Robust Counterfactuals for Markov Decision Processes under Statistical and Causal Uncertainties

Counterfactual reasoning (asking what would have happened, had a decision been different) is a powerful tool for identifying causes of failure and explaining the behaviour of AI systems in sequential decision-making tasks. In Markov Decision Processes (MDPs), two sources of uncertainty complicate counterfactual inference: statistical uncertainty in the MDP transitions when the MDP is estimated from trajectory data, and uncertainty about the unknown causal model, as there are multiple structural causal models (SCMs) compatible with each MDP. Existing work addresses these two challenges in isolation. We address both simultaneously by introducing a framework for partial counterfactual inference in MDPs that is robust to both statistical and causal uncertainty. Our approach provides: 1) closed-form analytical bounds for the counterfactual probabilities that are valid across all SCMs entailed by a given interval MDP (IMDP); 2) a method to compute minimal robust interventions to achieve a desired counterfactual outcome via pessimistic value iteration on the induced counterfactual IMDP. Since the latter is constructed using our analytical bounds, our approach remains efficient and scalable to realistic MDP environments. Experiments across multiple case studies demonstrate our method's robustness and practical utility for identifying minimal sets of actions that, if changed, would have led to improved outcomes.

==> graphs/aircraft_actual_causes.tex <==
\pgfkeysifdefined{/pgfplots/optimalk axis/.@cmd}{}{\pgfplotsset{optimalk axis/.style={}}}%
\begin{tikzpicture}
\begin{axis}[
    width=0.96\linewidth,
    height=0.82\linewidth,
    xmin=-800, xmax=260,
    ymin=0, ymax=14,
    xlabel={Threshold $\lambda$},
    ylabel={Mean minimal $k^*$},
    axis lines=left,
    axis line style={-},
    ytick distance=5,
    ymajorgrids,
    grid style={line width=0.3pt, draw=black!12},
    tick label style={font=\footnotesize},
    label style={font=\small},
    legend style={
        font=\footnotesize,
        draw=none,
        at={(0.5,1.03)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.8em},
    },
    legend cell align=left,
    every axis plot/.append style={const plot mark left, no markers},
    unbounded coords=discard,
    optimalk axis,
]
    %
    \addplot[black, line width=1.1pt]             table[col sep=tab, x=threshold, y=exact_mean] {graphs/aircraftdata.txt};
    %
    \addplot[cfapprox, line width=0.9pt, dashed]  table[col sep=tab, x=threshold, y=approx_mean] {graphs/aircraftdata.txt};
    %
    \addplot[cftight, line width=1pt, dotted]     table[col sep=tab, x=threshold, y=tight_mean] {graphs/aircraftdata.txt};
    %
    \addplot[cfgumbel, line width=0.9pt, dash dot] table[col sep=tab, x=threshold, y=gumbel_mean] {graphs/aircraftdata.txt};
    %
\end{axis}
\end{tikzpicture}%

==> graphs/frozen_lake_actual_causes.tex <==
\pgfkeysifdefined{/pgfplots/optimalk axis/.@cmd}{}{\pgfplotsset{optimalk axis/.style={}}}%
\begin{tikzpicture}
\begin{axis}[
    width=0.96\linewidth,
    height=0.82\linewidth,
    xmin=-100, xmax=60,
    ymin=0, ymax=21,
    xlabel={Threshold $\lambda$},
    ylabel={Mean minimal $k^*$},
    axis lines=left,
    axis line style={-},
    ytick distance=5,
    ymajorgrids,
    grid style={line width=0.3pt, draw=black!12},
    tick label style={font=\footnotesize},
    label style={font=\small},
    legend style={
        font=\footnotesize,
        draw=none,
        at={(0.5,1.03)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.8em},
    },
    legend cell align=left,
    every axis plot/.append style={const plot mark left, no markers},
    optimalk axis,
]
    %
    \addplot[black, line width=1.1pt]             table[col sep=tab, x=threshold, y=exact_mean] {graphs/frozenlakedata.txt};
    \addlegendentry{Exact CFIMDP}
    \addplot[cfapprox, line width=0.9pt, dashed]  table[col sep=tab, x=threshold, y=approx_mean] {graphs/frozenlakedata.txt};
    \addlegendentry{Data-driven CFIMDP (Cons.\ LB)}
    \addplot[cftight, line width=1pt, dotted]     table[col sep=tab, x=threshold, y=tight_mean] {graphs/frozenlakedata.txt};
    \addlegendentry{Data-driven CFIMDP (Tight LB)}
    \addplot[cfgumbel, line width=0.9pt, dash dot] table[col sep=tab, x=threshold, y=gumbel_mean] {graphs/frozenlakedata.txt};
    \addlegendentry{Data-driven CFIMDP (Gumbel-max)}
\end{axis}
\end{tikzpicture}%

==> graphs/gridworld_0.4_actual_causes.tex <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

\pgfplotstableread{
threshold	exact_mean	exact_lo	exact_hi	approx_mean	approx_lo	approx_hi	tight_mean	tight_lo	tight_hi	gumbel_mean	gumbel_lo	gumbel_hi
-698	0	0	0	0	0	0	0	0	0	0	0	0
-698	0.03	0	0.200587	0.03	0	0.200587	0.03	0	0.200587	0	0	0
-596	0.03	0	0.200587	0.03	0	0.200587	0.03	0	0.200587	0.03	0	0.200587
-596	0.04	0	0.235959	0.13	0	1.13653	0.13	0	1.13653	0.03	0	0.200587
-596	0.05	0	0.309808	0.13	0	1.13653	0.13	0	1.13653	0.03	0	0.200587
-596	0.13	0	1.13653	0.13	0	1.13653	0.13	0	1.13653	0.03	0	0.200587
-526.859	0.13	0	1.13653	0.13	0	1.13653	0.13	0	1.13653	0.04	0	0.235959
-495	0.13	0	1.13653	0.13	0	1.13653	0.13	0	1.13653	0.05	0	0.309808
-495	0.15	0	1.16366	0.24	0	1.64798	0.24	0	1.64798	0.05	0	0.309808
-495	0.24	0	1.64798	0.24	0	1.64798	0.24	0	1.64798	0.05	0	0.309808
-468.022	0.24	0	1.64798	0.24	0	1.64798	0.24	0	1.64798	0.07	0	0.361719
-432.866	0.24	0	1.64798	0.24	0	1.64798	0.24	0	1.64798	0.08	0	0.445513
-432.74	0.24	0	1.64798	0.25	0	1.66686	0.24	0	1.64798	0.08	0	0.445513
-432.72	0.24	0	1.64798	0.25	0	1.66686	0.24	0	1.64798	0.09	0	0.492368
-432.422	0.24	0	1.64798	0.25	0	1.66686	0.24	0	1.64798	0.1	0	0.579583
-428.022	0.24	0	1.64798	0.25	0	1.66686	0.25	0	1.66686	0.1	0	0.579583
-424.639	0.24	0	1.64798	0.25	0	1.66686	0.25	0	1.66686	0.11	0	0.617839
-424.273	0.24	0	1.64798	0.26	0	1.68562	0.25	0	1.66686	0.11	0	0.617839
-422.609	0.24	0	1.64798	0.26	0	1.68562	0.26	0	1.68562	0.11	0	0.617839
-421.656	0.24	0	1.64798	0.26	0	1.68562	0.26	0	1.68562	0.12	0	0.707878
-420.417	0.24	0	1.64798	0.26	0	1.68562	0.26	0	1.68562	0.13	0	0.740819
-419.006	0.24	0	1.64798	0.26	0	1.68562	0.26	0	1.68562	0.14	0	0.833109
-418.121	0.24	0	1.64798	0.26	0	1.68562	0.26	0	1.68562	0.15	0	0.929423
-417.705	0.24	0	1.64798	0.26	0	1.68562	0.26	0	1.68562	0.16	0	1.02856
-417.6	0.24	0	1.64798	0.26	0	1.68562	0.26	0	1.68562	0.17	0	1.12974
-413.255	0.24	0	1.64798	0.26	0	1.68562	0.26	0	1.68562	0.18	0	1.23243
-412.846	0.24	0	1.64798	0.27	0	1.70426	0.26	0	1.68562	0.18	0	1.23243
-406.489	0.24	0	1.64798	0.27	0	1.70426	0.27	0	1.70426	0.18	0	1.23243
-406.301	0.24	0	1.64798	0.28	0	1.72969	0.27	0	1.70426	0.18	0	1.23243
-402.162	0.24	0	1.64798	0.28	0	1.72969	0.28	0	1.72969	0.18	0	1.23243
-402.015	0.24	0	1.64798	0.29	0	1.7617	0.28	0	1.72969	0.18	0	1.23243
-401.455	0.24	0	1.64798	0.29	0	1.7617	0.29	0	1.7617	0.18	0	1.23243
-400.562	0.24	0	1.64798	0.29	0	1.7617	0.29	0	1.7617	0.19	0	1.25485
-400.506	0.24	0	1.64798	0.3	0	1.8	0.29	0	1.7617	0.19	0	1.25485
-399.741	0.24	0	1.64798	0.3	0	1.8	0.3	0	1.8	0.19	0	1.25485
-399.671	0.24	0	1.64798	0.31	0	1.84424	0.3	0	1.8	0.19	0	1.25485
-399.299	0.24	0	1.64798	0.31	0	1.84424	0.31	0	1.84424	0.19	0	1.25485
-399.232	0.24	0	1.64798	0.32	0	1.89404	0.31	0	1.84424	0.19	0	1.25485
-399.07	0.24	0	1.64798	0.32	0	1.89404	0.32	0	1.89404	0.19	0	1.25485
-399	0.24	0	1.64798	0.35	0	2.07264	0.32	0	1.89404	0.19	0	1.25485
-398	0.24	0	1.64798	0.35	0	2.07264	0.35	0	2.07264	0.19	0	1.25485
-398	0.25	0	1.65979	0.36	0	2.08348	0.36	0	2.08348	0.19	0	1.25485
-397	0.25	0	1.65979	0.36	0	2.08348	0.36	0	2.08348	0.2	0	1.26771
-397	0.26	0	1.67152	0.37	0	2.09427	0.37	0	2.09427	0.2	0	1.26771
-395	0.26	0	1.67152	0.37	0	2.09427	0.37	0	2.09427	0.21	0	1.28047
-395	0.36	0	2.07184	0.47	0	2.44208	0.47	0	2.44208	0.21	0	1.28047
-393.079	0.36	0	2.07184	0.47	0	2.44208	0.47	0	2.44208	0.22	0	1.29313
-393	0.37	0	2.08846	0.47	0	2.44208	0.47	0	2.44208	0.22	0	1.29313
-393	0.38	0	2.09919	0.48	0	2.45221	0.48	0	2.45221	0.22	0	1.29313
-390.775	0.38	0	2.09919	0.48	0	2.45221	0.48	0	2.45221	0.23	0	1.30569
-382.884	0.39	0	2.11566	0.48	0	2.45221	0.48	0	2.45221	0.23	0	1.30569
-382.304	0.4	0	2.13205	0.48	0	2.45221	0.48	0	2.45221	0.23	0	1.30569
-374.458	0.4	0	2.13205	0.48	0	2.45221	0.48	0	2.45221	0.24	0	1.33654
-368.105	0.41	0	2.1541	0.48	0	2.45221	0.48	0	2.45221	0.24	0	1.33654
-365.714	0.42	0	2.1817	0.48	0	2.45221	0.48	0	2.45221	0.24	0	1.33654
-365.119	0.42	0	2.1817	0.48	0	2.45221	0.48	0	2.45221	0.25	0	1.37583
-364.975	0.43	0	2.21468	0.48	0	2.45221	0.48	0	2.45221	0.25	0	1.37583
-362.471	0.43	0	2.21468	0.48	0	2.45221	0.48	0	2.45221	0.26	0	1.4056
-361.224	0.44	0	2.25284	0.48	0	2.45221	0.48	0	2.45221	0.26	0	1.4056
-360.372	0.44	0	2.25284	0.48	0	2.45221	0.48	0	2.45221	0.27	0	1.45199
-359.569	0.45	0	2.29594	0.48	0	2.45221	0.48	0	2.45221	0.27	0	1.45199
-358.176	0.48	0	2.45221	0.48	0	2.45221	0.48	0	2.45221	0.27	0	1.45199
-357.149	0.48	0	2.45221	0.49	0	2.4724	0.48	0	2.45221	0.27	0	1.45199
-356.519	0.48	0	2.45221	0.49	0	2.4724	0.48	0	2.45221	0.28	0	1.5054
-353.788	0.48	0	2.45221	0.49	0	2.4724	0.49	0	2.4724	0.28	0	1.5054
-351.711	0.48	0	2.45221	0.49	0	2.4724	0.49	0	2.4724	0.29	0	1.56511
-350.549	0.48	0	2.45221	0.49	0	2.4724	0.49	0	2.4724	0.3	0	1.63041
-350.094	0.48	0	2.45221	0.49	0	2.4724	0.49	0	2.4724	0.31	0	1.70065
-348.796	0.48	0	2.45221	0.49	0	2.4724	0.49	0	2.4724	0.32	0	1.7752
-347.42	0.48	0	2.45221	0.5	0	2.4975	0.49	0	2.4724	0.32	0	1.7752
-343.52	0.48	0	2.45221	0.5	0	2.4975	0.5	0	2.4975	0.32	0	1.7752
-342.305	0.48	0	2.45221	0.51	0	2.5274	0.5	0	2.4975	0.32	0	1.7752
-341.403	0.48	0	2.45221	0.51	0	2.5274	0.51	0	2.5274	0.32	0	1.7752
-340.205	0.48	0	2.45221	0.52	0	2.56196	0.51	0	2.5274	0.32	0	1.7752
-340.114	0.48	0	2.45221	0.52	0	2.56196	0.52	0	2.56196	0.32	0	1.7752
-339.248	0.48	0	2.45221	0.53	0	2.60101	0.52	0	2.56196	0.32	0	1.7752
-339.118	0.48	0	2.45221	0.54	0	2.64438	0.52	0	2.56196	0.32	0	1.7752
-338.91	0.48	0	2.45221	0.56	0	2.74321	0.52	0	2.56196	0.32	0	1.7752
-338.734	0.48	0	2.45221	0.56	0	2.74321	0.53	0	2.60101	0.32	0	1.7752
-338.016	0.48	0	2.45221	0.56	0	2.74321	0.53	0	2.60101	0.33	0	1.79325
-337.9	0.48	0	2.45221	0.56	0	2.74321	0.54	0	2.64438	0.33	0	1.79325
-328.113	0.48	0	2.45221	0.56	0	2.74321	0.56	0	2.74321	0.33	0	1.79325
-319.118	0.49	0	2.4724	0.56	0	2.74321	0.56	0	2.74321	0.33	0	1.79325
-318.464	0.49	0	2.4724	0.57	0	2.75749	0.56	0	2.74321	0.33	0	1.79325
-318.349	0.5	0	2.4975	0.57	0	2.75749	0.56	0	2.74321	0.33	0	1.79325
-318.063	0.5	0	2.4975	0.58	0	2.77627	0.56	0	2.74321	0.33	0	1.79325
-317.828	0.5	0	2.4975	0.59	0	2.7995	0.56	0	2.74321	0.33	0	1.79325
-317.787	0.5	0	2.4975	0.6	0	2.82711	0.56	0	2.74321	0.33	0	1.79325
-317.555	0.5	0	2.4975	0.65	0	3.02645	0.56	0	2.74321	0.33	0	1.79325
-316.814	0.5	0	2.4975	0.65	0	3.02645	0.57	0	2.75749	0.33	0	1.79325
-316.52	0.5	0	2.4975	0.65	0	3.02645	0.58	0	2.77627	0.33	0	1.79325
-316.302	0.5	0	2.4975	0.65	0	3.02645	0.59	0	2.7995	0.33	0	1.79325
-316.266	0.5	0	2.4975	0.65	0	3.02645	0.6	0	2.82711	0.33	0	1.79325
-316.179	0.5	0	2.4975	0.65	0	3.02645	0.65	0	3.02645	0.33	0	1.79325
-311.998	0.5	0	2.4975	0.65	0	3.02645	0.65	0	3.02645	0.34	0	1.82472
-310.219	0.51	0	2.5274	0.65	0	3.02645	0.65	0	3.02645	0.34	0	1.82472
-307.873	0.51	0	2.5274	0.65	0	3.02645	0.65	0	3.02645	0.35	0	1.84248
-305.927	0.52	0	2.56196	0.65	0	3.02645	0.65	0	3.02645	0.35	0	1.84248
-305.776	0.52	0	2.56196	0.66	0	3.04	0.65	0	3.02645	0.35	0	1.84248
-304.861	0.52	0	2.56196	0.66	0	3.04	0.66	0	3.04	0.35	0	1.84248
-303.105	0.53	0	2.60101	0.66	0	3.04	0.66	0	3.04	0.35	0	1.84248
-302.932	0.54	0	2.64438	0.66	0	3.04	0.66	0	3.04	0.35	0	1.84248
-300.087	0.56	0	2.74321	0.66	0	3.04	0.66	0	3.04	0.35	0	1.84248
-299.83	0.56	0	2.74321	0.67	0	3.0577	0.66	0	3.04	0.35	0	1.84248
-298.381	0.56	0	2.74321	0.67	0	3.0577	0.67	0	3.0577	0.35	0	1.84248
-298.176	0.56	0	2.74321	0.68	0	3.0795	0.67	0	3.0577	0.35	0	1.84248
-298.03	0.56	0	2.74321	0.68	0	3.0795	0.68	0	3.0795	0.35	0	1.84248
-297.943	0.56	0	2.74321	0.69	0	3.10535	0.68	0	3.0795	0.35	0	1.84248
-297.861	0.56	0	2.74321	0.74	0	3.29194	0.68	0	3.0795	0.35	0	1.84248
-297.777	0.56	0	2.74321	0.74	0	3.29194	0.69	0	3.10535	0.35	0	1.84248
-296	0.56	0	2.74321	0.74	0	3.29194	0.74	0	3.29194	0.35	0	1.84248
-296	0.57	0	2.75291	0.84	0	3.5519	0.84	0	3.5519	0.35	0	1.84248
-296	0.58	0	2.76714	0.84	0	3.5519	0.84	0	3.5519	0.35	0	1.84248
-296	0.66	0	3.03579	0.84	0	3.5519	0.84	0	3.5519	0.35	0	1.84248
-294	0.66	0	3.03579	0.84	0	3.5519	0.84	0	3.5519	0.36	0	1.85345
-294	0.67	0	3.0451	0.94	0	3.79944	0.94	0	3.79944	0.36	0	1.85345
-294	0.68	0	3.05857	0.94	0	3.79944	0.94	0	3.79944	0.36	0	1.85345
-294	0.69	0	3.07619	0.94	0	3.79944	0.94	0	3.79944	0.36	0	1.85345
-294	0.76	0	3.30998	0.94	0	3.79944	0.94	0	3.79944	0.36	0	1.85345
-289.363	0.76	0	3.30998	0.94	0	3.79944	0.94	0	3.79944	0.37	0	1.86436
-285	0.76	0	3.30998	0.94	0	3.79944	0.94	0	3.79944	0.38	0	1.88851
-285	0.77	0	3.31894	0.95	0	3.80788	0.95	0	3.80788	0.38	0	1.88851
-284.745	0.77	0	3.31894	0.95	0	3.80788	0.95	0	3.80788	0.39	0	1.89927
-284.079	0.78	0	3.33178	0.95	0	3.80788	0.95	0	3.80788	0.39	0	1.89927
-283.547	0.79	0	3.3485	0.95	0	3.80788	0.95	0	3.80788	0.39	0	1.89927
-283.439	0.8	0	3.36905	0.95	0	3.80788	0.95	0	3.80788	0.39	0	1.89927
-280.48	0.86	0	3.56932	0.95	0	3.80788	0.95	0	3.80788	0.39	0	1.89927
-279.748	0.86	0	3.56932	0.95	0	3.80788	0.95	0	3.80788	0.4	0	1.93623
-275.85	0.87	0	3.58166	0.95	0	3.80788	0.95	0	3.80788	0.4	0	1.93623
-275.627	0.87	0	3.58166	0.95	0	3.80788	0.95	0	3.80788	0.41	0	1.95981
-274.581	0.87	0	3.58166	0.96	0	3.82328	0.95	0	3.80788	0.41	0	1.95981
-273.912	0.87	0	3.58166	0.96	0	3.82328	0.96	0	3.82328	0.41	0	1.95981
-272.312	0.88	0	3.59765	0.96	0	3.82328	0.96	0	3.82328	0.41	0	1.95981
-271.911	0.89	0	3.61725	0.96	0	3.82328	0.96	0	3.82328	0.41	0	1.95981
-271.837	0.9	0	3.64044	0.96	0	3.82328	0.96	0	3.82328	0.41	0	1.95981
-271.837	0.91	0	3.66715	0.96	0	3.82328	0.96	0	3.82328	0.41	0	1.95981
-264.482	0.95	0	3.80788	0.96	0	3.82328	0.96	0	3.82328	0.41	0	1.95981
-263.018	0.95	0	3.80788	0.96	0	3.82328	0.96	0	3.82328	0.42	0	2.00228
-262.132	0.95	0	3.80788	0.96	0	3.82328	0.96	0	3.82328	0.43	0	2.05022
-261.593	0.95	0	3.80788	0.96	0	3.82328	0.96	0	3.82328	0.44	0	2.10325
-261.484	0.95	0	3.80788	0.96	0	3.82328	0.96	0	3.82328	0.45	0	2.16099
-260.252	0.95	0	3.80788	0.96	0	3.82328	0.96	0	3.82328	0.46	0	2.22307
-254.336	0.95	0	3.80788	0.96	0	3.82328	0.96	0	3.82328	0.47	0	2.23893
-250.558	0.95	0	3.80788	0.96	0	3.82328	0.96	0	3.82328	0.48	0	2.25471
-249.694	0.95	0	3.80788	0.97	0	3.84212	0.96	0	3.82328	0.48	0	2.25471
-249.456	0.95	0	3.80788	0.97	0	3.84212	0.97	0	3.84212	0.48	0	2.25471
-247.254	0.95	0	3.80788	0.97	0	3.84212	0.97	0	3.84212	0.49	0	2.28162
-247.163	0.95	0	3.80788	0.97	0	3.84212	0.97	0	3.84212	0.5	0	2.29722
-243.728	0.95	0	3.80788	0.97	0	3.84212	0.97	0	3.84212	0.51	0	2.31829
-242.588	0.95	0	3.80788	0.97	0	3.84212	0.97	0	3.84212	0.52	0	2.33923
-239.085	0.95	0	3.80788	0.97	0	3.84212	0.97	0	3.84212	0.53	0	2.36551
-238.987	0.95	0	3.80788	0.98	0	3.86437	0.97	0	3.84212	0.53	0	2.36551
-238.382	0.95	0	3.80788	0.98	0	3.86437	0.97	0	3.84212	0.54	0	2.39699
-236.58	0.95	0	3.80788	0.98	0	3.86437	0.98	0	3.86437	0.54	0	2.39699
-236.533	0.95	0	3.80788	0.98	0	3.86437	0.98	0	3.86437	0.55	0	2.42816
-236.165	0.95	0	3.80788	0.98	0	3.86437	0.98	0	3.86437	0.56	0	2.46431
-235.088	0.96	0	3.82328	0.98	0	3.86437	0.98	0	3.86437	0.56	0	2.46431
-234.836	0.96	0	3.82328	0.98	0	3.86437	0.98	0	3.86437	0.57	0	2.50523
-234.813	0.96	0	3.82328	0.98	0	3.86437	0.98	0	3.86437	0.58	0	2.55069
-234.023	0.96	0	3.82328	0.98	0	3.86437	0.98	0	3.86437	0.6	0	2.65426
-233.349	0.96	0	3.82328	0.99	0	3.88998	0.98	0	3.86437	0.6	0	2.65426
-232.651	0.96	0	3.82328	0.99	0	3.88998	0.99	0	3.88998	0.6	0	2.65426
-232.646	0.96	0	3.82328	1	0	3.9189	0.99	0	3.88998	0.6	0	2.65426
-232.287	0.96	0	3.82328	1	0	3.9189	0.99	0	3.88998	0.61	0	2.68796
-232.252	0.96	0	3.82328	1.01	0	3.95107	0.99	0	3.88998	0.61	0	2.68796
-231.924	0.96	0	3.82328	1.03	0	4.02485	0.99	0	3.88998	0.61	0	2.68796
-231.547	0.96	0	3.82328	1.03	0	4.02485	1	0	3.9189	0.61	0	2.68796
-231.512	0.96	0	3.82328	1.03	0	4.02485	1.01	0	3.95107	0.61	0	2.68796
-230.144	0.96	0	3.82328	1.03	0	4.02485	1.03	0	4.02485	0.61	0	2.68796
-228.425	0.96	0	3.82328	1.03	0	4.02485	1.03	0	4.02485	0.62	0	2.72609
-227.371	0.96	0	3.82328	1.03	0	4.02485	1.03	0	4.02485	0.63	0	2.76848
-227.251	0.96	0	3.82328	1.03	0	4.02485	1.03	0	4.02485	0.64	0	2.81495
-226.506	0.96	0	3.82328	1.03	0	4.02485	1.03	0	4.02485	0.65	0	2.86529
-225.846	0.96	0	3.82328	1.03	0	4.02485	1.03	0	4.02485	0.66	0	2.8836
-225.052	0.96	0	3.82328	1.03	0	4.02485	1.03	0	4.02485	0.67	0	2.89735
-222.006	0.96	0	3.82328	1.03	0	4.02485	1.03	0	4.02485	0.68	0	2.91105
-221.976	0.96	0	3.82328	1.04	0	4.0364	1.03	0	4.02485	0.68	0	2.91105
-219.351	0.96	0	3.82328	1.04	0	4.0364	1.04	0	4.0364	0.68	0	2.91105
-219.314	0.96	0	3.82328	1.05	0	4.04792	1.04	0	4.0364	0.68	0	2.91105
-218.475	0.96	0	3.82328	1.05	0	4.04792	1.05	0	4.04792	0.68	0	2.91105
-218.244	0.96	0	3.82328	1.05	0	4.04792	1.05	0	4.04792	0.69	0	2.92917
-218.22	0.96	0	3.82328	1.06	0	4.06273	1.05	0	4.04792	0.69	0	2.92917
-217.766	0.96	0	3.82328	1.06	0	4.06273	1.06	0	4.06273	0.69	0	2.92917
-217.75	0.96	0	3.82328	1.07	0	4.08083	1.06	0	4.06273	0.69	0	2.92917
-217.715	0.96	0	3.82328	1.07	0	4.08083	1.07	0	4.08083	0.69	0	2.92917
-217.699	0.96	0	3.82328	1.13	0	4.2562	1.07	0	4.08083	0.69	0	2.92917
-211.997	0.96	0	3.82328	1.13	0	4.2562	1.13	0	4.2562	0.69	0	2.92917
-205.413	0.97	0	3.84212	1.13	0	4.2562	1.13	0	4.2562	0.69	0	2.92917
-204.036	0.98	0	3.85395	1.13	0	4.2562	1.13	0	4.2562	0.69	0	2.92917
-203.678	0.98	0	3.85395	1.13	0	4.2562	1.13	0	4.2562	0.7	0	2.95167
-202.501	0.99	0	3.86574	1.13	0	4.2562	1.13	0	4.2562	0.7	0	2.95167
-202.387	1	0	3.88791	1.13	0	4.2562	1.13	0	4.2562	0.7	0	2.95167
-201.897	1	0	3.88791	1.13	0	4.2562	1.13	0	4.2562	0.71	0	2.97405
-201.022	1.01	0	3.90308	1.13	0	4.2562	1.13	0	4.2562	0.71	0	2.97405
-200.982	1.02	0	3.92165	1.13	0	4.2562	1.13	0	4.2562	0.71	0	2.97405
-200.982	1.03	0	3.94361	1.13	0	4.2562	1.13	0	4.2562	0.71	0	2.97405
-200.982	1.04	0	3.96889	1.13	0	4.2562	1.13	0	4.2562	0.71	0	2.97405
-200.982	1.05	0	3.99746	1.13	0	4.2562	1.13	0	4.2562	0.71	0	2.97405
-200.86	1.08	0	4.10218	1.13	0	4.2562	1.13	0	4.2562	0.71	0	2.97405
-197.602	1.08	0	4.10218	1.13	0	4.2562	1.13	0	4.2562	0.72	0	2.99192
-197.293	1.09	0	4.12676	1.13	0	4.2562	1.13	0	4.2562	0.72	0	2.99192
-197.039	1.09	0	4.12676	1.13	0	4.2562	1.13	0	4.2562	0.73	0	3.01847
-196.8	1.09	0	4.12676	1.13	0	4.2562	1.13	0	4.2562	0.74	0	3.03181
-195.832	1.09	0	4.12676	1.13	0	4.2562	1.13	0	4.2562	0.75	0	3.04946
-195.355	1.1	0	4.1545	1.13	0	4.2562	1.13	0	4.2562	0.75	0	3.04946
-195.301	1.11	0	4.18537	1.13	0	4.2562	1.13	0	4.2562	0.75	0	3.04946
-194	1.13	0	4.2562	1.13	0	4.2562	1.13	0	4.2562	0.75	0	3.04946
-194	1.14	0	4.26416	1.14	0	4.26416	1.14	0	4.26416	0.75	0	3.04946
-193.495	1.14	0	4.26416	1.14	0	4.26416	1.14	0	4.26416	0.76	0	3.05835
-193	1.14	0	4.26416	1.14	0	4.26416	1.14	0	4.26416	0.77	0	3.08886
-193	1.15	0	4.2721	1.15	0	4.2721	1.15	0	4.2721	0.77	0	3.08886
-192.668	1.15	0	4.2721	1.15	0	4.2721	1.15	0	4.2721	0.78	0	3.09767
-192.476	1.15	0	4.2721	1.16	0	4.2832	1.15	0	4.2721	0.78	0	3.09767
-192.06	1.15	0	4.2721	1.16	0	4.2832	1.15	0	4.2721	0.79	0	3.11936
-190.531	1.15	0	4.2721	1.16	0	4.2832	1.16	0	4.2832	0.79	0	3.11936
-189.92	1.15	0	4.2721	1.16	0	4.2832	1.16	0	4.2832	0.8	0	3.15372
-189.845	1.15	0	4.2721	1.16	0	4.2832	1.16	0	4.2832	0.81	0	3.19199
-189.841	1.15	0	4.2721	1.16	0	4.2832	1.16	0	4.2832	0.82	0	3.23404
-188	1.15	0	4.2721	1.16	0	4.2832	1.16	0	4.2832	0.83	0	3.27971
-188	1.16	0	4.28	1.17	0	4.29107	1.17	0	4.29107	0.83	0	3.27971
-187.931	1.16	0	4.28	1.17	0	4.29107	1.17	0	4.29107	0.84	0	3.28835
-187.904	1.16	0	4.28	1.17	0	4.29107	1.17	0	4.29107	0.85	0	3.31323
-187.268	1.16	0	4.28	1.17	0	4.29107	1.17	0	4.29107	0.86	0	3.33798
-186.456	1.16	0	4.28	1.17	0	4.29107	1.17	0	4.29107	0.87	0	3.35859
-186.184	1.16	0	4.28	1.17	0	4.29107	1.17	0	4.29107	0.88	0	3.38711
-185.673	1.16	0	4.28	1.17	0	4.29107	1.17	0	4.29107	0.89	0	3.40752
-185.548	1.16	0	4.28	1.17	0	4.29107	1.17	0	4.29107	0.9	0	3.43969
-183.334	1.16	0	4.28	1.17	0	4.29107	1.17	0	4.29107	0.93	0	3.55776
-182.315	1.16	0	4.28	1.18	0	4.30532	1.17	0	4.29107	0.93	0	3.55776
-180.805	1.16	0	4.28	1.18	0	4.30532	1.18	0	4.30532	0.93	0	3.55776
-179.85	1.16	0	4.28	1.19	0	4.32271	1.18	0	4.30532	0.93	0	3.55776
-179.46	1.16	0	4.28	1.19	0	4.32271	1.19	0	4.32271	0.93	0	3.55776
-179.13	1.16	0	4.28	1.2	0	4.34325	1.19	0	4.32271	0.93	0	3.55776
-179.032	1.16	0	4.28	1.25	0	4.49153	1.19	0	4.32271	0.93	0	3.55776
-178.558	1.16	0	4.28	1.25	0	4.49153	1.19	0	4.32271	0.94	0	3.58507
-178.22	1.16	0	4.28	1.25	0	4.49153	1.2	0	4.34325	0.94	0	3.58507
-177	1.16	0	4.28	1.25	0	4.49153	1.25	0	4.49153	0.94	0	3.58507
-177	1.17	0	4.28787	1.26	0	4.4992	1.26	0	4.4992	0.94	0	3.58507
-173.884	1.17	0	4.28787	1.26	0	4.4992	1.26	0	4.4992	0.95	0	3.59339
-171.489	1.17	0	4.28787	1.26	0	4.4992	1.26	0	4.4992	0.96	0	3.62428
-170.617	1.17	0	4.28787	1.26	0	4.4992	1.26	0	4.4992	0.97	0	3.6587
-170.464	1.17	0	4.28787	1.26	0	4.4992	1.26	0	4.4992	0.98	0	3.69654
-170.275	1.17	0	4.28787	1.26	0	4.4992	1.26	0	4.4992	0.99	0	3.73771
-166.706	1.17	0	4.28787	1.26	0	4.4992	1.26	0	4.4992	1	0	3.76043
-166.205	1.17	0	4.28787	1.26	0	4.4992	1.26	0	4.4992	1.01	0	3.77946
-162.314	1.17	0	4.28787	1.26	0	4.4992	1.26	0	4.4992	1.02	0	3.80201
-162.244	1.18	0	4.30211	1.26	0	4.4992	1.26	0	4.4992	1.02	0	3.80201
-159.872	1.18	0	4.30211	1.26	0	4.4992	1.26	0	4.4992	1.03	0	3.82805
-159.574	1.18	0	4.30211	1.26	0	4.4992	1.26	0	4.4992	1.04	0	3.85752
-159.556	1.19	0	4.31952	1.26	0	4.4992	1.26	0	4.4992	1.04	0	3.85752
-158.8	1.19	0	4.31952	1.26	0	4.4992	1.26	0	4.4992	1.05	0	3.88328
-158.434	1.19	0	4.31952	1.26	0	4.4992	1.26	0	4.4992	1.08	0	3.99094
-158.01	1.2	0	4.34006	1.26	0	4.4992	1.26	0	4.4992	1.08	0	3.99094
-158.01	1.21	0	4.36371	1.26	0	4.4992	1.26	0	4.4992	1.08	0	3.99094
-158.01	1.22	0	4.39043	1.26	0	4.4992	1.26	0	4.4992	1.08	0	3.99094
-158.01	1.23	0	4.42016	1.26	0	4.4992	1.26	0	4.4992	1.08	0	3.99094
-158.01	1.24	0	4.45285	1.26	0	4.4992	1.26	0	4.4992	1.08	0	3.99094
-157.551	1.25	0	4.48844	1.26	0	4.4992	1.26	0	4.4992	1.08	0	3.99094
-154.752	1.25	0	4.48844	1.27	0	4.51301	1.26	0	4.4992	1.08	0	3.99094
-154.71	1.25	0	4.48844	1.28	0	4.52986	1.26	0	4.4992	1.08	0	3.99094
-153.841	1.25	0	4.48844	1.28	0	4.52986	1.27	0	4.51301	1.08	0	3.99094
-153.641	1.25	0	4.48844	1.28	0	4.52986	1.27	0	4.51301	1.09	0	4.01949
-151.802	1.25	0	4.48844	1.34	0	4.69327	1.27	0	4.51301	1.09	0	4.01949
-151.564	1.25	0	4.48844	1.34	0	4.69327	1.27	0	4.51301	1.1	0	4.05127
-151.207	1.25	0	4.48844	1.34	0	4.69327	1.28	0	4.52986	1.1	0	4.05127
-151.145	1.25	0	4.48844	1.34	0	4.69327	1.28	0	4.52986	1.11	0	4.08622
-150.387	1.25	0	4.48844	1.34	0	4.69327	1.28	0	4.52986	1.12	0	4.12426
-143.815	1.25	0	4.48844	1.34	0	4.69327	1.34	0	4.69327	1.12	0	4.12426
-141.615	1.25	0	4.48844	1.34	0	4.69327	1.34	0	4.69327	1.13	0	4.14548
-140.931	1.25	0	4.48844	1.34	0	4.69327	1.34	0	4.69327	1.14	0	4.16
-140.84	1.25	0	4.48844	1.35	0	4.70373	1.34	0	4.69327	1.14	0	4.16
-140.815	1.25	0	4.48844	1.36	0	4.71714	1.34	0	4.69327	1.14	0	4.16
-140.753	1.25	0	4.48844	1.36	0	4.71714	1.35	0	4.70373	1.14	0	4.16
-140.722	1.25	0	4.48844	1.43	0	4.89195	1.35	0	4.70373	1.14	0	4.16
-140.637	1.25	0	4.48844	1.43	0	4.89195	1.36	0	4.71714	1.14	0	4.16
-137.132	1.25	0	4.48844	1.43	0	4.89195	1.43	0	4.89195	1.14	0	4.16
-135.54	1.25	0	4.48844	1.43	0	4.89195	1.43	0	4.89195	1.15	0	4.17448
-132.438	1.25	0	4.48844	1.43	0	4.89195	1.43	0	4.89195	1.16	0	4.19223
-131.124	1.25	0	4.48844	1.43	0	4.89195	1.43	0	4.89195	1.17	0	4.21321
-130.492	1.26	0	4.4992	1.43	0	4.89195	1.43	0	4.89195	1.17	0	4.21321
-129.498	1.26	0	4.4992	1.43	0	4.89195	1.43	0	4.89195	1.18	0	4.23738
-128.986	1.26	0	4.4992	1.43	0	4.89195	1.43	0	4.89195	1.19	0	4.26472
-128.867	1.26	0	4.4992	1.43	0	4.89195	1.43	0	4.89195	1.2	0	4.29516
-126.842	1.26	0	4.4992	1.43	0	4.89195	1.43	0	4.89195	1.22	0	4.36509
-125.984	1.26	0	4.4992	1.43	0	4.89195	1.43	0	4.89195	1.23	0	4.38865
-125.856	1.27	0	4.50992	1.43	0	4.89195	1.43	0	4.89195	1.23	0	4.38865
-125.748	1.28	0	4.5237	1.43	0	4.89195	1.43	0	4.89195	1.23	0	4.38865
-125.748	1.29	0	4.54052	1.43	0	4.89195	1.43	0	4.89195	1.23	0	4.38865
-120.523	1.35	0	4.70373	1.43	0	4.89195	1.43	0	4.89195	1.23	0	4.38865
-119.899	1.35	0	4.70373	1.43	0	4.89195	1.43	0	4.89195	1.24	0	4.41528
-119.844	1.35	0	4.70373	1.43	0	4.89195	1.43	0	4.89195	1.25	0	4.44492
-118.303	1.35	0	4.70373	1.43	0	4.89195	1.43	0	4.89195	1.27	0	4.51301
-105.754	1.35	0	4.70373	1.43	0	4.89195	1.43	0	4.89195	1.28	0	4.5237
-103.125	1.36	0	4.71714	1.43	0	4.89195	1.43	0	4.89195	1.28	0	4.5237
-103.049	1.36	0	4.71714	1.44	0	4.90214	1.43	0	4.89195	1.28	0	4.5237
-102.892	1.36	0	4.71714	1.44	0	4.90214	1.44	0	4.90214	1.28	0	4.5237
-102.892	1.36	0	4.71714	1.45	0	4.91518	1.44	0	4.90214	1.28	0	4.5237
-102.817	1.36	0	4.71714	1.52	0	5.08505	1.44	0	4.90214	1.28	0	4.5237
-102.816	1.36	0	4.71714	1.52	0	5.08505	1.45	0	4.91518	1.28	0	4.5237
-102.088	1.36	0	4.71714	1.52	0	5.08505	1.52	0	5.08505	1.28	0	4.5237
-100.102	1.36	0	4.71714	1.52	0	5.08505	1.52	0	5.08505	1.29	0	4.53436
-99.9052	1.36	0	4.71714	1.52	0	5.08505	1.52	0	5.08505	1.3	0	4.545
-98.5668	1.37	0	4.7335	1.52	0	5.08505	1.52	0	5.08505	1.3	0	4.545
-98.5668	1.38	0	4.75277	1.52	0	5.08505	1.52	0	5.08505	1.3	0	4.545
-98.5668	1.39	0	4.77495	1.52	0	5.08505	1.52	0	5.08505	1.3	0	4.545
-98.5604	1.43	0	4.89195	1.52	0	5.08505	1.52	0	5.08505	1.3	0	4.545
-98.5492	1.43	0	4.89195	1.53	0	5.09498	1.53	0	5.09498	1.3	0	4.545
-98.4137	1.43	0	4.89195	1.54	0	5.10488	1.54	0	5.10488	1.3	0	4.545
-97.26	1.43	0	4.89195	1.62	0	5.28273	1.62	0	5.28273	1.3	0	4.545
-97.16	1.44	0	4.90214	1.62	0	5.28273	1.62	0	5.28273	1.3	0	4.545
-97.16	1.45	0	4.91518	1.62	0	5.28273	1.62	0	5.28273	1.3	0	4.545
-97.16	1.46	0	4.93108	1.62	0	5.28273	1.62	0	5.28273	1.3	0	4.545
-97.16	1.47	0	4.94981	1.62	0	5.28273	1.62	0	5.28273	1.3	0	4.545
-97.16	1.48	0	4.97136	1.62	0	5.28273	1.62	0	5.28273	1.3	0	4.545
-93.7862	1.52	0	5.08505	1.62	0	5.28273	1.62	0	5.28273	1.3	0	4.545
-92.8195	1.52	0	5.08505	1.62	0	5.28273	1.62	0	5.28273	1.31	0	4.56175
-92	1.52	0	5.08505	1.62	0	5.28273	1.62	0	5.28273	1.32	0	4.5754
-92	1.53	0	5.09218	1.72	0	5.47255	1.72	0	5.47255	1.32	0	4.5754
-92	1.54	0	5.10208	1.72	0	5.47255	1.72	0	5.47255	1.32	0	4.5754
-92	1.55	0	5.11476	1.72	0	5.47255	1.72	0	5.47255	1.32	0	4.5754
-92	1.62	0	5.28	1.72	0	5.47255	1.72	0	5.47255	1.32	0	4.5754
-91.82	1.62	0	5.28	1.72	0	5.47255	1.72	0	5.47255	1.33	0	4.58286
-91.64	1.63	0	5.28966	1.72	0	5.47255	1.72	0	5.47255	1.33	0	4.58286
-91.64	1.64	0	5.30202	1.72	0	5.47255	1.72	0	5.47255	1.33	0	4.58286
-91.64	1.65	0	5.31708	1.72	0	5.47255	1.72	0	5.47255	1.33	0	4.58286
-91.64	1.66	0	5.33483	1.72	0	5.47255	1.72	0	5.47255	1.33	0	4.58286
-91.64	1.67	0	5.35525	1.72	0	5.47255	1.72	0	5.47255	1.33	0	4.58286
-91.64	1.68	0	5.37832	1.72	0	5.47255	1.72	0	5.47255	1.33	0	4.58286
-91.64	1.69	0	5.40401	1.72	0	5.47255	1.72	0	5.47255	1.33	0	4.58286
-89	1.71	0	5.46312	1.72	0	5.47255	1.72	0	5.47255	1.33	0	4.58286
-89	1.72	0	5.46988	1.82	0	5.65766	1.82	0	5.65766	1.33	0	4.58286
-89	1.73	0	5.47928	1.82	0	5.65766	1.82	0	5.65766	1.33	0	4.58286
-89	1.74	0	5.49132	1.82	0	5.65766	1.82	0	5.65766	1.33	0	4.58286
-89	1.81	0	5.64848	1.82	0	5.65766	1.82	0	5.65766	1.33	0	4.58286
-88.5469	1.81	0	5.64848	1.82	0	5.65766	1.82	0	5.65766	1.34	0	4.59029
-87.7351	1.81	0	5.64848	1.82	0	5.65766	1.82	0	5.65766	1.35	0	4.60384
-87.7166	1.81	0	5.64848	1.83	0	5.66941	1.82	0	5.65766	1.35	0	4.60384
-85.8055	1.81	0	5.64848	1.83	0	5.66941	1.83	0	5.66941	1.35	0	4.60384
-85.7931	1.81	0	5.64848	1.9	0	5.82301	1.83	0	5.66941	1.35	0	4.60384
-85.1123	1.81	0	5.64848	1.9	0	5.82301	1.9	0	5.82301	1.35	0	4.60384
-85	1.81	0	5.64848	1.9	0	5.82301	1.9	0	5.82301	1.36	0	4.61736
-85	1.82	0	5.65505	2	0	6	2	0	6	1.36	0	4.61736
-85	1.83	0	5.6642	2	0	6	2	0	6	1.36	0	4.61736
-85	1.84	0	5.67594	2	0	6	2	0	6	1.36	0	4.61736
-85	1.85	0	5.69025	2	0	6	2	0	6	1.36	0	4.61736
-85	1.91	0	5.82943	2	0	6	2	0	6	1.36	0	4.61736
-82.8363	1.91	0	5.82943	2	0	6	2	0	6	1.37	0	4.6247
-80	1.91	0	5.82943	2	0	6	2	0	6	1.38	0	4.64123
-80	1.92	0	5.83581	2.1	0	6.17308	2.1	0	6.17308	1.38	0	4.64123
-80	1.93	0	5.84473	2.1	0	6.17308	2.1	0	6.17308	1.38	0	4.64123
-80	1.94	0	5.85617	2.1	0	6.17308	2.1	0	6.17308	1.38	0	4.64123
-80	2.01	0	6.00624	2.1	0	6.17308	2.1	0	6.17308	1.38	0	4.64123
-78.3815	2.01	0	6.00624	2.1	0	6.17308	2.1	0	6.17308	1.39	0	4.64851
-78.1296	2.01	0	6.00624	2.1	0	6.17308	2.1	0	6.17308	1.4	0	4.66803
-76.486	2.01	0	6.00624	2.1	0	6.17308	2.1	0	6.17308	1.41	0	4.68443
-76	2.01	0	6.00624	2.1	0	6.17308	2.1	0	6.17308	1.42	0	4.69469
-76	2.02	0	6.01244	2.2	0	6.34246	2.2	0	6.34246	1.42	0	4.69469
-76	2.03	0	6.02113	2.2	0	6.34246	2.2	0	6.34246	1.42	0	4.69469
-76	2.04	0	6.03229	2.2	0	6.34246	2.2	0	6.34246	1.42	0	4.69469
-76	2.11	0	6.17914	2.2	0	6.34246	2.2	0	6.34246	1.42	0	4.69469
-74.7745	2.11	0	6.17914	2.2	0	6.34246	2.2	0	6.34246	1.43	0	4.70186
-74	2.11	0	6.17914	2.2	0	6.34246	2.2	0	6.34246	1.44	0	4.71206
-74	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.44	0	4.71206
-73.8587	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.45	0	4.71917
-73.1374	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.46	0	4.73542
-73.1282	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.47	0	4.74553
-72.8261	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.48	0	4.7678
-71.4996	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.49	0	4.78695
-71.46	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.5	0	4.80606
-70.3031	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.55	0	4.94522
-69.2333	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.56	0	4.96975
-69.1554	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.57	0	4.98835
-68.9263	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.58	0	5.01564
-68.8999	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.59	0	5.04571
-67.74	2.12	0	6.18517	2.21	0	6.34835	2.21	0	6.34835	1.6	0	5.07851
-66.9354	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.6	0	5.07851
-66.4267	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.61	0	5.09968
-65.8559	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.62	0	5.1208
-65.7806	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.63	0	5.1447
-63.2449	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.66	0	5.23273
-63.157	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.67	0	5.24507
-62.0898	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.68	0	5.26854
-61.5033	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.69	0	5.28081
-61.1605	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.7	0	5.30694
-61.137	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.71	0	5.33573
-61.0242	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.72	0	5.36714
-57.6602	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.73	0	5.37652
-55.5753	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.74	0	5.38587
-55.1287	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.75	0	5.40068
-49.4534	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.76	0	5.41546
-49.2484	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.77	0	5.43294
-48.0928	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.78	0	5.44219
-47.4463	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.79	0	5.45414
-45.0564	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.8	0	5.47151
-44.3145	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.81	0	5.4834
-44.2184	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.82	0	5.50342
-41.9774	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.86	0	5.60972
-40.3905	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.87	0	5.6294
-38.6959	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.88	0	5.64372
-38.3277	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.89	0	5.66596
-37.348	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.9	0	5.68021
-36.9074	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.91	0	5.70498
-35.7273	2.13	0	6.19363	2.21	0	6.34835	2.21	0	6.34835	1.93	0	5.76211
-34.0493	2.13	0	6.19363	2.3	0	6.50833	2.3	0	6.50833	1.93	0	5.76211
-32.3329	2.13	0	6.19363	2.3	0	6.50833	2.3	0	6.50833	1.94	0	5.7788
-31.1028	2.13	0	6.19363	2.3	0	6.50833	2.3	0	6.50833	1.95	0	5.79545
-30.6601	2.13	0	6.19363	2.3	0	6.50833	2.3	0	6.50833	2	0	5.91663
-27.8021	2.13	0	6.19363	2.3	0	6.50833	2.3	0	6.50833	2.01	0	5.92789
-26.8944	2.13	0	6.19363	2.3	0	6.50833	2.3	0	6.50833	2.06	0	6.04703
-24.0524	2.13	0	6.19363	2.3	0	6.50833	2.3	0	6.50833	2.07	0	6.05812
-23.4713	2.13	0	6.19363	2.3	0	6.50833	2.3	0	6.50833	2.08	0	6.07169
-21.5999	2.13	0	6.19363	2.3	0	6.50833	2.3	0	6.50833	2.15	0	6.21786
-21.4082	2.13	0	6.19363	2.3	0	6.50833	2.3	0	6.50833	2.16	0	6.23362
-21.34	2.13	0	6.19363	2.3	0	6.50833	2.3	0	6.50833	2.21	0	6.34835
-15.95	2.14	0	6.20207	2.3	0	6.50833	2.3	0	6.50833	2.21	0	6.34835
-12.99	2.15	0	6.21294	2.3	0	6.50833	2.3	0	6.50833	2.21	0	6.34835
-12.99	2.16	0	6.22625	2.3	0	6.50833	2.3	0	6.50833	2.21	0	6.34835
-12.99	2.17	0	6.24199	2.3	0	6.50833	2.3	0	6.50833	2.21	0	6.34835
0	2.22	0	6.35662	2.3	0	6.50833	2.3	0	6.50833	2.21	0	6.34835
2	2.44	0	6.99043	2.53	0	7.15916	2.53	0	7.15916	2.43	0	6.98248
2	2.44	0	6.99043	2.53	0	7.15916	2.53	0	7.15916	2.44	0	6.98823
2.52804	2.45	0	6.99615	2.54	0	7.16476	2.54	0	7.16476	2.44	0	6.98823
2.54192	2.45	0	6.99615	2.64	0	7.33791	2.54	0	7.16476	2.44	0	6.98823
2.6	2.45	0	6.99615	2.64	0	7.33791	2.64	0	7.33791	2.44	0	6.98823
2.7608	2.55	0	7.1725	2.64	0	7.33791	2.64	0	7.33791	2.44	0	6.98823
3	2.55	0	7.1725	2.64	0	7.33791	2.64	0	7.33791	2.54	0	7.16476
3	2.55	0	7.1725	2.64	0	7.33791	2.64	0	7.33791	2.55	0	7.17034
3.47573	2.56	0	7.17805	2.65	0	7.34335	2.65	0	7.34335	2.55	0	7.17034
3.47575	2.56	0	7.17805	2.66	0	7.35088	2.65	0	7.34335	2.55	0	7.17034
3.4759	2.56	0	7.17805	2.66	0	7.35088	2.66	0	7.35088	2.55	0	7.17034
3.47594	2.56	0	7.17805	2.75	0	7.51314	2.66	0	7.35088	2.55	0	7.17034
3.5	2.56	0	7.17805	2.75	0	7.51314	2.75	0	7.51314	2.55	0	7.17034
3.58874	2.66	0	7.35088	2.75	0	7.51314	2.75	0	7.51314	2.55	0	7.17034
3.70937	2.66	0	7.35088	2.75	0	7.51314	2.75	0	7.51314	2.56	0	7.17805
4	2.66	0	7.35088	2.75	0	7.51314	2.75	0	7.51314	2.65	0	7.34335
4	2.66	0	7.35088	2.75	0	7.51314	2.75	0	7.51314	2.87	0	7.69007
4	2.66	0	7.35088	2.75	0	7.51314	2.75	0	7.51314	2.88	0	7.69514
4	2.66	0	7.35088	2.75	0	7.51314	2.75	0	7.51314	2.89	0	7.70019
4.28096	3	0	7.87032	3.09	0	8.02375	3.09	0	8.02375	2.89	0	7.70019
4.28112	3	0	7.87032	3.1	0	8.03052	3.09	0	8.02375	2.89	0	7.70019
4.282	3	0	7.87032	3.19	0	8.18138	3.09	0	8.02375	2.89	0	7.70019
4.28216	3	0	7.87032	3.19	0	8.18138	3.1	0	8.03052	2.89	0	7.70019
4.29333	3	0	7.87032	3.19	0	8.18138	3.19	0	8.18138	2.89	0	7.70019
4.3754	3.1	0	8.03052	3.19	0	8.18138	3.19	0	8.18138	2.89	0	7.70019
4.44984	3.1	0	8.03052	3.19	0	8.18138	3.19	0	8.18138	2.9	0	7.70729
4.56792	3.1	0	8.03052	3.19	0	8.18138	3.19	0	8.18138	2.99	0	7.86339
4.73104	3.1	0	8.03052	3.19	0	8.18138	3.19	0	8.18138	3	0	7.87032
5	3.1	0	8.03052	3.19	0	8.18138	3.19	0	8.18138	3.09	0	8.02375
5	3.1	0	8.03052	3.19	0	8.18138	3.19	0	8.18138	3.24	0	8.20411
5.1429	3.45	0	8.51631	3.54	0	8.65941	3.54	0	8.65941	3.24	0	8.20411
5.1562	3.45	0	8.51631	3.54	0	8.65941	3.54	0	8.65941	3.34	0	8.35841
5.28138	3.45	0	8.51631	3.54	0	8.65941	3.54	0	8.65941	3.44	0	8.51015
5.28149	3.45	0	8.51631	3.55	0	8.66542	3.54	0	8.65941	3.44	0	8.51015
5.28242	3.45	0	8.51631	3.64	0	8.80628	3.54	0	8.65941	3.44	0	8.51015
5.28253	3.45	0	8.51631	3.64	0	8.80628	3.55	0	8.66542	3.44	0	8.51015
5.29333	3.45	0	8.51631	3.64	0	8.80628	3.64	0	8.80628	3.44	0	8.51015
5.3207	3.55	0	8.66542	3.64	0	8.80628	3.64	0	8.80628	3.44	0	8.51015
5.32355	3.55	0	8.66542	3.64	0	8.80628	3.64	0	8.80628	3.54	0	8.65941
5.33333	3.55	0	8.66542	3.74	0	8.9508	3.74	0	8.9508	3.54	0	8.65941
5.44038	3.65	0	8.81212	3.74	0	8.9508	3.74	0	8.9508	3.54	0	8.65941
5.44588	3.65	0	8.81212	3.74	0	8.9508	3.74	0	8.9508	3.55	0	8.66542
5.52884	3.65	0	8.81212	3.74	0	8.9508	3.74	0	8.9508	3.56	0	8.67336
6	3.65	0	8.81212	3.74	0	8.9508	3.74	0	8.9508	3.57	0	8.68323
6	3.65	0	8.81212	3.74	0	8.9508	3.74	0	8.9508	3.68	0	8.83341
6	3.65	0	8.81212	3.74	0	8.9508	3.74	0	8.9508	3.7	0	8.84101
6	3.65	0	8.81212	3.74	0	8.9508	3.74	0	8.9508	3.82	0	8.99181
6.108	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	3.82	0	8.99181
6.1579	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	3.92	0	9.13283
6.1962	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	3.94	0	9.14542
6.30334	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	4.04	0	9.28389
6.31677	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	4.05	0	9.29476
6.46148	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	4.06	0	9.3037
6.59137	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	4.07	0	9.31453
6.69567	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	4.08	0	9.32725
6.72774	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	4.09	0	9.34185
6.73291	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	4.1	0	9.35833
6.97036	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	4.13	0	9.41896
7	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	4.14	0	9.43154
7	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	4.15	0	9.43465
7	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	4.16	0	9.43773
7	4.2	0	9.52729	4.29	0	9.65525	4.29	0	9.65525	4.17	0	9.44078
7.1686	4.43	0	9.7989	4.52	0	9.92274	4.52	0	9.92274	4.17	0	9.44078
7.19198	4.43	0	9.7989	4.52	0	9.92274	4.52	0	9.92274	4.27	0	9.57444
7.20035	4.43	0	9.7989	4.52	0	9.92274	4.52	0	9.92274	4.28	0	9.58863
7.3208	4.43	0	9.7989	4.52	0	9.92274	4.52	0	9.92274	4.32	0	9.66393
7.32393	4.43	0	9.7989	4.52	0	9.92274	4.52	0	9.92274	4.33	0	9.66864
7.33333	4.43	0	9.7989	4.62	0	10	4.62	0	10	4.33	0	9.66864
7.49398	4.53	0	9.92714	4.62	0	10	4.62	0	10	4.33	0	9.66864
7.57325	4.53	0	9.92714	4.62	0	10	4.62	0	10	4.34	0	9.67333
7.64212	4.53	0	9.92714	4.62	0	10	4.62	0	10	4.35	0	9.67987
7.85688	4.53	0	9.92714	4.62	0	10	4.62	0	10	4.44	0	9.8053
8	4.53	0	9.92714	4.62	0	10	4.62	0	10	4.45	0	9.81353
8	4.53	0	9.92714	4.62	0	10	4.62	0	10	4.53	0	9.85251
8.00537	4.97	0	10	5.06	0	10	5.06	0	10	4.53	0	9.85251
8.00913	4.97	0	10	5.06	0	10	5.06	0	10	4.54	0	9.8568
8.13082	4.97	0	10	5.06	0	10	5.06	0	10	4.61	0	9.96518
8.13397	4.97	0	10	5.06	0	10	5.06	0	10	4.62	0	9.97683
8.13923	4.97	0	10	5.06	0	10	5.06	0	10	4.63	0	9.98286
8.1603	4.97	0	10	5.06	0	10	5.06	0	10	4.71	0	10
8.41227	4.97	0	10	5.06	0	10	5.06	0	10	4.81	0	10
8.5707	4.97	0	10	5.06	0	10	5.06	0	10	4.82	0	10
8.57892	4.97	0	10	5.06	0	10	5.06	0	10	4.83	0	10
8.75502	4.97	0	10	5.06	0	10	5.06	0	10	4.91	0	10
8.92361	4.97	0	10	5.06	0	10	5.06	0	10	4.92	0	10
9	4.97	0	10	5.06	0	10	5.06	0	10	4.96	0	10
9	4.97	0	10	5.06	0	10	5.06	0	10	5.18	0	10
9	4.97	0	10	5.06	0	10	5.06	0	10	5.29	0	10
9	4.97	0	10	5.06	0	10	5.06	0	10	5.31	0	10
9.1371	5.52	0.0364245	10	5.61	0.1111	10	5.61	0.1111	10	5.31	0	10
9.45232	5.52	0.0364245	10	5.61	0.1111	10	5.61	0.1111	10	5.32	0	10
9.92825	5.52	0.0364245	10	5.61	0.1111	10	5.61	0.1111	10	5.33	0	10
10	5.52	0.0364245	10	5.61	0.1111	10	5.61	0.1111	10	5.34	0	10
10	5.52	0.0364245	10	5.61	0.1111	10	5.61	0.1111	10	5.36	0	10
10	5.52	0.0364245	10	5.61	0.1111	10	5.61	0.1111	10	5.37	0	10
10.4102	5.74	0.261643	10	5.83	0.339909	10	5.83	0.339909	10	5.37	0	10
10.6654	5.74	0.261643	10	5.83	0.339909	10	5.83	0.339909	10	5.38	0	10
10.7756	5.74	0.261643	10	5.83	0.339909	10	5.83	0.339909	10	5.39	0	10
10.8464	5.74	0.261643	10	5.83	0.339909	10	5.83	0.339909	10	5.4	0	10
10.9706	5.74	0.261643	10	5.83	0.339909	10	5.83	0.339909	10	5.41	0	10
11	5.74	0.261643	10	5.83	0.339909	10	5.83	0.339909	10	5.42	0.00302668	10
11	5.74	0.261643	10	5.83	0.339909	10	5.83	0.339909	10	5.54	0.131821	10
11	5.74	0.261643	10	5.83	0.339909	10	5.83	0.339909	10	5.58	0.198216	10
11.0528	6.07	0.616093	10	6.16	0.699744	10	6.16	0.699744	10	5.58	0.198216	10
11.1053	6.07	0.616093	10	6.16	0.699744	10	6.16	0.699744	10	5.62	0.213005	10
11.1147	6.07	0.616093	10	6.16	0.699744	10	6.16	0.699744	10	5.63	0.230639	10
11.6235	6.07	0.616093	10	6.16	0.699744	10	6.16	0.699744	10	5.72	0.306905	10
11.7985	6.07	0.616093	10	6.16	0.699744	10	6.16	0.699744	10	5.73	0.322866	10
12	6.07	0.616093	10	6.16	0.699744	10	6.16	0.699744	10	5.74	0.340704	10
12	6.07	0.616093	10	6.16	0.699744	10	6.16	0.699744	10	5.76	0.378327	10
12	6.07	0.616093	10	6.16	0.699744	10	6.16	0.699744	10	5.77	0.39812	10
12	6.07	0.616093	10	6.16	0.699744	10	6.16	0.699744	10	5.79	0.435945	10
12.0101	6.3	0.884282	10	6.39	0.971707	10	6.39	0.971707	10	5.79	0.435945	10
12.0181	6.3	0.884282	10	6.39	0.971707	10	6.39	0.971707	10	5.8	0.452103	10
12.2	6.3	0.884282	10	6.49	1.07983	10	6.49	1.07983	10	5.8	0.452103	10
12.4271	6.4	0.990749	10	6.49	1.07983	10	6.49	1.07983	10	5.8	0.452103	10
12.452	6.4	0.990749	10	6.49	1.07983	10	6.49	1.07983	10	5.81	0.466415	10
12.4977	6.4	0.990749	10	6.49	1.07983	10	6.49	1.07983	10	5.91	0.563796	10
12.5027	6.4	0.990749	10	6.49	1.07983	10	6.49	1.07983	10	5.92	0.576443	10
12.9024	6.4	0.990749	10	6.49	1.07983	10	6.49	1.07983	10	5.93	0.590983	10
12.9047	6.41	1.00797	10	6.49	1.07983	10	6.49	1.07983	10	5.93	0.590983	10
13	6.41	1.00797	10	6.49	1.07983	10	6.49	1.07983	10	5.94	0.603672	10
13	6.41	1.00797	10	6.49	1.07983	10	6.49	1.07983	10	5.95	0.623885	10
13	6.41	1.00797	10	6.49	1.07983	10	6.49	1.07983	10	5.96	0.644137	10
13	6.41	1.00797	10	6.49	1.07983	10	6.49	1.07983	10	5.97	0.664427	10
13.1881	6.54	1.18011	10	6.62	1.25385	10	6.62	1.25385	10	5.97	0.664427	10
13.3047	6.54	1.18011	10	6.62	1.25385	10	6.62	1.25385	10	5.98	0.675323	10
13.3151	6.54	1.18011	10	6.62	1.25385	10	6.62	1.25385	10	5.99	0.684352	10
13.3164	6.54	1.18011	10	6.62	1.25385	10	6.62	1.25385	10	6	0.700943	10
13.3183	6.54	1.18011	10	6.62	1.25385	10	6.62	1.25385	10	6.04	0.718496	10
13.3632	6.54	1.18011	10	6.62	1.25385	10	6.62	1.25385	10	6.05	0.731401	10
13.5176	6.54	1.18011	10	6.62	1.25385	10	6.62	1.25385	10	6.06	0.742444	10
13.528	6.54	1.18011	10	6.62	1.25385	10	6.62	1.25385	10	6.07	0.75727	10
13.5419	6.54	1.18011	10	6.72	1.36635	10	6.62	1.25385	10	6.07	0.75727	10
13.5589	6.54	1.18011	10	6.72	1.36635	10	6.72	1.36635	10	6.07	0.75727	10
13.6	6.54	1.18011	10	6.82	1.48075	10	6.82	1.48075	10	6.07	0.75727	10
13.777	6.64	1.29113	10	6.82	1.48075	10	6.82	1.48075	10	6.07	0.75727	10
13.8526	6.64	1.29113	10	6.82	1.48075	10	6.82	1.48075	10	6.08	0.76647	10
13.8854	6.64	1.29113	10	6.82	1.48075	10	6.82	1.48075	10	6.1	0.801887	10
13.8901	6.64	1.29113	10	6.82	1.48075	10	6.82	1.48075	10	6.11	0.813029	10
13.9	6.64	1.29113	10	6.82	1.48075	10	6.82	1.48075	10	6.15	0.831401	10
13.9583	6.74	1.40405	10	6.82	1.48075	10	6.82	1.48075	10	6.15	0.831401	10
14	6.74	1.40405	10	6.82	1.48075	10	6.82	1.48075	10	6.16	0.846395	10
14	6.74	1.40405	10	6.82	1.48075	10	6.82	1.48075	10	6.29	1.01308	10
14	6.74	1.40405	10	6.82	1.48075	10	6.82	1.48075	10	6.3	1.03407	10
14.0235	6.98	1.72456	10	7.16	1.92603	10	7.16	1.92603	10	6.3	1.03407	10
14.0801	6.98	1.72456	10	7.16	1.92603	10	7.16	1.92603	10	6.31	1.0532	10
14.0951	6.98	1.72456	10	7.16	1.92603	10	7.16	1.92603	10	6.38	1.10785	10
14.1922	6.98	1.72456	10	7.16	1.92603	10	7.16	1.92603	10	6.43	1.13802	10
14.2	6.98	1.72456	10	7.16	1.92603	10	7.16	1.92603	10	6.5	1.19434	10
14.3191	7.08	1.8442	10	7.16	1.92603	10	7.16	1.92603	10	6.5	1.19434	10
14.362	7.08	1.8442	10	7.16	1.92603	10	7.16	1.92603	10	6.51	1.2119	10
14.4369	7.08	1.8442	10	7.16	1.92603	10	7.16	1.92603	10	6.52	1.23137	10
14.4575	7.08	1.8442	10	7.26	2.0492	10	7.16	1.92603	10	6.52	1.23137	10
14.6	7.08	1.8442	10	7.26	2.0492	10	7.26	2.0492	10	6.52	1.23137	10
14.6644	7.18	1.96583	10	7.26	2.0492	10	7.26	2.0492	10	6.52	1.23137	10
14.7864	7.18	1.96583	10	7.26	2.0492	10	7.26	2.0492	10	6.62	1.34216	10
14.9465	7.26	2.0492	10	7.26	2.0492	10	7.26	2.0492	10	6.62	1.34216	10
15	7.26	2.0492	10	7.26	2.0492	10	7.26	2.0492	10	6.63	1.35998	10
15	7.26	2.0492	10	7.26	2.0492	10	7.26	2.0492	10	6.78	1.58081	10
15.0286	7.6	2.52654	10	7.7	2.65917	10	7.7	2.65917	10	6.78	1.58081	10
15.14	7.6	2.52654	10	7.7	2.65917	10	7.7	2.65917	10	6.88	1.6968	10
15.1586	7.61	2.54859	10	7.7	2.65917	10	7.7	2.65917	10	6.88	1.6968	10
15.18	7.61	2.54859	10	7.7	2.65917	10	7.7	2.65917	10	6.89	1.71526	10
15.2981	7.7	2.65917	10	7.7	2.65917	10	7.7	2.65917	10	6.89	1.71526	10
15.5111	7.7	2.65917	10	7.7	2.65917	10	7.7	2.65917	10	6.9	1.73183	10
15.5622	7.7	2.65917	10	7.7	2.65917	10	7.7	2.65917	10	6.91	1.74648	10
15.846	7.7	2.65917	10	7.7	2.65917	10	7.7	2.65917	10	6.97	1.79418	10
15.9027	7.7	2.65917	10	7.7	2.65917	10	7.7	2.65917	10	6.98	1.8109	10
16	7.7	2.65917	10	7.7	2.65917	10	7.7	2.65917	10	7.05	1.87434	10
16	7.7	2.65917	10	7.7	2.65917	10	7.7	2.65917	10	7.17	2.04154	10
16.1733	7.92	2.98101	10	7.92	2.98101	10	7.92	2.98101	10	7.17	2.04154	10
16.5941	7.92	2.98101	10	7.92	2.98101	10	7.92	2.98101	10	7.18	2.05871	10
16.6754	7.92	2.98101	10	7.92	2.98101	10	7.92	2.98101	10	7.19	2.07396	10
16.7862	7.92	2.98101	10	7.92	2.98101	10	7.92	2.98101	10	7.25	2.12482	10
16.8195	7.92	2.98101	10	7.92	2.98101	10	7.92	2.98101	10	7.26	2.1441	10
17	7.92	2.98101	10	7.92	2.98101	10	7.92	2.98101	10	7.27	2.16147	10
17	7.92	2.98101	10	7.92	2.98101	10	7.92	2.98101	10	7.3	2.2295	10
17.0208	8.14	3.31502	10	8.14	3.31502	10	8.14	3.31502	10	7.3	2.2295	10
17.2033	8.14	3.31502	10	8.14	3.31502	10	8.14	3.31502	10	7.31	2.25096	10
17.3023	8.14	3.31502	10	8.14	3.31502	10	8.14	3.31502	10	7.32	2.27247	10
17.5439	8.14	3.31502	10	8.14	3.31502	10	8.14	3.31502	10	7.41	2.37791	10
17.8844	8.14	3.31502	10	8.14	3.31502	10	8.14	3.31502	10	7.42	2.39968	10
18	8.14	3.31502	10	8.14	3.31502	10	8.14	3.31502	10	7.43	2.41551	10
18	8.14	3.31502	10	8.14	3.31502	10	8.14	3.31502	10	7.45	2.46327	10
18.0815	8.36	3.66209	10	8.36	3.66209	10	8.36	3.66209	10	7.45	2.46327	10
18.0843	8.36	3.66209	10	8.36	3.66209	10	8.36	3.66209	10	7.46	2.47719	10
19	8.36	3.66209	10	8.36	3.66209	10	8.36	3.66209	10	7.51	2.51701	10
19	8.36	3.66209	10	8.36	3.66209	10	8.36	3.66209	10	7.52	2.54108	10
19.5326	8.37	3.68886	10	8.37	3.68886	10	8.37	3.68886	10	7.52	2.54108	10
19.9144	8.37	3.68886	10	8.47	3.84084	10	8.47	3.84084	10	7.52	2.54108	10
20	8.37	3.68886	10	8.47	3.84084	10	8.47	3.84084	10	7.53	2.5632	10
20	8.37	3.68886	10	8.47	3.84084	10	8.47	3.84084	10	7.54	2.58738	10
20.2249	8.48	3.8681	10	8.58	4.02329	10	8.58	4.02329	10	7.54	2.58738	10
20.3497	8.48	3.8681	10	8.58	4.02329	10	8.58	4.02329	10	7.55	2.60556	10
20.6322	8.48	3.8681	10	8.58	4.02329	10	8.58	4.02329	10	7.56	2.62579	10
20.8909	8.48	3.8681	10	8.58	4.02329	10	8.58	4.02329	10	7.57	2.64607	10
21	8.48	3.8681	10	8.58	4.02329	10	8.58	4.02329	10	7.58	2.66639	10
21	8.48	3.8681	10	8.58	4.02329	10	8.58	4.02329	10	7.6	2.71533	10
21.0182	8.7	4.23794	10	8.8	4.4	10	8.8	4.4	10	7.6	2.71533	10
21.1483	8.7	4.23794	10	8.8	4.4	10	8.8	4.4	10	7.61	2.73784	10
21.3443	8.7	4.23794	10	8.8	4.4	10	8.8	4.4	10	7.71	2.87204	10
22	8.7	4.23794	10	8.8	4.4	10	8.8	4.4	10	7.72	2.89283	10
22	8.7	4.23794	10	8.8	4.4	10	8.8	4.4	10	7.83	3.05495	10
22	8.7	4.23794	10	8.8	4.4	10	8.8	4.4	10	7.85	3.10369	10
22.2785	8.92	4.62423	10	9.02	4.79394	10	9.02	4.79394	10	7.85	3.10369	10
22.2838	8.92	4.62423	10	9.02	4.79394	10	9.02	4.79394	10	7.86	3.12498	10
22.4413	8.92	4.62423	10	9.02	4.79394	10	9.02	4.79394	10	7.88	3.1656	10
22.4807	8.92	4.62423	10	9.02	4.79394	10	9.02	4.79394	10	7.89	3.18278	10
22.6032	8.92	4.62423	10	9.02	4.79394	10	9.02	4.79394	10	7.9	3.2	10
22.9237	8.92	4.62423	10	9.02	4.79394	10	9.02	4.79394	10	7.96	3.25911	10
22.9857	8.92	4.62423	10	9.02	4.79394	10	9.02	4.79394	10	7.97	3.28288	10
23	8.92	4.62423	10	9.02	4.79394	10	9.02	4.79394	10	7.98	3.30244	10
23	8.92	4.62423	10	9.02	4.79394	10	9.02	4.79394	10	7.99	3.32847	10
23	8.92	4.62423	10	9.02	4.79394	10	9.02	4.79394	10	8	3.35457	10
23.0025	9.14	5.02899	10	9.24	5.20733	10	9.24	5.20733	10	8	3.35457	10
23.0648	9.14	5.02899	10	9.24	5.20733	10	9.24	5.20733	10	8.01	3.36997	10
23.1789	9.14	5.02899	10	9.24	5.20733	10	9.24	5.20733	10	8.06	3.41496	10
23.4215	9.14	5.02899	10	9.24	5.20733	10	9.24	5.20733	10	8.07	3.43696	10
23.497	9.14	5.02899	10	9.24	5.20733	10	9.24	5.20733	10	8.08	3.45468	10
23.5418	9.14	5.02899	10	9.24	5.20733	10	9.24	5.20733	10	8.09	3.4746	10
23.5458	9.14	5.02899	10	9.24	5.20733	10	9.24	5.20733	10	8.1	3.49023	10
23.5471	9.14	5.02899	10	9.24	5.20733	10	9.24	5.20733	10	8.11	3.50805	10
23.5772	9.14	5.02899	10	9.24	5.20733	10	9.24	5.20733	10	8.16	3.55409	10
24	9.14	5.02899	10	9.24	5.20733	10	9.24	5.20733	10	8.22	3.61657	10
24	9.14	5.02899	10	9.24	5.20733	10	9.24	5.20733	10	8.24	3.67027	10
24.3777	9.36	5.45482	10	9.46	5.64314	10	9.46	5.64314	10	8.24	3.67027	10
24.9462	9.36	5.45482	10	9.46	5.64314	10	9.46	5.64314	10	8.25	3.69067	10
24.9486	9.36	5.45482	10	9.46	5.64314	10	9.46	5.64314	10	8.26	3.71111	10
25	9.36	5.45482	10	9.46	5.64314	10	9.46	5.64314	10	8.27	3.73601	10
25	9.36	5.45482	10	9.46	5.64314	10	9.46	5.64314	10	8.29	3.79046	10
25	9.36	5.45482	10	9.46	5.64314	10	9.46	5.64314	10	8.4	3.97055	10
25.2863	9.59	5.94008	10	9.79	6.34821	10	9.79	6.34821	10	8.4	3.97055	10
25.4048	9.59	5.94008	10	9.79	6.34821	10	9.79	6.34821	10	8.41	3.99617	10
25.478	9.59	5.94008	10	9.79	6.34821	10	9.79	6.34821	10	8.42	4.01732	10
25.4822	9.59	5.94008	10	9.79	6.34821	10	9.79	6.34821	10	8.43	4.0408	10
25.5267	9.59	5.94008	10	9.79	6.34821	10	9.79	6.34821	10	8.44	4.06663	10
25.7439	9.59	5.94008	10	9.79	6.34821	10	9.79	6.34821	10	8.53	4.19767	10
25.8012	9.59	5.94008	10	9.79	6.34821	10	9.79	6.34821	10	8.54	4.21931	10
25.8166	9.59	5.94008	10	9.79	6.34821	10	9.79	6.34821	10	8.55	4.23868	10
25.8168	9.59	5.94008	10	9.79	6.34821	10	9.79	6.34821	10	8.56	4.25577	10
26	9.59	5.94008	10	9.79	6.34821	10	9.79	6.34821	10	8.61	4.30676	10
26	9.59	5.94008	10	9.79	6.34821	10	9.79	6.34821	10	8.72	4.49844	10
26	9.59	5.94008	10	9.79	6.34821	10	9.79	6.34821	10	8.83	4.69465	10
26.0202	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	8.83	4.69465	10
26.0314	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	8.84	4.72243	10
26.1874	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	8.85	4.74787	10
26.1989	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	8.86	4.77584	10
26.2776	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	8.87	4.80391	10
26.3035	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	8.88	4.82715	10
26.3065	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	8.89	4.84798	10
26.3356	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	8.95	4.92166	10
26.402	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	8.96	4.94523	10
26.591	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	8.97	4.97136	10
26.6939	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	9.04	5.0678	10
27.3195	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	9.12	5.18991	10
27.6144	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	9.13	5.2117	10
27.7914	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	9.2	5.31156	10
27.8028	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	9.21	5.34142	10
27.8606	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	9.3	5.49605	10
28	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	9.36	5.57709	10
28	9.81	6.42269	10	10.01	6.862	10	10.01	6.862	10	9.37	5.6106	10
28.0221	9.82	6.4603	10	10.02	6.90237	10	10.02	6.90237	10	9.37	5.6106	10
28.5326	9.82	6.4603	10	10.02	6.90237	10	10.02	6.90237	10	9.38	5.63359	10
29	9.82	6.4603	10	10.12	7.13577	10	10.12	7.13577	10	9.38	5.63359	10
29	9.82	6.4603	10	10.12	7.13577	10	10.12	7.13577	10	9.49	5.86096	10
29.3	9.93	6.71673	10	10.23	7.42338	10	10.23	7.42338	10	9.49	5.86096	10
30.0269	10.03	6.94308	10	10.23	7.42338	10	10.23	7.42338	10	9.49	5.86096	10
30.042	10.03	6.94308	10	10.23	7.42338	10	10.23	7.42338	10	9.5	5.89306	10
30.1875	10.03	6.94308	10	10.23	7.42338	10	10.23	7.42338	10	9.51	5.91418	10
30.2434	10.03	6.94308	10	10.23	7.42338	10	10.23	7.42338	10	9.52	5.93258	10
31.0717	10.03	6.94308	10	10.23	7.42338	10	10.23	7.42338	10	9.56	5.9786	10
33.2972	10.03	6.94308	10	10.23	7.42338	10	10.23	7.42338	10	9.57	6.01119	10
33.6364	10.03	6.94308	10	10.23	7.42338	10	10.23	7.42338	10	9.58	6.04113	10
33.6437	10.03	6.94308	10	10.23	7.42338	10	10.23	7.42338	10	9.59	6.06837	10
33.8019	10.03	6.94308	10	10.23	7.42338	10	10.23	7.42338	10	9.6	6.09857	10
33.8042	10.03	6.94308	10	10.23	7.42338	10	10.23	7.42338	10	9.61	6.12605	10
33.9	10.03	6.94308	10	10.23	7.42338	10	10.23	7.42338	10	9.68	6.23942	10
35.1537	10.13	7.1782	10	10.23	7.42338	10	10.23	7.42338	10	9.68	6.23942	10
35.3483	10.13	7.1782	10	10.23	7.42338	10	10.23	7.42338	10	9.69	6.27037	10
35.7096	10.13	7.1782	10	10.23	7.42338	10	10.23	7.42338	10	9.7	6.29559	10
38.125	10.13	7.1782	10	10.23	7.42338	10	10.23	7.42338	10	9.76	6.38622	10
38.3	10.13	7.1782	10	10.23	7.42338	10	10.23	7.42338	10	9.86	6.6011	10
39.2417	10.14	7.2176	10	10.23	7.42338	10	10.23	7.42338	10	9.86	6.6011	10
39.5484	10.14	7.2176	10	10.23	7.42338	10	10.23	7.42338	10	9.96	6.82338	10
39.9976	10.14	7.2176	10	10.23	7.42338	10	10.23	7.42338	10	9.97	6.85406	10
40.1752	10.14	7.2176	10	10.23	7.42338	10	10.23	7.42338	10	9.98	6.88168	10
41.25	10.14	7.2176	10	10.23	7.42338	10	10.23	7.42338	10	10.04	6.98085	10
55.1451	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10	10.04	6.98085	10
56.4746	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10	10.05	7.01561	10
59.4896	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10	10.06	7.05394	10
59.7742	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10	10.07	7.08586	10
69.5032	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10	10.14	7.2176	10
114	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
114	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10	10.34	7.72764	10
117	10.34	7.72764	10	10.34	7.72764	10	10.34	7.72764	10	10.34	7.72764	10
117	10.34	7.72764	10	10.34	7.72764	10	10.34	7.72764	10	10.45	8.05261	10
120	10.45	8.05261	10	10.45	8.05261	10	10.45	8.05261	10	10.45	8.05261	10
120	10.45	8.05261	10	10.45	8.05261	10	10.45	8.05261	10	10.56	8.40445	10
313	10.56	8.40445	10	10.56	8.40445	10	10.56	8.40445	10	10.56	8.40445	10
313	10.56	8.40445	10	10.56	8.40445	10	10.56	8.40445	10	10.78	9.24	10
318	10.78	9.24	10	10.78	9.24	10	10.78	9.24	10	10.78	9.24	10
318	10.78	9.24	10	10.78	9.24	10	10.78	9.24	10	10.89	9.79551	10
320	10.89	9.79551	10	10.89	9.79551	10	10.89	9.79551	10	10.89	9.79551	10
320	10.89	9.79551	10	10.89	9.79551	10	10.89	9.79551	10	11	10	10
}\optimalkdataGWfour%

\begin{tikzpicture}
\begin{axis}[
    width=0.96\columnwidth,
    height=0.82\columnwidth,
    xmin=-650, xmax=100,
    ymin=0, ymax=11,
    xlabel={Threshold $\lambda$},
    ylabel={Mean minimal $k^*$},
    axis lines=left,
    axis line style={-},
    ytick distance=2,
    ymajorgrids,
    grid style={line width=0.3pt, draw=black!12},
    tick label style={font=\footnotesize},
    label style={font=\small},
    legend style={
        font=\footnotesize,
        draw=none,
        at={(0.5,1.03)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.8em},
    },
    legend cell align=left,
    every axis plot/.append style={const plot mark left, no markers},
]
    %
    \addplot[black, line width=1.1pt]             table[x=threshold, y=exact_mean] {\optimalkdataGWfour};
    %
    \addplot[cfapprox, line width=0.9pt, dashed]  table[x=threshold, y=approx_mean] {\optimalkdataGWfour};
    %
    \addplot[cftight, line width=1pt, dotted]     table[x=threshold, y=tight_mean] {\optimalkdataGWfour};
    %
    \addplot[cfgumbel, line width=0.9pt, dash dot] table[x=threshold, y=gumbel_mean] {\optimalkdataGWfour};
    %
\end{axis}
\end{tikzpicture}%

==> graphs/gridworld_actual_causes.tex <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

\pgfplotstableread{
threshold	exact_mean	exact_lo	exact_hi	approx_mean	approx_lo	approx_hi	tight_mean	tight_lo	tight_hi	gumbel_mean	gumbel_lo	gumbel_hi
-698	0	0	0	0	0	0	0	0	0	0	0	0
-698	0.02	0	0.16	0.02	0	0.16	0.02	0	0.16	0	0	0
-697	0.02	0	0.16	0.02	0	0.16	0.02	0	0.16	0.02	0	0.16
-697	0.04	0	0.235959	0.04	0	0.235959	0.04	0	0.235959	0.02	0	0.16
-598	0.04	0	0.235959	0.04	0	0.235959	0.04	0	0.235959	0.04	0	0.235959
-598	0.05	0	0.267945	0.05	0	0.267945	0.05	0	0.267945	0.04	0	0.235959
-497	0.05	0	0.267945	0.05	0	0.267945	0.05	0	0.267945	0.05	0	0.267945
-497	0.06	0	0.297487	0.06	0	0.297487	0.06	0	0.297487	0.05	0	0.267945
-398	0.06	0	0.297487	0.06	0	0.297487	0.06	0	0.297487	0.06	0	0.297487
-398	0.07	0	0.325147	0.07	0	0.325147	0.07	0	0.325147	0.06	0	0.297487
-394	0.07	0	0.325147	0.07	0	0.325147	0.07	0	0.325147	0.07	0	0.325147
-394	0.08	0	0.351293	0.08	0	0.351293	0.08	0	0.351293	0.07	0	0.325147
-288	0.08	0	0.351293	0.08	0	0.351293	0.08	0	0.351293	0.08	0	0.351293
-288	0.09	0	0.376182	0.09	0	0.376182	0.09	0	0.376182	0.08	0	0.351293
-282	0.09	0	0.376182	0.09	0	0.376182	0.09	0	0.376182	0.09	0	0.376182
-282	0.1	0	0.4	0.1	0	0.4	0.1	0	0.4	0.09	0	0.376182
-183	0.1	0	0.4	0.1	0	0.4	0.1	0	0.4	0.1	0	0.4
-183	0.11	0	0.42289	0.11	0	0.42289	0.11	0	0.42289	0.1	0	0.4
-63.7657	0.11	0	0.42289	0.11	0	0.42289	0.11	0	0.42289	0.11	0	0.42289
-63.4508	0.11	0	0.42289	0.12	0	0.474401	0.11	0	0.42289	0.11	0	0.42289
-62.3594	0.11	0	0.42289	0.12	0	0.474401	0.12	0	0.474401	0.11	0	0.42289
-58.8478	0.11	0	0.42289	0.13	0	0.52128	0.12	0	0.474401	0.11	0	0.42289
-55.4782	0.11	0	0.42289	0.13	0	0.52128	0.12	0	0.474401	0.12	0	0.474401
-55.0031	0.12	0	0.474401	0.13	0	0.52128	0.12	0	0.474401	0.12	0	0.474401
-48.7425	0.12	0	0.474401	0.13	0	0.52128	0.13	0	0.52128	0.12	0	0.474401
-27.8323	0.12	0	0.474401	0.13	0	0.52128	0.13	0	0.52128	0.13	0	0.52128
-27.8073	0.12	0	0.474401	0.14	0	0.564735	0.13	0	0.52128	0.13	0	0.52128
-23.9939	0.12	0	0.474401	0.14	0	0.564735	0.14	0	0.564735	0.13	0	0.52128
-23.3671	0.12	0	0.474401	0.14	0	0.564735	0.14	0	0.564735	0.14	0	0.564735
-22.5207	0.13	0	0.52128	0.14	0	0.564735	0.14	0	0.564735	0.14	0	0.564735
-22.0979	0.13	0	0.52128	0.14	0	0.564735	0.14	0	0.564735	0.15	0	0.605522
-21.8745	0.13	0	0.52128	0.15	0	0.605522	0.14	0	0.564735	0.15	0	0.605522
-21.218	0.13	0	0.52128	0.15	0	0.605522	0.15	0	0.605522	0.15	0	0.605522
-21.1127	0.13	0	0.52128	0.16	0	0.644149	0.15	0	0.605522	0.15	0	0.605522
-19.9914	0.13	0	0.52128	0.16	0	0.644149	0.16	0	0.644149	0.15	0	0.605522
-19.3091	0.14	0	0.564735	0.16	0	0.644149	0.16	0	0.644149	0.15	0	0.605522
-17.3265	0.14	0	0.564735	0.16	0	0.644149	0.16	0	0.644149	0.16	0	0.644149
-16.8306	0.15	0	0.605522	0.16	0	0.644149	0.16	0	0.644149	0.16	0	0.644149
-16.8183	0.15	0	0.605522	0.17	0	0.680979	0.16	0	0.644149	0.16	0	0.644149
-16.7759	0.15	0	0.605522	0.17	0	0.680979	0.17	0	0.680979	0.16	0	0.644149
-13.8727	0.15	0	0.605522	0.17	0	0.680979	0.17	0	0.680979	0.17	0	0.680979
-13.6259	0.16	0	0.644149	0.17	0	0.680979	0.17	0	0.680979	0.17	0	0.680979
-13.5193	0.16	0	0.644149	0.18	0	0.716284	0.17	0	0.680979	0.17	0	0.680979
-13.1398	0.16	0	0.644149	0.18	0	0.716284	0.18	0	0.716284	0.17	0	0.680979
-10.5298	0.16	0	0.644149	0.18	0	0.716284	0.18	0	0.716284	0.18	0	0.716284
-10.0876	0.17	0	0.680979	0.18	0	0.716284	0.18	0	0.716284	0.18	0	0.716284
-7.76993	0.18	0	0.716284	0.18	0	0.716284	0.18	0	0.716284	0.18	0	0.716284
-7.75156	0.18	0	0.716284	0.19	0	0.750268	0.18	0	0.716284	0.18	0	0.716284
-7.16599	0.18	0	0.716284	0.19	0	0.750268	0.19	0	0.750268	0.18	0	0.716284
-6.08848	0.18	0	0.716284	0.19	0	0.750268	0.19	0	0.750268	0.19	0	0.750268
-3.35187	0.19	0	0.750268	0.19	0	0.750268	0.19	0	0.750268	0.19	0	0.750268
-2.49009	0.19	0	0.750268	0.19	0	0.750268	0.19	0	0.750268	0.2	0	0.783095
-2.43469	0.19	0	0.750268	0.2	0	0.783095	0.19	0	0.750268	0.2	0	0.783095
0	0.19	0	0.750268	0.2	0	0.783095	0.2	0	0.783095	0.2	0	0.783095
2.02491	0.19	0	0.750268	0.2	0	0.783095	0.2	0	0.783095	0.2	0	0.783095
2.06584	0.19	0	0.750268	0.21	0	0.831208	0.2	0	0.783095	0.2	0	0.783095
2.77045	0.19	0	0.750268	0.21	0	0.831208	0.21	0	0.831208	0.2	0	0.783095
2.82653	0.19	0	0.750268	0.22	0	0.876963	0.21	0	0.831208	0.2	0	0.783095
3.22541	0.19	0	0.750268	0.22	0	0.876963	0.22	0	0.876963	0.2	0	0.783095
3.31163	0.19	0	0.750268	0.22	0	0.876963	0.22	0	0.876963	0.21	0	0.831208
4.25689	0.19	0	0.750268	0.22	0	0.876963	0.22	0	0.876963	0.22	0	0.876963
4.50572	0.2	0	0.8	0.22	0	0.876963	0.22	0	0.876963	0.22	0	0.876963
5	0.21	0	0.847103	0.22	0	0.876963	0.22	0	0.876963	0.22	0	0.876963
5	0.21	0	0.847103	0.22	0	0.876963	0.22	0	0.876963	0.23	0	0.891135
5.85167	0.22	0	0.861561	0.23	0	0.891135	0.23	0	0.891135	0.23	0	0.891135
5.85648	0.22	0	0.861561	0.24	0	0.92	0.23	0	0.891135	0.23	0	0.891135
5.86296	0.22	0	0.861561	0.24	0	0.92	0.24	0	0.92	0.23	0	0.891135
6	0.23	0	0.891135	0.24	0	0.92	0.24	0	0.92	0.23	0	0.891135
6	0.23	0	0.891135	0.24	0	0.92	0.24	0	0.92	0.24	0	0.905132
6.92973	0.24	0	0.905132	0.25	0	0.93374	0.25	0	0.93374	0.24	0	0.905132
6.93945	0.24	0	0.905132	0.26	0	0.961712	0.25	0	0.93374	0.24	0	0.905132
6.94544	0.24	0	0.905132	0.27	0	1.00287	0.25	0	0.93374	0.24	0	0.905132
6.95512	0.24	0	0.905132	0.27	0	1.00287	0.26	0	0.961712	0.24	0	0.905132
7	0.24	0	0.905132	0.27	0	1.00287	0.27	0	1.00287	0.24	0	0.905132
7	0.24	0	0.905132	0.27	0	1.00287	0.27	0	1.00287	0.25	0	0.918954
7.06286	0.25	0	0.918954	0.28	0	1.01593	0.28	0	1.01593	0.25	0	0.918954
7.07043	0.26	0	0.947314	0.28	0	1.01593	0.28	0	1.01593	0.25	0	0.918954
8.32345	0.27	0	0.989097	0.28	0	1.01593	0.28	0	1.01593	0.25	0	0.918954
9	0.27	0	0.989097	0.28	0	1.01593	0.28	0	1.01593	0.26	0	0.947314
9	0.27	0	0.989097	0.28	0	1.01593	0.28	0	1.01593	0.27	0	0.960724
9.20694	0.28	0	1.00222	0.29	0	1.02885	0.29	0	1.02885	0.27	0	0.960724
9.23305	0.28	0	1.00222	0.3	0	1.05498	0.29	0	1.02885	0.27	0	0.960724
9.28411	0.28	0	1.00222	0.3	0	1.05498	0.3	0	1.05498	0.27	0	0.960724
9.33228	0.29	0	1.02885	0.3	0	1.05498	0.3	0	1.05498	0.27	0	0.960724
9.50048	0.29	0	1.02885	0.3	0	1.05498	0.3	0	1.05498	0.28	0	0.988237
9.53831	0.29	0	1.02885	0.31	0	1.10618	0.3	0	1.05498	0.28	0	0.988237
9.83183	0.29	0	1.02885	0.31	0	1.10618	0.31	0	1.10618	0.28	0	0.988237
10	0.3	0	1.05498	0.31	0	1.10618	0.31	0	1.10618	0.28	0	0.988237
10	0.3	0	1.05498	0.31	0	1.10618	0.31	0	1.10618	0.29	0	1.00127
10	0.3	0	1.05498	0.31	0	1.10618	0.31	0	1.10618	0.3	0	1.01414
10	0.3	0	1.05498	0.31	0	1.10618	0.31	0	1.10618	0.31	0	1.02687
10.1875	0.33	0	1.0923	0.34	0	1.14275	0.34	0	1.14275	0.31	0	1.02687
10.2945	0.33	0	1.0923	0.35	0	1.19113	0.34	0	1.14275	0.31	0	1.02687
10.3865	0.33	0	1.0923	0.35	0	1.19113	0.34	0	1.14275	0.32	0	1.08
10.4192	0.33	0	1.0923	0.35	0	1.19113	0.35	0	1.19113	0.32	0	1.08
10.7299	0.33	0	1.0923	0.35	0	1.19113	0.35	0	1.19113	0.33	0	1.13069
10.818	0.33	0	1.0923	0.36	0	1.22626	0.35	0	1.19113	0.33	0	1.13069
11	0.33	0	1.0923	0.36	0	1.22626	0.36	0	1.22626	0.33	0	1.13069
11	0.33	0	1.0923	0.36	0	1.22626	0.36	0	1.22626	0.35	0	1.16701
11	0.33	0	1.0923	0.36	0	1.22626	0.36	0	1.22626	0.36	0	1.17878
11.726	0.36	0	1.14128	0.39	0	1.27199	0.39	0	1.27199	0.36	0	1.17878
11.7429	0.36	0	1.14128	0.4	0	1.29443	0.39	0	1.27199	0.36	0	1.17878
11.7968	0.36	0	1.14128	0.4	0	1.29443	0.4	0	1.29443	0.36	0	1.17878
11.8401	0.37	0	1.16568	0.4	0	1.29443	0.4	0	1.29443	0.36	0	1.17878
11.8477	0.37	0	1.16568	0.41	0	1.31659	0.4	0	1.29443	0.36	0	1.17878
11.8593	0.37	0	1.16568	0.41	0	1.31659	0.41	0	1.31659	0.36	0	1.17878
11.9162	0.38	0	1.18969	0.41	0	1.31659	0.41	0	1.31659	0.36	0	1.17878
12	0.39	0	1.2254	0.41	0	1.31659	0.41	0	1.31659	0.36	0	1.17878
12	0.39	0	1.2254	0.41	0	1.31659	0.41	0	1.31659	0.4	0	1.22462
12.2795	0.46	0	1.34792	0.5	0	1.50499	0.5	0	1.50499	0.4	0	1.22462
12.3321	0.46	0	1.34792	0.51	0	1.52484	0.5	0	1.50499	0.4	0	1.22462
12.4826	0.46	0	1.34792	0.51	0	1.52484	0.51	0	1.52484	0.4	0	1.22462
12.5705	0.46	0	1.34792	0.52	0	1.56384	0.51	0	1.52484	0.4	0	1.22462
12.7241	0.46	0	1.34792	0.52	0	1.56384	0.52	0	1.56384	0.4	0	1.22462
12.7486	0.46	0	1.34792	0.52	0	1.56384	0.52	0	1.56384	0.41	0	1.24779
13	0.47	0	1.3695	0.52	0	1.56384	0.52	0	1.56384	0.41	0	1.24779
13	0.47	0	1.3695	0.52	0	1.56384	0.52	0	1.56384	0.42	0	1.25881
13	0.47	0	1.3695	0.52	0	1.56384	0.52	0	1.56384	0.43	0	1.2697
13.3849	0.49	0	1.38994	0.54	0	1.58326	0.54	0	1.58326	0.43	0	1.2697
13.4076	0.49	0	1.38994	0.55	0	1.61184	0.54	0	1.58326	0.43	0	1.2697
13.461	0.49	0	1.38994	0.55	0	1.61184	0.55	0	1.61184	0.43	0	1.2697
13.467	0.5	0	1.42195	0.55	0	1.61184	0.55	0	1.61184	0.43	0	1.2697
13.5529	0.5	0	1.42195	0.56	0	1.65836	0.55	0	1.61184	0.43	0	1.2697
13.5558	0.51	0	1.45335	0.56	0	1.65836	0.55	0	1.61184	0.43	0	1.2697
13.5573	0.51	0	1.45335	0.57	0	1.71241	0.55	0	1.61184	0.43	0	1.2697
13.5614	0.52	0	1.49447	0.57	0	1.71241	0.55	0	1.61184	0.43	0	1.2697
13.5615	0.52	0	1.49447	0.58	0	1.77315	0.55	0	1.61184	0.43	0	1.2697
13.5963	0.52	0	1.49447	0.62	0	2.06762	0.55	0	1.61184	0.43	0	1.2697
13.6174	0.52	0	1.49447	0.63	0	2.09051	0.55	0	1.61184	0.43	0	1.2697
13.7057	0.52	0	1.49447	0.63	0	2.09051	0.56	0	1.65836	0.43	0	1.2697
13.7113	0.52	0	1.49447	0.63	0	2.09051	0.57	0	1.71241	0.43	0	1.2697
13.7114	0.52	0	1.49447	0.63	0	2.09051	0.58	0	1.77315	0.43	0	1.2697
13.7667	0.52	0	1.49447	0.63	0	2.09051	0.62	0	2.06762	0.43	0	1.2697
13.7799	0.52	0	1.49447	0.63	0	2.09051	0.63	0	2.09051	0.43	0	1.2697
13.8372	0.52	0	1.49447	0.64	0	2.10642	0.63	0	2.09051	0.43	0	1.2697
13.8874	0.52	0	1.49447	0.64	0	2.10642	0.64	0	2.10642	0.43	0	1.2697
14.0746	0.53	0	1.53454	0.64	0	2.10642	0.64	0	2.10642	0.43	0	1.2697
14.3038	0.54	0	1.5541	0.64	0	2.10642	0.64	0	2.10642	0.43	0	1.2697
14.4995	0.54	0	1.5541	0.64	0	2.10642	0.64	0	2.10642	0.44	0	1.29229
14.5388	0.54	0	1.5541	0.65	0	2.12902	0.64	0	2.10642	0.44	0	1.29229
14.6135	0.54	0	1.5541	0.65	0	2.12902	0.65	0	2.12902	0.44	0	1.29229
14.7134	0.55	0	1.5832	0.65	0	2.12902	0.65	0	2.12902	0.44	0	1.29229
14.7556	0.55	0	1.5832	0.66	0	2.14472	0.65	0	2.12902	0.44	0	1.29229
14.8526	0.55	0	1.5832	0.66	0	2.14472	0.66	0	2.14472	0.44	0	1.29229
14.8873	0.56	0	1.62132	0.66	0	2.14472	0.66	0	2.14472	0.44	0	1.29229
14.9413	0.57	0	1.6494	0.66	0	2.14472	0.66	0	2.14472	0.44	0	1.29229
15	0.58	0	1.66793	0.66	0	2.14472	0.66	0	2.14472	0.44	0	1.29229
15	0.58	0	1.66793	0.66	0	2.14472	0.66	0	2.14472	0.45	0	1.30294
15	0.58	0	1.66793	0.66	0	2.14472	0.66	0	2.14472	0.46	0	1.31346
15.01	0.6	0	1.68628	0.68	0	2.16243	0.68	0	2.16243	0.46	0	1.31346
15.0551	0.6	0	1.68628	0.69	0	2.1913	0.68	0	2.16243	0.46	0	1.31346
15.0552	0.61	0	1.73156	0.69	0	2.1913	0.68	0	2.16243	0.46	0	1.31346
15.1058	0.61	0	1.73156	0.69	0	2.1913	0.69	0	2.1913	0.46	0	1.31346
15.1098	0.62	0	1.7843	0.69	0	2.1913	0.69	0	2.1913	0.46	0	1.31346
15.1099	0.63	0	1.84371	0.69	0	2.1913	0.69	0	2.1913	0.46	0	1.31346
15.13	0.67	0	2.13325	0.69	0	2.1913	0.69	0	2.1913	0.46	0	1.31346
15.1498	0.67	0	2.13325	0.69	0	2.1913	0.69	0	2.1913	0.47	0	1.33551
15.1678	0.67	0	2.13325	0.7	0	2.21327	0.69	0	2.1913	0.47	0	1.33551
15.1992	0.67	0	2.13325	0.7	0	2.21327	0.69	0	2.1913	0.48	0	1.35727
15.2563	0.67	0	2.13325	0.7	0	2.21327	0.7	0	2.21327	0.48	0	1.35727
15.4082	0.67	0	2.13325	0.71	0	2.23509	0.7	0	2.21327	0.48	0	1.35727
15.5045	0.68	0	2.16243	0.71	0	2.23509	0.7	0	2.21327	0.48	0	1.35727
15.5072	0.69	0	2.1913	0.71	0	2.23509	0.7	0	2.21327	0.48	0	1.35727
15.7776	0.69	0	2.1913	0.71	0	2.23509	0.71	0	2.23509	0.48	0	1.35727
15.8459	0.69	0	2.1913	0.72	0	2.26971	0.71	0	2.23509	0.48	0	1.35727
15.9891	0.69	0	2.1913	0.72	0	2.26971	0.72	0	2.26971	0.48	0	1.35727
16	0.69	0	2.1913	0.73	0	2.2847	0.72	0	2.26971	0.48	0	1.35727
16	0.69	0	2.1913	0.73	0	2.2847	0.72	0	2.26971	0.5	0	1.3775
16.1486	0.71	0	2.20863	0.75	0	2.30161	0.74	0	2.28674	0.5	0	1.3775
16.1989	0.71	0	2.20863	0.75	0	2.30161	0.75	0	2.30161	0.5	0	1.3775
16.2605	0.71	0	2.20863	0.76	0	2.31641	0.75	0	2.30161	0.5	0	1.3775
16.3642	0.71	0	2.20863	0.76	0	2.31641	0.76	0	2.31641	0.5	0	1.3775
16.366	0.71	0	2.20863	0.77	0	2.33112	0.76	0	2.31641	0.5	0	1.3775
16.3699	0.72	0	2.22386	0.77	0	2.33112	0.76	0	2.31641	0.5	0	1.3775
16.4182	0.72	0	2.22386	0.77	0	2.33112	0.76	0	2.31641	0.51	0	1.40994
16.4467	0.72	0	2.22386	0.77	0	2.33112	0.77	0	2.33112	0.51	0	1.40994
16.5065	0.72	0	2.22386	0.77	0	2.33112	0.77	0	2.33112	0.52	0	1.43082
16.5537	0.72	0	2.22386	0.78	0	2.34576	0.77	0	2.33112	0.52	0	1.43082
16.7543	0.72	0	2.22386	0.78	0	2.34576	0.78	0	2.34576	0.52	0	1.43082
16.7633	0.72	0	2.22386	0.79	0	2.373	0.78	0	2.34576	0.52	0	1.43082
16.795	0.73	0	2.24562	0.79	0	2.373	0.78	0	2.34576	0.52	0	1.43082
16.8149	0.73	0	2.24562	0.8	0	2.39374	0.78	0	2.34576	0.52	0	1.43082
16.8368	0.73	0	2.24562	0.8	0	2.39374	0.79	0	2.373	0.52	0	1.43082
16.9323	0.74	0	2.26066	0.8	0	2.39374	0.79	0	2.373	0.52	0	1.43082
16.949	0.74	0	2.26066	0.8	0	2.39374	0.8	0	2.39374	0.52	0	1.43082
16.9714	0.75	0	2.27561	0.8	0	2.39374	0.8	0	2.39374	0.52	0	1.43082
17	0.75	0	2.27561	0.81	0	2.43293	0.8	0	2.39374	0.52	0	1.43082
17	0.75	0	2.27561	0.81	0	2.43293	0.8	0	2.39374	0.53	0	1.44055
17	0.75	0	2.27561	0.81	0	2.43293	0.8	0	2.39374	0.54	0	1.45016
17.0394	0.77	0	2.2922	0.83	0	2.44898	0.82	0	2.40984	0.54	0	1.45016
17.329	0.77	0	2.2922	0.83	0	2.44898	0.83	0	2.44898	0.54	0	1.45016
17.4515	0.78	0	2.32	0.83	0	2.44898	0.83	0	2.44898	0.54	0	1.45016
17.4862	0.79	0	2.35394	0.83	0	2.44898	0.83	0	2.44898	0.54	0	1.45016
17.8209	0.8	0	2.36844	0.83	0	2.44898	0.83	0	2.44898	0.54	0	1.45016
17.843	0.8	0	2.36844	0.84	0	2.4936	0.83	0	2.44898	0.54	0	1.45016
17.9217	0.8	0	2.36844	0.84	0	2.4936	0.83	0	2.44898	0.55	0	1.4706
17.9807	0.8	0	2.36844	0.84	0	2.4936	0.84	0	2.4936	0.55	0	1.4706
18	0.8	0	2.36844	0.84	0	2.4936	0.84	0	2.4936	0.56	0	1.50149
18	0.8	0	2.36844	0.84	0	2.4936	0.84	0	2.4936	0.59	0	1.5291
18	0.8	0	2.36844	0.84	0	2.4936	0.84	0	2.4936	0.6	0	1.53808
18	0.8	0	2.36844	0.84	0	2.4936	0.84	0	2.4936	0.62	0	1.55574
18.0009	0.88	0	2.44384	0.92	0	2.5673	0.92	0	2.5673	0.62	0	1.55574
18.0832	0.88	0	2.44384	0.96	0	2.79259	0.92	0	2.5673	0.62	0	1.55574
18.1035	0.88	0	2.44384	0.96	0	2.79259	0.92	0	2.5673	0.63	0	1.58556
18.4134	0.88	0	2.44384	0.96	0	2.79259	0.96	0	2.79259	0.63	0	1.58556
18.58	0.89	0	2.48308	0.96	0	2.79259	0.96	0	2.79259	0.63	0	1.58556
18.5928	0.89	0	2.48308	0.97	0	2.80551	0.96	0	2.79259	0.63	0	1.58556
18.8009	0.89	0	2.48308	0.97	0	2.80551	0.97	0	2.80551	0.63	0	1.58556
18.9137	0.9	0	2.49687	0.97	0	2.80551	0.97	0	2.80551	0.63	0	1.58556
18.9226	0.9	0	2.49687	0.98	0	2.81837	0.97	0	2.80551	0.63	0	1.58556
19	0.9	0	2.49687	0.99	0	2.83659	0.97	0	2.80551	0.63	0	1.58556
19	0.9	0	2.49687	0.99	0	2.83659	0.97	0	2.80551	0.64	0	1.59415
19	0.9	0	2.49687	0.99	0	2.83659	0.97	0	2.80551	0.65	0	1.60263
19	0.9	0	2.49687	0.99	0	2.83659	0.97	0	2.80551	0.67	0	1.61926
19.0068	0.94	0	2.52632	1.03	0	2.86551	1.01	0	2.8348	0.67	0	1.61926
19.047	0.94	0	2.52632	1.03	0	2.86551	1.01	0	2.8348	0.68	0	1.63791
19.0478	0.94	0	2.52632	1.03	0	2.86551	1.01	0	2.8348	0.69	0	1.65639
19.0517	0.94	0	2.52632	1.03	0	2.86551	1.02	0	2.85292	0.69	0	1.65639
19.1273	0.94	0	2.52632	1.03	0	2.86551	1.03	0	2.86551	0.69	0	1.65639
19.4244	0.94	0	2.52632	1.03	0	2.86551	1.03	0	2.86551	0.7	0	1.67468
19.4527	0.94	0	2.52632	1.03	0	2.86551	1.03	0	2.86551	0.71	0	1.6928
19.4616	0.95	0	2.54609	1.03	0	2.86551	1.03	0	2.86551	0.71	0	1.6928
19.5049	0.95	0	2.54609	1.03	0	2.86551	1.03	0	2.86551	0.72	0	1.71076
19.5152	0.95	0	2.54609	1.04	0	2.87804	1.03	0	2.86551	0.72	0	1.71076
19.5324	0.95	0	2.54609	1.04	0	2.87804	1.04	0	2.87804	0.72	0	1.71076
19.5821	0.95	0	2.54609	1.04	0	2.87804	1.04	0	2.87804	0.73	0	1.72855
19.6574	0.96	0	2.5595	1.04	0	2.87804	1.04	0	2.87804	0.73	0	1.72855
19.7189	0.97	0	2.60374	1.04	0	2.87804	1.04	0	2.87804	0.73	0	1.72855
19.7212	0.97	0	2.60374	1.05	0	2.89052	1.04	0	2.87804	0.73	0	1.72855
19.7488	0.98	0	2.61695	1.05	0	2.89052	1.04	0	2.87804	0.73	0	1.72855
19.7967	0.98	0	2.61695	1.06	0	2.90835	1.04	0	2.87804	0.73	0	1.72855
19.8001	0.99	0	2.63618	1.06	0	2.90835	1.04	0	2.87804	0.73	0	1.72855
19.8062	0.99	0	2.63618	1.06	0	2.90835	1.05	0	2.89594	0.73	0	1.72855
19.8144	1.03	0	2.86005	1.06	0	2.90835	1.05	0	2.89594	0.73	0	1.72855
19.8646	1.03	0	2.86005	1.06	0	2.90835	1.05	0	2.89594	0.74	0	1.75607
19.9961	1.03	0	2.86005	1.07	0	2.9207	1.05	0	2.89594	0.74	0	1.75607
20	1.03	0	2.86005	1.07	0	2.9207	1.05	0	2.89594	0.75	0	1.77347
20	1.03	0	2.86005	1.07	0	2.9207	1.05	0	2.89594	0.77	0	1.78838
20	1.03	0	2.86005	1.07	0	2.9207	1.05	0	2.89594	0.78	0	1.79568
20.1758	1.06	0	2.8811	1.1	0	2.9412	1.08	0	2.91674	0.78	0	1.79568
20.207	1.06	0	2.8811	1.1	0	2.9412	1.08	0	2.91674	0.79	0	1.81269
20.2189	1.06	0	2.8811	1.11	0	2.95334	1.08	0	2.91674	0.79	0	1.81269
20.2205	1.06	0	2.8811	1.11	0	2.95334	1.09	0	2.92899	0.79	0	1.81269
20.3364	1.06	0	2.8811	1.11	0	2.95334	1.1	0	2.9412	0.79	0	1.81269
20.4044	1.07	0	2.89896	1.11	0	2.95334	1.1	0	2.9412	0.79	0	1.81269
20.5417	1.08	0	2.91128	1.11	0	2.95334	1.1	0	2.9412	0.79	0	1.81269
20.5485	1.08	0	2.91128	1.11	0	2.95334	1.1	0	2.9412	0.8	0	1.82956
20.6283	1.08	0	2.91128	1.12	0	2.97623	1.1	0	2.9412	0.8	0	1.82956
20.6345	1.08	0	2.91128	1.12	0	2.97623	1.1	0	2.9412	0.81	0	1.84629
20.8851	1.08	0	2.91128	1.12	0	2.97623	1.11	0	2.96416	0.81	0	1.84629
21	1.08	0	2.91128	1.12	0	2.97623	1.12	0	2.97623	0.81	0	1.84629
21	1.08	0	2.91128	1.12	0	2.97623	1.12	0	2.97623	0.83	0	1.8601
21	1.08	0	2.91128	1.12	0	2.97623	1.12	0	2.97623	0.84	0	1.86684
21.1346	1.11	0	2.93151	1.15	0	2.99594	1.15	0	2.99594	0.84	0	1.86684
21.4216	1.11	0	2.93151	1.16	0	3.01321	1.15	0	2.99594	0.84	0	1.86684
21.5864	1.11	0	2.93151	1.16	0	3.01321	1.15	0	2.99594	0.85	0	1.8832
21.5933	1.11	0	2.93151	1.17	0	3.02502	1.15	0	2.99594	0.85	0	1.8832
21.5982	1.11	0	2.93151	1.18	0	3.04215	1.15	0	2.99594	0.85	0	1.8832
21.6626	1.11	0	2.93151	1.18	0	3.04215	1.16	0	3.00781	0.85	0	1.8832
21.692	1.12	0	2.94362	1.18	0	3.04215	1.16	0	3.00781	0.85	0	1.8832
21.7369	1.12	0	2.94362	1.18	0	3.04215	1.16	0	3.00781	0.86	0	1.89942
22	1.13	0	2.95568	1.18	0	3.04215	1.16	0	3.00781	0.86	0	1.89942
22	1.13	0	2.95568	1.18	0	3.04215	1.16	0	3.00781	0.87	0	1.90591
22	1.13	0	2.95568	1.18	0	3.04215	1.16	0	3.00781	0.92	0	1.94645
22.1066	1.28	0	3.33465	1.33	0	3.41353	1.31	0	3.38217	0.92	0	1.94645
22.2029	1.28	0	3.33465	1.33	0	3.41353	1.31	0	3.38217	0.93	0	1.96204
22.2263	1.29	0	3.3457	1.33	0	3.41353	1.31	0	3.38217	0.93	0	1.96204
22.2434	1.29	0	3.3457	1.34	0	3.42911	1.31	0	3.38217	0.93	0	1.96204
22.2983	1.29	0	3.3457	1.34	0	3.42911	1.32	0	3.39788	0.93	0	1.96204
22.2992	1.29	0	3.3457	1.35	0	3.4494	1.32	0	3.39788	0.93	0	1.96204
22.304	1.29	0	3.3457	1.42	0	3.71425	1.32	0	3.39788	0.93	0	1.96204
22.3048	1.29	0	3.3457	1.42	0	3.71425	1.33	0	3.41832	0.93	0	1.96204
22.3152	1.29	0	3.3457	1.42	0	3.71425	1.4	0	3.68473	0.93	0	1.96204
22.3563	1.29	0	3.3457	1.43	0	3.72458	1.4	0	3.68473	0.93	0	1.96204
22.3591	1.29	0	3.3457	1.44	0	3.73486	1.4	0	3.68473	0.93	0	1.96204
22.3821	1.29	0	3.3457	1.44	0	3.73486	1.4	0	3.68473	0.94	0	1.98709
22.4027	1.29	0	3.3457	1.44	0	3.73486	1.41	0	3.69515	0.94	0	1.98709
22.4387	1.3	0	3.36155	1.44	0	3.73486	1.41	0	3.69515	0.94	0	1.98709
22.4801	1.3	0	3.36155	1.44	0	3.73486	1.41	0	3.69515	0.95	0	2.00238
22.5722	1.31	0	3.3725	1.44	0	3.73486	1.41	0	3.69515	0.95	0	2.00238
22.6526	1.31	0	3.3725	1.45	0	3.74946	1.41	0	3.69515	0.95	0	2.00238
22.7811	1.39	0	3.6611	1.45	0	3.74946	1.41	0	3.69515	0.95	0	2.00238
23	1.39	0	3.6611	1.46	0	3.75965	1.41	0	3.69515	0.95	0	2.00238
23	1.39	0	3.6611	1.46	0	3.75965	1.41	0	3.69515	0.96	0	2.00805
23	1.39	0	3.6611	1.46	0	3.75965	1.41	0	3.69515	0.98	0	2.01904
23.0902	1.53	0	3.98135	1.61	0	4.08748	1.56	0	4.02706	0.98	0	2.01904
23.2337	1.53	0	3.98135	1.62	0	4.09701	1.56	0	4.02706	0.98	0	2.01904
23.2445	1.53	0	3.98135	1.63	0	4.11457	1.56	0	4.02706	0.98	0	2.01904
23.2482	1.53	0	3.98135	1.63	0	4.11457	1.57	0	4.04489	0.98	0	2.01904
23.2578	1.53	0	3.98135	1.7	0	4.34386	1.57	0	4.04489	0.98	0	2.01904
23.3301	1.53	0	3.98135	1.7	0	4.34386	1.64	0	4.27636	0.98	0	2.01904
23.3842	1.53	0	3.98135	1.7	0	4.34386	1.65	0	4.28581	0.98	0	2.01904
23.4481	1.54	0	3.99528	1.7	0	4.34386	1.65	0	4.28581	0.98	0	2.01904
23.4905	1.55	0	4.01323	1.7	0	4.34386	1.65	0	4.28581	0.98	0	2.01904
23.5157	1.56	0	4.03111	1.7	0	4.34386	1.65	0	4.28581	0.98	0	2.01904
23.5187	1.56	0	4.03111	1.7	0	4.34386	1.65	0	4.28581	0.99	0	2.03398
23.6206	1.57	0	4.05296	1.7	0	4.34386	1.65	0	4.28581	0.99	0	2.03398
23.7624	1.57	0	4.05296	1.7	0	4.34386	1.66	0	4.29901	0.99	0	2.03398
23.9005	1.63	0	4.26308	1.7	0	4.34386	1.66	0	4.29901	0.99	0	2.03398
23.9655	1.63	0	4.26308	1.71	0	4.35687	1.66	0	4.29901	0.99	0	2.03398
23.9902	1.63	0	4.26308	1.72	0	4.36605	1.66	0	4.29901	0.99	0	2.03398
24	1.63	0	4.26308	1.72	0	4.36605	1.67	0	4.30839	0.99	0	2.03398
24	1.63	0	4.26308	1.72	0	4.36605	1.67	0	4.30839	1	0	2.03923
24	1.63	0	4.26308	1.72	0	4.36605	1.67	0	4.30839	1.03	0	2.06397
24.0591	1.67	0	4.28937	1.76	0	4.39105	1.71	0	4.3341	1.03	0	2.06397
24.0725	1.67	0	4.28937	1.76	0	4.39105	1.72	0	4.34709	1.03	0	2.06397
24.1876	1.67	0	4.28937	1.76	0	4.39105	1.73	0	4.36004	1.03	0	2.06397
24.2217	1.67	0	4.28937	1.76	0	4.39105	1.73	0	4.36004	1.04	0	2.08805
24.2445	1.67	0	4.28937	1.76	0	4.39105	1.74	0	4.36914	1.04	0	2.08805
24.5351	1.67	0	4.28937	1.76	0	4.39105	1.75	0	4.37821	1.04	0	2.08805
24.5665	1.67	0	4.28937	1.77	0	4.40004	1.75	0	4.37821	1.04	0	2.08805
24.6567	1.67	0	4.28937	1.77	0	4.40004	1.76	0	4.38724	1.04	0	2.08805
24.7843	1.68	0	4.2987	1.77	0	4.40004	1.76	0	4.38724	1.04	0	2.08805
24.9639	1.68	0	4.2987	1.77	0	4.40004	1.76	0	4.38724	1.05	0	2.10238
25	1.69	0	4.308	1.77	0	4.40004	1.76	0	4.38724	1.05	0	2.10238
25	1.69	0	4.308	1.77	0	4.40004	1.76	0	4.38724	1.07	0.0283187	2.11168
25	1.69	0	4.308	1.77	0	4.40004	1.76	0	4.38724	1.09	0.0595147	2.12049
25.293	1.73	0	4.32944	1.81	0	4.42034	1.8	0	4.40768	1.09	0.0595147	2.12049
25.4563	1.73	0	4.32944	1.82	0	4.43297	1.8	0	4.40768	1.09	0.0595147	2.12049
25.5087	1.74	0	4.33854	1.82	0	4.43297	1.8	0	4.40768	1.09	0.0595147	2.12049
25.5661	1.75	0	4.3476	1.82	0	4.43297	1.8	0	4.40768	1.09	0.0595147	2.12049
25.5731	1.75	0	4.3476	1.82	0	4.43297	1.81	0	4.42034	1.09	0.0595147	2.12049
25.9657	1.76	0	4.36046	1.82	0	4.43297	1.81	0	4.42034	1.09	0.0595147	2.12049
26	1.76	0	4.36046	1.83	0	4.44172	1.81	0	4.42034	1.09	0.0595147	2.12049
26	1.76	0	4.36046	1.83	0	4.44172	1.81	0	4.42034	1.1	0.0753049	2.1247
26	1.76	0	4.36046	1.83	0	4.44172	1.81	0	4.42034	1.11	0.0912262	2.12877
26.378	1.78	0	4.37068	1.85	0	4.45144	1.83	0	4.43021	1.11	0.0912262	2.12877
26.3938	1.78	0	4.37068	1.86	0	4.46008	1.83	0	4.43021	1.11	0.0912262	2.12877
26.4092	1.78	0	4.37068	1.86	0	4.46008	1.84	0	4.43892	1.11	0.0912262	2.12877
26.5552	1.78	0	4.37068	1.86	0	4.46008	1.85	0	4.4476	1.11	0.0912262	2.12877
26.8196	1.79	0	4.37958	1.86	0	4.46008	1.85	0	4.4476	1.11	0.0912262	2.12877
26.8273	1.8	0	4.3923	1.86	0	4.46008	1.85	0	4.4476	1.11	0.0912262	2.12877
26.8786	1.8	0	4.3923	1.86	0	4.46008	1.86	0	4.46008	1.11	0.0912262	2.12877
26.9855	1.8	0	4.3923	1.86	0	4.46008	1.86	0	4.46008	1.12	0.0974542	2.14255
27.7338	1.81	0	4.40498	1.86	0	4.46008	1.86	0	4.46008	1.12	0.0974542	2.14255
28	1.81	0	4.40498	1.86	0	4.46008	1.86	0	4.46008	1.13	0.103793	2.15621
28	1.81	0	4.40498	1.86	0	4.46008	1.86	0	4.46008	1.14	0.12	2.16
28.146	1.82	0	4.4099	1.87	0	4.46482	1.87	0	4.46482	1.14	0.12	2.16
28.4166	1.83	0	4.42251	1.87	0	4.46482	1.87	0	4.46482	1.14	0.12	2.16
28.9158	1.83	0	4.42251	1.88	0	4.47338	1.87	0	4.46482	1.14	0.12	2.16
28.9394	1.83	0	4.42251	1.88	0	4.47338	1.87	0	4.46482	1.15	0.116801	2.1832
29.5742	1.84	0	4.43122	1.88	0	4.47338	1.87	0	4.46482	1.15	0.116801	2.1832
29.7337	1.85	0	4.43988	1.88	0	4.47338	1.87	0	4.46482	1.15	0.116801	2.1832
30	1.86	0	4.45237	1.88	0	4.47338	1.87	0	4.46482	1.15	0.116801	2.1832
30	1.86	0	4.45237	1.88	0	4.47338	1.87	0	4.46482	1.16	0.13316	2.18684
30.2934	1.87	0	4.4571	1.89	0	4.47803	1.88	0	4.46952	1.16	0.13316	2.18684
30.5939	1.87	0	4.4571	1.89	0	4.47803	1.88	0	4.46952	1.17	0.139903	2.2001
30.6839	1.87	0	4.4571	1.89	0	4.47803	1.88	0	4.46952	1.18	0.127574	2.23243
31.2202	1.87	0	4.4571	1.89	0	4.47803	1.88	0	4.46952	1.19	0.125153	2.25485
31.2995	1.87	0	4.4571	1.89	0	4.47803	1.88	0	4.46952	1.2	0.122967	2.27703
31.5863	1.87	0	4.4571	1.89	0	4.47803	1.88	0	4.46952	1.21	0.12101	2.29899
31.8996	1.87	0	4.4571	1.89	0	4.47803	1.88	0	4.46952	1.22	0.119273	2.32073
31.9665	1.87	0	4.4571	1.89	0	4.47803	1.88	0	4.46952	1.23	0.11775	2.34225
32	1.87	0	4.4571	1.89	0	4.47803	1.89	0	4.47803	1.23	0.11775	2.34225
32	1.87	0	4.4571	1.89	0	4.47803	1.89	0	4.47803	1.24	0.134378	2.34562
33	1.88	0	4.46178	1.9	0	4.48263	1.9	0	4.48263	1.24	0.134378	2.34562
33	1.88	0	4.46178	1.9	0	4.48263	1.9	0	4.48263	1.25	0.151137	2.34886
34.3525	1.89	0	4.46641	1.91	0	4.48719	1.91	0	4.48719	1.25	0.151137	2.34886
34.4127	1.89	0	4.46641	1.91	0	4.48719	1.91	0	4.48719	1.26	0.149865	2.37014
34.8198	1.89	0	4.46641	1.91	0	4.48719	1.91	0	4.48719	1.27	0.148795	2.3912
35.1407	1.89	0	4.46641	1.91	0	4.48719	1.91	0	4.48719	1.28	0.15679	2.40321
36.5379	1.89	0	4.46641	1.92	0	4.49946	1.91	0	4.48719	1.28	0.15679	2.40321
37.3692	1.89	0	4.46641	1.92	0	4.49946	1.91	0	4.48719	1.29	0.164878	2.41512
41.798	1.89	0	4.46641	1.92	0	4.49946	1.92	0	4.49946	1.29	0.164878	2.41512
43.2666	1.89	0	4.46641	1.92	0	4.49946	1.92	0	4.49946	1.3	0.173057	2.42694
43.731	1.9	0	4.47488	1.92	0	4.49946	1.92	0	4.49946	1.3	0.173057	2.42694
46.2897	1.9	0	4.47488	1.92	0	4.49946	1.92	0	4.49946	1.31	0.181328	2.43867
47.9996	1.9	0	4.47488	1.92	0	4.49946	1.92	0	4.49946	1.32	0.180878	2.45912
48.5283	1.91	0	4.48719	1.92	0	4.49946	1.92	0	4.49946	1.32	0.180878	2.45912
51.9243	1.92	0	4.49946	1.92	0	4.49946	1.92	0	4.49946	1.32	0.180878	2.45912
55.4345	1.92	0	4.49946	1.92	0	4.49946	1.92	0	4.49946	1.33	0.180609	2.47939
56.4201	1.92	0	4.49946	1.93	0	4.51556	1.92	0	4.49946	1.33	0.180609	2.47939
56.6433	1.92	0	4.49946	1.93	0	4.51556	1.93	0	4.51556	1.33	0.180609	2.47939
60.0179	1.92	0	4.49946	1.94	0	4.5316	1.93	0	4.51556	1.33	0.180609	2.47939
62.5154	1.92	0	4.49946	1.94	0	4.5316	1.94	0	4.5316	1.33	0.180609	2.47939
64.4639	1.92	0	4.49946	1.94	0	4.5316	1.94	0	4.5316	1.34	0.189174	2.49083
64.7488	1.92	0	4.49946	1.95	0	4.5476	1.94	0	4.5316	1.34	0.189174	2.49083
66.0442	1.92	0	4.49946	1.96	0	4.55584	1.94	0	4.5316	1.34	0.189174	2.49083
66.2388	1.93	0	4.51556	1.96	0	4.55584	1.94	0	4.5316	1.34	0.189174	2.49083
66.7936	1.93	0	4.51556	1.96	0	4.55584	1.95	0	4.5476	1.34	0.189174	2.49083
67.0241	1.93	0	4.51556	1.97	0	4.57559	1.95	0	4.5476	1.34	0.189174	2.49083
67.0391	1.93	0	4.51556	1.98	0	4.59908	1.95	0	4.5476	1.34	0.189174	2.49083
67.064	1.93	0	4.51556	1.99	0	4.62627	1.95	0	4.5476	1.34	0.189174	2.49083
67.064	1.93	0	4.51556	2	0	4.65707	1.95	0	4.5476	1.34	0.189174	2.49083
68.4345	1.93	0	4.51556	2.03	0	4.77027	1.95	0	4.5476	1.34	0.189174	2.49083
68.5934	1.93	0	4.51556	2.03	0	4.77027	1.95	0	4.5476	1.35	0.197828	2.50217
68.8257	1.93	0	4.51556	2.03	0	4.77027	1.96	0	4.56737	1.35	0.197828	2.50217
68.8393	1.93	0	4.51556	2.03	0	4.77027	1.97	0	4.5909	1.35	0.197828	2.50217
68.8625	1.93	0	4.51556	2.03	0	4.77027	1.98	0	4.61811	1.35	0.197828	2.50217
68.8626	1.93	0	4.51556	2.03	0	4.77027	1.99	0	4.64893	1.35	0.197828	2.50217
69.0751	1.93	0	4.51556	2.03	0	4.77027	2.02	0	4.76219	1.35	0.197828	2.50217
69.8246	1.93	0	4.51556	2.04	0	4.78197	2.02	0	4.76219	1.35	0.197828	2.50217
70.0306	1.93	0	4.51556	2.04	0	4.78197	2.03	0	4.77027	1.35	0.197828	2.50217
70.6956	1.93	0	4.51556	2.05	0	4.79363	2.03	0	4.77027	1.35	0.197828	2.50217
72.2104	1.94	0	4.5316	2.05	0	4.79363	2.03	0	4.77027	1.35	0.197828	2.50217
72.3001	1.94	0	4.5316	2.05	0	4.79363	2.04	0	4.78197	1.35	0.197828	2.50217
72.3604	1.94	0	4.5316	2.06	0	4.80161	2.04	0	4.78197	1.35	0.197828	2.50217
72.401	1.94	0	4.5316	2.06	0	4.80161	2.05	0	4.79363	1.35	0.197828	2.50217
74.1891	1.94	0	4.5316	2.06	0	4.80161	2.05	0	4.79363	1.36	0.197933	2.52207
75.7784	1.94	0	4.5316	2.06	0	4.80161	2.05	0	4.79363	1.37	0.198207	2.54179
75.9675	1.94	0	4.5316	2.07	0	4.81319	2.05	0	4.79363	1.37	0.198207	2.54179
76.7331	1.94	0	4.5316	2.08	0	4.82474	2.05	0	4.79363	1.37	0.198207	2.54179
78.7848	1.94	0	4.5316	2.08	0	4.82474	2.06	0	4.80161	1.37	0.198207	2.54179
78.869	1.94	0	4.5316	2.08	0	4.82474	2.06	0	4.80161	1.38	0.20714	2.55286
79.2814	1.94	0	4.5316	2.09	0	4.83261	2.06	0	4.80161	1.38	0.20714	2.55286
79.7297	1.94	0	4.5316	2.09	0	4.83261	2.07	0	4.81319	1.38	0.20714	2.55286
80.0006	1.95	0	4.54374	2.09	0	4.83261	2.07	0	4.81319	1.38	0.20714	2.55286
80.1096	1.95	0	4.54374	2.09	0	4.83261	2.07	0	4.81319	1.39	0.21616	2.56384
80.6851	1.95	0	4.54374	2.09	0	4.83261	2.07	0	4.81319	1.4	0.216784	2.58322
80.686	1.95	0	4.54374	2.1	0	4.85136	2.07	0	4.81319	1.4	0.216784	2.58322
80.7251	1.95	0	4.54374	2.16	0	5.03653	2.07	0	4.81319	1.4	0.216784	2.58322
81.7583	1.96	0	4.55584	2.16	0	5.03653	2.07	0	4.81319	1.4	0.216784	2.58322
81.7902	1.97	0	4.57175	2.16	0	5.03653	2.07	0	4.81319	1.4	0.216784	2.58322
82.1246	1.97	0	4.57175	2.17	0	5.04769	2.07	0	4.81319	1.4	0.216784	2.58322
82.4527	1.98	0	4.57992	2.17	0	5.04769	2.07	0	4.81319	1.4	0.216784	2.58322
82.6282	1.98	0	4.57992	2.17	0	5.04769	2.08	0	4.82109	1.4	0.216784	2.58322
82.8343	1.98	0	4.57992	2.18	0	5.05882	2.08	0	4.82109	1.4	0.216784	2.58322
82.9166	1.98	0	4.57992	2.18	0	5.05882	2.09	0	4.83261	1.4	0.216784	2.58322
82.9173	1.98	0	4.57992	2.18	0	5.05882	2.1	0	4.85136	1.4	0.216784	2.58322
83.9658	1.98	0	4.57992	2.18	0	5.05882	2.16	0	5.03653	1.4	0.216784	2.58322
84.1165	1.98	0	4.57992	2.19	0	5.07338	2.16	0	5.03653	1.4	0.216784	2.58322
84.6861	1.98	0	4.57992	2.19	0	5.07338	2.16	0	5.03653	1.41	0.217566	2.60243
84.7091	1.99	0	4.58806	2.19	0	5.07338	2.16	0	5.03653	1.41	0.217566	2.60243
85.1884	1.99	0	4.58806	2.19	0	5.07338	2.16	0	5.03653	1.42	0.226853	2.61315
85.9325	1.99	0	4.58806	2.19	0	5.07338	2.17	0	5.05116	1.42	0.226853	2.61315
85.978	2	0	4.6	2.19	0	5.07338	2.17	0	5.05116	1.42	0.226853	2.61315
86.4791	2	0	4.6	2.19	0	5.07338	2.18	0	5.06229	1.42	0.226853	2.61315
87.8111	2	0	4.6	2.19	0	5.07338	2.19	0	5.07338	1.42	0.226853	2.61315
87.9926	2	0	4.6	2.19	0	5.07338	2.19	0	5.07338	1.43	0.227877	2.63212
88.0119	2.01	0	4.60806	2.19	0	5.07338	2.19	0	5.07338	1.43	0.227877	2.63212
88.2049	2.02	0	4.6276	2.19	0	5.07338	2.19	0	5.07338	1.43	0.227877	2.63212
88.2145	2.03	0	4.6509	2.19	0	5.07338	2.19	0	5.07338	1.43	0.227877	2.63212
88.3015	2.04	0	4.67788	2.19	0	5.07338	2.19	0	5.07338	1.43	0.227877	2.63212
88.3016	2.05	0	4.70848	2.19	0	5.07338	2.19	0	5.07338	1.43	0.227877	2.63212
91.0826	2.08	0	4.82109	2.19	0	5.07338	2.19	0	5.07338	1.43	0.227877	2.63212
91.1033	2.08	0	4.82109	2.19	0	5.07338	2.19	0	5.07338	1.44	0.22905	2.65095
91.9407	2.09	0	4.83625	2.19	0	5.07338	2.19	0	5.07338	1.44	0.22905	2.65095
92.3137	2.1	0	4.84773	2.19	0	5.07338	2.19	0	5.07338	1.44	0.22905	2.65095
93.0084	2.11	0	4.85916	2.19	0	5.07338	2.19	0	5.07338	1.44	0.22905	2.65095
94.0338	2.11	0	4.85916	2.2	0	5.08097	2.19	0	5.07338	1.44	0.22905	2.65095
94.2914	2.11	0	4.85916	2.29	0	5.30096	2.19	0	5.07338	1.44	0.22905	2.65095
94.7551	2.11	0	4.85916	2.29	0	5.30096	2.19	0	5.07338	1.45	0.230369	2.66963
95.5991	2.11	0	4.85916	2.3	0	5.30832	2.19	0	5.07338	1.45	0.230369	2.66963
96.0444	2.11	0	4.85916	2.31	0	5.31897	2.19	0	5.07338	1.45	0.230369	2.66963
96.6036	2.11	0	4.85916	2.32	0	5.32958	2.19	0	5.07338	1.45	0.230369	2.66963
97.1955	2.11	0	4.85916	2.32	0	5.32958	2.2	0	5.08097	1.45	0.230369	2.66963
97.6344	2.11	0	4.85916	2.42	0	5.54787	2.2	0	5.08097	1.45	0.230369	2.66963
97.7613	2.11	0	4.85916	2.42	0	5.54787	2.29	0	5.30096	1.45	0.230369	2.66963
98.0316	2.11	0	4.85916	2.42	0	5.54787	2.29	0	5.30096	1.46	0.24	2.68
99.5005	2.11	0	4.85916	2.42	0	5.54787	2.29	0	5.30096	1.47	0.233432	2.70657
99.8833	2.11	0	4.85916	2.42	0	5.54787	2.3	0	5.31164	1.47	0.233432	2.70657
100.216	2.11	0	4.85916	2.42	0	5.54787	2.4	0	5.5305	1.47	0.233432	2.70657
101.252	2.11	0	4.85916	2.42	0	5.54787	2.4	0	5.5305	1.49	0.24505	2.73495
101.594	2.11	0	4.85916	2.44	0	5.56192	2.4	0	5.5305	1.49	0.24505	2.73495
102.389	2.12	0	4.86693	2.44	0	5.56192	2.4	0	5.5305	1.49	0.24505	2.73495
102.609	2.12	0	4.86693	2.44	0	5.56192	2.41	0	5.5376	1.49	0.24505	2.73495
102.773	2.21	0	5.09546	2.44	0	5.56192	2.41	0	5.5376	1.49	0.24505	2.73495
103.048	2.21	0	5.09546	2.44	0	5.56192	2.41	0	5.5376	1.5	0.247004	2.753
103.233	2.31	0	5.32229	2.44	0	5.56192	2.41	0	5.5376	1.5	0.247004	2.753
103.69	2.31	0	5.32229	2.44	0	5.56192	2.41	0	5.5376	1.51	0.241182	2.77882
103.94	2.31	0	5.32229	2.44	0	5.56192	2.42	0	5.54787	1.51	0.241182	2.77882
103.993	2.31	0	5.32229	2.44	0	5.56192	2.44	0	5.56192	1.51	0.241182	2.77882
104.041	2.31	0	5.32229	2.45	0	5.56889	2.44	0	5.56192	1.51	0.241182	2.77882
104.148	2.31	0	5.32229	2.45	0	5.56889	2.44	0	5.56192	1.52	0.2513	2.7887
104.196	2.31	0	5.32229	2.45	0	5.56889	2.44	0	5.56192	1.53	0.253638	2.80636
104.451	2.31	0	5.32229	2.46	0	5.57583	2.44	0	5.56192	1.53	0.253638	2.80636
104.644	2.31	0	5.32229	2.46	0	5.57583	2.44	0	5.56192	1.55	0.274265	2.82574
104.645	2.32	0	5.33954	2.46	0	5.57583	2.44	0	5.56192	1.55	0.274265	2.82574
104.854	2.38	0	5.50979	2.46	0	5.57583	2.44	0	5.56192	1.55	0.274265	2.82574
105.713	2.38	0	5.50979	2.47	0	5.58594	2.44	0	5.56192	1.55	0.274265	2.82574
106.681	2.38	0	5.50979	2.48	0	5.59602	2.44	0	5.56192	1.55	0.274265	2.82574
106.883	2.38	0	5.50979	2.48	0	5.59602	2.45	0	5.56889	1.55	0.274265	2.82574
106.888	2.38	0	5.50979	2.48	0	5.59602	2.46	0	5.57583	1.55	0.274265	2.82574
107.041	2.38	0	5.50979	2.48	0	5.59602	2.46	0	5.57583	1.56	0.284696	2.8353
107.7	2.4	0	5.5241	2.48	0	5.59602	2.46	0	5.57583	1.56	0.284696	2.8353
109.609	2.4	0	5.5241	2.48	0	5.59602	2.46	0	5.57583	1.57	0.287385	2.85261
110.044	2.4	0	5.5241	2.48	0	5.59602	2.47	0	5.58594	1.57	0.287385	2.85261
110.048	2.41	0	5.5312	2.48	0	5.59602	2.47	0	5.58594	1.57	0.287385	2.85261
111.061	2.42	0	5.53827	2.48	0	5.59602	2.47	0	5.58594	1.57	0.287385	2.85261
112.819	2.43	0	5.54851	2.48	0	5.59602	2.47	0	5.58594	1.57	0.287385	2.85261
114.033	2.43	0	5.54851	2.48	0	5.59602	2.48	0	5.59602	1.57	0.287385	2.85261
116	2.44	0	5.55872	2.48	0	5.59602	2.48	0	5.59602	1.57	0.287385	2.85261
116	2.44	0	5.55872	2.48	0	5.59602	2.48	0	5.59602	1.6	0.343019	2.85698
117	2.48	0	5.57671	2.53	0	5.6234	2.53	0	5.6234	1.6	0.343019	2.85698
117	2.48	0	5.57671	2.53	0	5.6234	2.53	0	5.6234	1.61	0.361841	2.85816
117.135	2.49	0	5.58029	2.54	0	5.62681	2.54	0	5.62681	1.61	0.361841	2.85816
117.536	2.49	0	5.58029	2.55	0	5.63666	2.54	0	5.62681	1.61	0.361841	2.85816
117.581	2.49	0	5.58029	2.56	0	5.64972	2.54	0	5.62681	1.61	0.361841	2.85816
117.998	2.49	0	5.58029	2.56	0	5.64972	2.54	0	5.62681	1.62	0.372763	2.86724
119	2.49	0	5.58029	2.57	0	5.65951	2.54	0	5.62681	1.62	0.372763	2.86724
119	2.49	0	5.58029	2.57	0	5.65951	2.54	0	5.62681	1.63	0.391816	2.86818
119.64	2.5	0	5.58383	2.58	0	5.66279	2.55	0	5.63018	1.63	0.391816	2.86818
119.707	2.5	0	5.58383	2.58	0	5.66279	2.55	0	5.63018	1.64	0.402907	2.87709
120	2.5	0	5.58383	2.58	0	5.66279	2.56	0	5.64325	1.64	0.402907	2.87709
120	2.5	0	5.58383	2.58	0	5.66279	2.56	0	5.64325	1.65	0.422197	2.8778
120.132	2.51	0	5.58732	2.59	0	5.66602	2.57	0	5.64654	1.65	0.422197	2.8778
121.671	2.52	0	5.59402	2.59	0	5.66602	2.57	0	5.64654	1.65	0.422197	2.8778
122.324	2.52	0	5.59402	2.6	0	5.67896	2.57	0	5.64654	1.65	0.422197	2.8778
122.781	2.52	0	5.59402	2.6	0	5.67896	2.58	0	5.65955	1.65	0.422197	2.8778
122.938	2.53	0	5.60394	2.6	0	5.67896	2.58	0	5.65955	1.65	0.422197	2.8778
123	2.53	0	5.60394	2.6	0	5.67896	2.58	0	5.65955	1.66	0.425334	2.89467
123	2.53	0	5.60394	2.6	0	5.67896	2.58	0	5.65955	1.67	0.444806	2.89519
124.218	2.54	0	5.60731	2.61	0	5.68212	2.59	0	5.66277	1.67	0.444806	2.89519
124.738	2.54	0	5.60731	2.61	0	5.68212	2.6	0	5.67246	1.67	0.444806	2.89519
125.601	2.54	0	5.60731	2.61	0	5.68212	2.6	0	5.67246	1.68	0.44	2.92
125.821	2.54	0	5.60731	2.62	0	5.69825	2.6	0	5.67246	1.68	0.44	2.92
126.224	2.54	0	5.60731	2.62	0	5.69825	2.6	0	5.67246	1.69	0.443445	2.93656
126.841	2.54	0	5.60731	2.62	0	5.69825	2.61	0	5.68862	1.69	0.443445	2.93656
127	2.54	0	5.60731	2.63	0	5.70784	2.61	0	5.68862	1.69	0.443445	2.93656
127	2.54	0	5.60731	2.63	0	5.70784	2.61	0	5.68862	1.7	0.463068	2.93693
128.17	2.65	0	5.81978	2.74	0	5.91685	2.72	0	5.8983	1.7	0.463068	2.93693
128.224	2.65	0	5.81978	2.74	0	5.91685	2.73	0	5.90759	1.7	0.463068	2.93693
128.612	2.65	0	5.81978	2.74	0	5.91685	2.73	0	5.90759	1.71	0.450675	2.96933
128.922	2.65	0	5.81978	2.74	0	5.91685	2.73	0	5.90759	1.72	0.454457	2.98554
129.611	2.66	0	5.82929	2.74	0	5.91685	2.73	0	5.90759	1.72	0.454457	2.98554
130.435	2.67	0	5.83877	2.74	0	5.91685	2.73	0	5.90759	1.72	0.454457	2.98554
130.57	2.67	0	5.83877	2.75	0	5.92608	2.73	0	5.90759	1.72	0.454457	2.98554
130.818	2.67	0	5.83877	2.76	0	5.93528	2.73	0	5.90759	1.72	0.454457	2.98554
130.995	2.67	0	5.83877	2.77	0	5.94129	2.73	0	5.90759	1.72	0.454457	2.98554
132.182	2.68	0	5.85137	2.77	0	5.94129	2.73	0	5.90759	1.72	0.454457	2.98554
132.472	2.68	0	5.85137	2.78	0	5.95358	2.73	0	5.90759	1.72	0.454457	2.98554
132.828	2.68	0	5.85137	2.79	0	5.96583	2.73	0	5.90759	1.72	0.454457	2.98554
132.83	2.68	0	5.85137	2.8	0	5.98119	2.73	0	5.90759	1.72	0.454457	2.98554
133.075	2.68	0	5.85137	2.8	0	5.98119	2.74	0	5.91685	1.72	0.454457	2.98554
134.042	2.68	0	5.85137	2.8	0	5.98119	2.74	0	5.91685	1.73	0.458348	3.00165
134.117	2.68	0	5.85137	2.8	0	5.98119	2.75	0	5.93237	1.73	0.458348	3.00165
134.285	2.68	0	5.85137	2.8	0	5.98119	2.75	0	5.93237	1.74	0.454543	3.02546
134.542	2.68	0	5.85137	2.81	0	5.99652	2.75	0	5.93237	1.74	0.454543	3.02546
134.679	2.69	0	5.86394	2.81	0	5.99652	2.75	0	5.93237	1.74	0.454543	3.02546
134.713	2.69	0	5.86394	2.81	0	5.99652	2.76	0	5.94785	1.74	0.454543	3.02546
135.196	2.69	0	5.86394	2.82	0	6.00239	2.76	0	5.94785	1.74	0.454543	3.02546
135.235	2.69	0	5.86394	2.83	0	6.02078	2.76	0	5.94785	1.74	0.454543	3.02546
135.288	2.69	0	5.86394	2.88	0	6.15805	2.76	0	5.94785	1.74	0.454543	3.02546
135.508	2.69	0	5.86394	2.88	0	6.15805	2.76	0	5.94785	1.75	0.458683	3.04132
135.545	2.69	0	5.86394	2.88	0	6.15805	2.77	0	5.96642	1.75	0.458683	3.04132
135.703	2.69	0	5.86394	2.88	0	6.15805	2.82	0	6.10445	1.75	0.458683	3.04132
135.779	2.69	0	5.86394	2.89	0	6.16992	2.82	0	6.10445	1.75	0.458683	3.04132
136.217	2.69	0	5.86394	2.9	0	6.17567	2.82	0	6.10445	1.75	0.458683	3.04132
137.16	2.69	0	5.86394	2.91	0	6.18138	2.82	0	6.10445	1.75	0.458683	3.04132
137.396	2.69	0	5.86394	2.91	0	6.18138	2.83	0	6.1165	1.75	0.458683	3.04132
137.512	2.7	0	5.87333	2.91	0	6.18138	2.83	0	6.1165	1.75	0.458683	3.04132
137.687	2.7	0	5.87333	2.91	0	6.18138	2.84	0	6.12548	1.75	0.458683	3.04132
137.808	2.7	0	5.87333	2.91	0	6.18138	2.85	0	6.13443	1.75	0.458683	3.04132
137.983	2.7	0	5.87333	2.91	0	6.18138	2.85	0	6.13443	1.76	0.462926	3.05707
138.858	2.7	0	5.87333	2.91	0	6.18138	2.86	0	6.1403	1.76	0.462926	3.05707
138.866	2.7	0	5.87333	2.91	0	6.18138	2.87	0	6.14614	1.76	0.462926	3.05707
138.91	2.71	0	5.88898	2.91	0	6.18138	2.87	0	6.14614	1.76	0.462926	3.05707
139.348	2.71	0	5.88898	2.91	0	6.18138	2.88	0	6.15805	1.76	0.462926	3.05707
139.843	2.71	0	5.88898	2.92	0	6.19316	2.88	0	6.15805	1.76	0.462926	3.05707
139.854	2.71	0	5.88898	2.93	0	6.20492	2.88	0	6.15805	1.76	0.462926	3.05707
140.231	2.71	0	5.88898	2.94	0	6.21054	2.88	0	6.15805	1.76	0.462926	3.05707
140.25	2.71	0	5.88898	2.95	0	6.22223	2.88	0	6.15805	1.76	0.462926	3.05707
140.271	2.71	0	5.88898	2.95	0	6.22223	2.89	0	6.16992	1.76	0.462926	3.05707
140.286	2.71	0	5.88898	2.96	0	6.23695	2.89	0	6.16992	1.76	0.462926	3.05707
140.64	2.71	0	5.88898	3.02	0	6.38743	2.89	0	6.16992	1.76	0.462926	3.05707
140.913	2.71	0	5.88898	3.03	0	6.40477	2.89	0	6.16992	1.76	0.462926	3.05707
141.654	2.71	0	5.88898	3.03	0	6.40477	2.9	0	6.18786	1.76	0.462926	3.05707
141.787	2.71	0	5.88898	3.03	0	6.40477	2.9	0	6.18786	1.77	0.467272	3.07273
142.09	2.71	0	5.88898	3.03	0	6.40477	2.9	0	6.18786	1.78	0.471719	3.08828
142.449	2.71	0	5.88898	3.03	0	6.40477	2.91	0	6.19358	1.78	0.471719	3.08828
143.407	2.71	0	5.88898	3.03	0	6.40477	2.92	0	6.20536	1.78	0.471719	3.08828
143.822	2.71	0	5.88898	3.04	0	6.41615	2.92	0	6.20536	1.78	0.471719	3.08828
143.866	2.71	0	5.88898	3.05	0	6.4275	2.92	0	6.20536	1.78	0.471719	3.08828
143.923	2.71	0	5.88898	3.05	0	6.4275	2.93	0	6.21711	1.78	0.471719	3.08828
143.929	2.71	0	5.88898	3.05	0	6.4275	2.94	0	6.22883	1.78	0.471719	3.08828
144.154	2.71	0	5.88898	3.1	0	6.55688	2.94	0	6.22883	1.78	0.471719	3.08828
144.258	2.71	0	5.88898	3.1	0	6.55688	2.99	0	6.36193	1.78	0.471719	3.08828
144.357	2.71	0	5.88898	3.1	0	6.55688	3	0	6.36749	1.78	0.471719	3.08828
144.371	2.71	0	5.88898	3.1	0	6.55688	3.01	0	6.38193	1.78	0.471719	3.08828
144.501	2.71	0	5.88898	3.1	0	6.55688	3.07	0	6.52906	1.78	0.471719	3.08828
145.185	2.71	0	5.88898	3.1	0	6.55688	3.08	0	6.5345	1.78	0.471719	3.08828
145.371	2.71	0	5.88898	3.11	0	6.57091	3.08	0	6.5345	1.78	0.471719	3.08828
145.428	2.71	0	5.88898	3.12	0	6.58491	3.08	0	6.5345	1.78	0.471719	3.08828
146.061	2.71	0	5.88898	3.18	0	6.7279	3.08	0	6.5345	1.78	0.471719	3.08828
146.297	2.71	0	5.88898	3.18	0	6.7279	3.09	0	6.54571	1.78	0.471719	3.08828
146.595	2.72	0	5.90459	3.18	0	6.7279	3.09	0	6.54571	1.78	0.471719	3.08828
146.779	2.73	0	5.92016	3.18	0	6.7279	3.09	0	6.54571	1.78	0.471719	3.08828
146.829	2.73	0	5.92016	3.18	0	6.7279	3.09	0	6.54571	1.79	0.468675	3.11133
147.205	2.74	0	5.92942	3.18	0	6.7279	3.09	0	6.54571	1.79	0.468675	3.11133
147.238	2.75	0	5.94805	3.18	0	6.7279	3.09	0	6.54571	1.79	0.468675	3.11133
147.551	2.8	0	6.08634	3.18	0	6.7279	3.09	0	6.54571	1.79	0.468675	3.11133
147.754	2.8	0	6.08634	3.18	0	6.7279	3.09	0	6.54571	1.8	0.465834	3.13417
147.797	2.8	0	6.08634	3.18	0	6.7279	3.1	0	6.55688	1.8	0.465834	3.13417
148.062	2.8	0	6.08634	3.24	0	6.868	3.1	0	6.55688	1.8	0.465834	3.13417
148.785	2.8	0	6.08634	3.24	0	6.868	3.1	0	6.55688	1.81	0.470634	3.14937
148.882	2.8	0	6.08634	3.24	0	6.868	3.1	0	6.55688	1.82	0.482988	3.15701
149.012	2.8	0	6.08634	3.24	0	6.868	3.1	0	6.55688	1.83	0.495421	3.16458
149.218	2.8	0	6.08634	3.24	0	6.868	3.11	0	6.57091	1.83	0.495421	3.16458
149.634	2.81	0	6.09541	3.24	0	6.868	3.11	0	6.57091	1.83	0.495421	3.16458
150.08	2.81	0	6.09541	3.24	0	6.868	3.11	0	6.57091	1.84	0.500448	3.17955
150.139	2.81	0	6.09541	3.24	0	6.868	3.12	0	6.58491	1.84	0.500448	3.17955
150.652	2.81	0	6.09541	3.24	0	6.868	3.18	0	6.7279	1.84	0.500448	3.17955
150.73	2.82	0	6.10445	3.24	0	6.868	3.18	0	6.7279	1.84	0.500448	3.17955
151.233	2.83	0	6.11346	3.24	0	6.868	3.18	0	6.7279	1.84	0.500448	3.17955
151.745	2.83	0	6.11346	3.24	0	6.868	3.18	0	6.7279	1.85	0.498149	3.20185
151.762	2.83	0	6.11346	3.25	0	6.88421	3.18	0	6.7279	1.85	0.498149	3.20185
151.852	2.84	0	6.12548	3.25	0	6.88421	3.18	0	6.7279	1.85	0.498149	3.20185
152.461	2.84	0	6.12548	3.25	0	6.88421	3.24	0	6.868	1.85	0.498149	3.20185
152.758	2.84	0	6.12548	3.25	0	6.88421	3.25	0	6.88421	1.85	0.498149	3.20185
153.406	2.84	0	6.12548	3.25	0	6.88421	3.25	0	6.88421	1.86	0.503387	3.21661
153.718	2.84	0	6.12548	3.25	0	6.88421	3.25	0	6.88421	1.87	0.501388	3.23861
153.922	2.85	0	6.13748	3.25	0	6.88421	3.25	0	6.88421	1.87	0.501388	3.23861
153.993	2.85	0	6.13748	3.26	0	6.90313	3.25	0	6.88421	1.87	0.501388	3.23861
154.004	2.86	0	6.15551	3.26	0	6.90313	3.25	0	6.88421	1.87	0.501388	3.23861
154.007	2.86	0	6.15551	3.27	0	6.92474	3.25	0	6.88421	1.87	0.501388	3.23861
154.127	2.86	0	6.15551	3.3	0	7.0054	3.25	0	6.88421	1.87	0.501388	3.23861
154.212	2.87	0	6.1644	3.3	0	7.0054	3.25	0	6.88421	1.87	0.501388	3.23861
154.492	2.87	0	6.1644	3.31	0	7.01593	3.25	0	6.88421	1.87	0.501388	3.23861
154.523	2.87	0	6.1644	3.32	0	7.02373	3.25	0	6.88421	1.87	0.501388	3.23861
154.595	2.87	0	6.1644	3.32	0	7.02373	3.26	0	6.90313	1.87	0.501388	3.23861
154.599	2.87	0	6.1644	3.32	0	7.02373	3.27	0	6.92474	1.87	0.501388	3.23861
154.718	2.87	0	6.1644	3.32	0	7.02373	3.3	0	7.0054	1.87	0.501388	3.23861
155.048	2.87	0	6.1644	3.32	0	7.02373	3.3	0	7.0054	1.88	0.499565	3.26043
155.199	2.87	0	6.1644	3.32	0	7.02373	3.3	0	7.0054	1.89	0.512357	3.26764
155.315	2.88	0	6.17023	3.32	0	7.02373	3.3	0	7.0054	1.89	0.512357	3.26764
155.318	2.88	0	6.17023	3.33	0	7.0315	3.3	0	7.0054	1.89	0.512357	3.26764
155.419	2.88	0	6.17023	3.33	0	7.0315	3.31	0	7.01323	1.89	0.512357	3.26764
155.578	2.89	0	6.17602	3.33	0	7.0315	3.31	0	7.01323	1.89	0.512357	3.26764
155.664	2.89	0	6.17602	3.33	0	7.0315	3.31	0	7.01323	1.9	0.510756	3.28924
155.811	2.94	0	6.30993	3.33	0	7.0315	3.31	0	7.01323	1.9	0.510756	3.28924
155.821	2.95	0	6.32157	3.33	0	7.0315	3.31	0	7.01323	1.9	0.510756	3.28924
156.105	2.96	0	6.33319	3.33	0	7.0315	3.31	0	7.01323	1.9	0.510756	3.28924
156.116	2.97	0	6.34774	3.33	0	7.0315	3.31	0	7.01323	1.9	0.510756	3.28924
157.086	3.03	0	6.49541	3.33	0	7.0315	3.31	0	7.01323	1.9	0.510756	3.28924
158.567	3.03	0	6.49541	3.33	0	7.0315	3.31	0	7.01323	1.91	0.523674	3.29633
158.645	3.03	0	6.49541	3.33	0	7.0315	3.32	0	7.02373	1.91	0.523674	3.29633
158.849	3.04	0	6.50676	3.33	0	7.0315	3.32	0	7.02373	1.91	0.523674	3.29633
159.097	3.04	0	6.50676	3.34	0	7.04195	3.32	0	7.02373	1.91	0.523674	3.29633
159.159	3.04	0	6.50676	3.34	0	7.04195	3.32	0	7.02373	1.92	0.522288	3.31771
159.179	3.04	0	6.50676	3.34	0	7.04195	3.32	0	7.02373	1.93	0.521064	3.33894
159.618	3.04	0	6.50676	3.35	0	7.04966	3.32	0	7.02373	1.93	0.521064	3.33894
160.179	3.04	0	6.50676	3.36	0	7.05735	3.32	0	7.02373	1.93	0.521064	3.33894
160.398	3.05	0	6.5123	3.36	0	7.05735	3.32	0	7.02373	1.93	0.521064	3.33894
161.117	3.05	0	6.5123	3.37	0	7.06501	3.32	0	7.02373	1.93	0.521064	3.33894
161.117	3.05	0	6.5123	3.45	0	7.22194	3.32	0	7.02373	1.93	0.521064	3.33894
161.19	3.05	0	6.5123	3.45	0	7.22194	3.33	0	7.0342	1.93	0.521064	3.33894
161.198	3.05	0	6.5123	3.46	0	7.23206	3.33	0	7.0342	1.93	0.521064	3.33894
161.289	3.05	0	6.5123	3.46	0	7.23206	3.33	0	7.0342	1.94	0.534155	3.34584
161.344	3.05	0	6.5123	3.46	0	7.23206	3.4	0	7.18153	1.94	0.534155	3.34584
161.415	3.05	0	6.5123	3.47	0	7.24215	3.4	0	7.18153	1.94	0.534155	3.34584
161.708	3.05	0	6.5123	3.47	0	7.24215	3.41	0	7.19179	1.94	0.534155	3.34584
161.952	3.06	0	6.5178	3.47	0	7.24215	3.41	0	7.19179	1.94	0.534155	3.34584
162.625	3.07	0	6.52906	3.47	0	7.24215	3.41	0	7.19179	1.94	0.534155	3.34584
162.728	3.07	0	6.52906	3.47	0	7.24215	3.42	0	7.20201	1.94	0.534155	3.34584
162.777	3.08	0	6.54318	3.47	0	7.24215	3.42	0	7.20201	1.94	0.534155	3.34584
162.983	3.14	0	6.68689	3.47	0	7.24215	3.42	0	7.20201	1.94	0.534155	3.34584
163.009	3.14	0	6.68689	3.55	0	7.39545	3.42	0	7.20201	1.94	0.534155	3.34584
163.177	3.15	0	6.7007	3.55	0	7.39545	3.42	0	7.20201	1.94	0.534155	3.34584
163.294	3.15	0	6.7007	3.55	0	7.39545	3.43	0	7.20956	1.94	0.534155	3.34584
163.471	3.15	0	6.7007	3.56	0	7.4001	3.43	0	7.20956	1.94	0.534155	3.34584
163.941	3.15	0	6.7007	3.57	0	7.41254	3.43	0	7.20956	1.94	0.534155	3.34584
164.257	3.15	0	6.7007	3.58	0	7.41974	3.43	0	7.20956	1.94	0.534155	3.34584
164.267	3.21	0	6.84124	3.58	0	7.41974	3.43	0	7.20956	1.94	0.534155	3.34584
165.183	3.21	0	6.84124	3.58	0	7.41974	3.44	0	7.21974	1.94	0.534155	3.34584
165.657	3.21	0	6.84124	3.58	0	7.41974	3.45	0	7.23253	1.94	0.534155	3.34584
165.697	3.22	0	6.85202	3.58	0	7.41974	3.45	0	7.23253	1.94	0.534155	3.34584
166.209	3.22	0	6.85202	3.58	0	7.41974	3.46	0	7.23735	1.94	0.534155	3.34584
166.394	3.22	0	6.85202	3.58	0	7.41974	3.46	0	7.23735	1.95	0.526097	3.3739
166.416	3.22	0	6.85202	3.58	0	7.41974	3.47	0	7.2448	1.95	0.526097	3.3739
166.461	3.22	0	6.85202	3.58	0	7.41974	3.48	0	7.25221	1.95	0.526097	3.3739
166.925	3.23	0	6.86828	3.58	0	7.41974	3.48	0	7.25221	1.95	0.526097	3.3739
167.108	3.23	0	6.86828	3.58	0	7.41974	3.49	0	7.2596	1.95	0.526097	3.3739
167.494	3.23	0	6.86828	3.59	0	7.42691	3.49	0	7.2596	1.95	0.526097	3.3739
168.334	3.24	0	6.87901	3.59	0	7.42691	3.49	0	7.2596	1.95	0.526097	3.3739
168.456	3.24	0	6.87901	3.59	0	7.42691	3.49	0	7.2596	1.96	0.539296	3.3807
168.527	3.24	0	6.87901	3.6	0	7.43145	3.49	0	7.2596	1.96	0.539296	3.3807
168.605	3.24	0	6.87901	3.61	0	7.43856	3.49	0	7.2596	1.96	0.539296	3.3807
168.712	3.24	0	6.87901	3.62	0	7.44304	3.49	0	7.2596	1.96	0.539296	3.3807
168.737	3.24	0	6.87901	3.63	0	7.45009	3.49	0	7.2596	1.96	0.539296	3.3807
168.903	3.24	0	6.87901	3.63	0	7.45009	3.49	0	7.2596	1.97	0.545535	3.39446
169.057	3.24	0	6.87901	3.64	0	7.45974	3.49	0	7.2596	1.97	0.545535	3.39446
169.175	3.25	0	6.89794	3.64	0	7.45974	3.49	0	7.2596	1.97	0.545535	3.39446
169.178	3.26	0	6.91956	3.64	0	7.45974	3.49	0	7.2596	1.97	0.545535	3.39446
170.266	3.29	0	7.00024	3.64	0	7.45974	3.49	0	7.2596	1.97	0.545535	3.39446
170.396	3.29	0	7.00024	3.64	0	7.45974	3.57	0	7.41254	1.97	0.545535	3.39446
170.544	3.29	0	7.00024	3.65	0	7.46936	3.57	0	7.41254	1.97	0.545535	3.39446
170.692	3.29	0	7.00024	3.65	0	7.46936	3.57	0	7.41254	1.98	0.551854	3.40815
170.887	3.29	0	7.00024	3.65	0	7.46936	3.58	0	7.41974	1.98	0.551854	3.40815
171.856	3.3	0	7.0081	3.65	0	7.46936	3.58	0	7.41974	1.98	0.551854	3.40815
171.878	3.3	0	7.0081	3.65	0	7.46936	3.59	0	7.42952	1.98	0.551854	3.40815
172.137	3.3	0	7.0081	3.65	0	7.46936	3.6	0	7.43406	1.98	0.551854	3.40815
172.328	3.3	0	7.0081	3.65	0	7.46936	3.61	0	7.44117	1.98	0.551854	3.40815
172.956	3.3	0	7.0081	3.65	0	7.46936	3.62	0	7.45087	1.98	0.551854	3.40815
173.352	3.3	0	7.0081	3.65	0	7.46936	3.62	0	7.45087	1.99	0.551285	3.42871
173.731	3.3	0	7.0081	3.65	0	7.46936	3.63	0	7.45532	1.99	0.551285	3.42871
174.042	3.3	0	7.0081	3.65	0	7.46936	3.63	0	7.45532	2	0.550862	3.44914
174.52	3.3	0	7.0081	3.65	0	7.46936	3.63	0	7.45532	2.01	0.557451	3.46255
174.918	3.3	0	7.0081	3.65	0	7.46936	3.63	0	7.45532	2.02	0.571	3.469
175.837	3.3	0	7.0081	3.65	0	7.46936	3.64	0	7.46236	2.02	0.571	3.469
176.433	3.3	0	7.0081	3.65	0	7.46936	3.64	0	7.46236	2.03	0.570856	3.48914
176.572	3.3	0	7.0081	3.66	0	7.48157	3.64	0	7.46236	2.03	0.570856	3.48914
176.796	3.38	0	7.16624	3.66	0	7.48157	3.64	0	7.46236	2.03	0.570856	3.48914
176.87	3.39	0	7.1739	3.66	0	7.48157	3.64	0	7.46236	2.03	0.570856	3.48914
176.874	3.4	0	7.18153	3.66	0	7.48157	3.64	0	7.46236	2.03	0.570856	3.48914
177.047	3.4	0	7.18153	3.67	0	7.49114	3.64	0	7.46236	2.03	0.570856	3.48914
177.109	3.4	0	7.18153	3.67	0	7.49114	3.65	0	7.46936	2.03	0.570856	3.48914
178.621	3.4	0	7.18153	3.67	0	7.49114	3.65	0	7.46936	2.04	0.584528	3.49547
178.8	3.4	0	7.18153	3.68	0	7.49806	3.65	0	7.46936	2.04	0.584528	3.49547
179.392	3.4	0	7.18153	3.68	0	7.49806	3.65	0	7.46936	2.05	0.584565	3.51544
179.717	3.4	0	7.18153	3.68	0	7.49806	3.66	0	7.47633	2.05	0.584565	3.51544
180.034	3.48	0	7.33611	3.68	0	7.49806	3.66	0	7.47633	2.05	0.584565	3.51544
181.147	3.48	0	7.33611	3.68	0	7.49806	3.66	0	7.47633	2.06	0.571242	3.54876
181.693	3.48	0	7.33611	3.68	0	7.49806	3.66	0	7.47633	2.07	0.571634	3.56837
182.284	3.48	0	7.33611	3.68	0	7.49806	3.67	0	7.48852	2.07	0.571634	3.56837
182.488	3.48	0	7.33611	3.68	0	7.49806	3.67	0	7.48852	2.08	0.565536	3.59446
182.586	3.48	0	7.33611	3.68	0	7.49806	3.67	0	7.48852	2.09	0.572799	3.6072
182.78	3.48	0	7.33611	3.69	0	7.50234	3.67	0	7.48852	2.09	0.572799	3.6072
182.86	3.49	0	7.34615	3.69	0	7.50234	3.67	0	7.48852	2.09	0.572799	3.6072
183.003	3.5	0	7.35097	3.69	0	7.50234	3.67	0	7.48852	2.09	0.572799	3.6072
183.033	3.51	0	7.35836	3.69	0	7.50234	3.67	0	7.48852	2.09	0.572799	3.6072
183.228	3.51	0	7.35836	3.69	0	7.50234	3.68	0	7.49806	2.09	0.572799	3.6072
183.432	3.52	0	7.36832	3.69	0	7.50234	3.68	0	7.49806	2.09	0.572799	3.6072
184.361	3.53	0	7.37566	3.69	0	7.50234	3.68	0	7.49806	2.09	0.572799	3.6072
184.43	3.54	0	7.38557	3.69	0	7.50234	3.68	0	7.49806	2.09	0.572799	3.6072
184.897	3.54	0	7.38557	3.69	0	7.50234	3.68	0	7.49806	2.1	0.573566	3.62643
185.121	3.55	0	7.39025	3.69	0	7.50234	3.68	0	7.49806	2.1	0.573566	3.62643
185.482	3.56	0	7.39489	3.69	0	7.50234	3.68	0	7.49806	2.1	0.573566	3.62643
186.293	3.56	0	7.39489	3.69	0	7.50234	3.68	0	7.49806	2.11	0.587535	3.63247
186.802	3.56	0	7.39489	3.7	0	7.51182	3.68	0	7.49806	2.11	0.587535	3.63247
186.996	3.56	0	7.39489	3.72	0	7.5281	3.68	0	7.49806	2.11	0.587535	3.63247
187.189	3.56	0	7.39489	3.73	0	7.54013	3.68	0	7.49806	2.11	0.587535	3.63247
187.565	3.56	0	7.39489	3.73	0	7.54013	3.68	0	7.49806	2.12	0.60158	3.63842
187.82	3.56	0	7.39489	3.73	0	7.54013	3.68	0	7.49806	2.13	0.589513	3.67049
187.976	3.56	0	7.39489	3.74	0	7.54426	3.68	0	7.49806	2.13	0.589513	3.67049
188.024	3.56	0	7.39489	3.74	0	7.54426	3.69	0	7.50758	2.13	0.589513	3.67049
188.341	3.56	0	7.39489	3.74	0	7.54426	3.7	0	7.51182	2.13	0.589513	3.67049
188.648	3.56	0	7.39489	3.74	0	7.54426	3.7	0	7.51182	2.14	0.584237	3.69576
188.671	3.56	0	7.39489	3.75	0	7.54835	3.7	0	7.51182	2.14	0.584237	3.69576
188.976	3.56	0	7.39489	3.76	0	7.55505	3.7	0	7.51182	2.14	0.584237	3.69576
189.164	3.56	0	7.39489	3.76	0	7.55505	3.7	0	7.51182	2.15	0.566491	3.73351
189.182	3.56	0	7.39489	3.77	0	7.56435	3.7	0	7.51182	2.15	0.566491	3.73351
189.229	3.56	0	7.39489	3.77	0	7.56435	3.7	0	7.51182	2.16	0.56802	3.75198
189.656	3.56	0	7.39489	3.77	0	7.56435	3.7	0	7.51182	2.17	0.569656	3.77034
189.975	3.56	0	7.39489	3.77	0	7.56435	3.71	0	7.52391	2.17	0.569656	3.77034
189.992	3.56	0	7.39489	3.77	0	7.56435	3.71	0	7.52391	2.18	0.577627	3.78237
190.531	3.56	0	7.39489	3.77	0	7.56435	3.73	0	7.54013	2.18	0.577627	3.78237
190.709	3.56	0	7.39489	3.78	0	7.57363	3.73	0	7.54013	2.18	0.577627	3.78237
190.931	3.56	0	7.39489	3.79	0	7.58287	3.73	0	7.54013	2.18	0.577627	3.78237
191.112	3.57	0	7.40472	3.79	0	7.58287	3.73	0	7.54013	2.18	0.577627	3.78237
191.337	3.57	0	7.40472	3.79	0	7.58287	3.74	0	7.54951	2.18	0.577627	3.78237
191.36	3.57	0	7.40472	3.79	0	7.58287	3.75	0	7.55362	2.18	0.577627	3.78237
191.36	3.57	0	7.40472	3.79	0	7.58287	3.75	0	7.55362	2.19	0.554794	3.82521
191.618	3.57	0	7.40472	3.79	0	7.58287	3.76	0	7.56032	2.19	0.554794	3.82521
191.654	3.57	0	7.40472	3.79	0	7.58287	3.76	0	7.56032	2.2	0.52668	3.87332
191.682	3.58	0	7.41453	3.79	0	7.58287	3.76	0	7.56032	2.22	0.456027	3.98397
191.711	3.58	0	7.41453	3.79	0	7.58287	3.76	0	7.56032	2.22	0.456027	3.98397
191.765	3.58	0	7.41453	3.79	0	7.58287	3.76	0	7.56032	2.23	0.453177	4.00682
191.992	3.58	0	7.41453	3.88	0.0244067	7.73559	3.76	0	7.56032	2.23	0.453177	4.00682
192.216	3.58	0	7.41453	3.89	0.0354053	7.74459	3.76	0	7.56032	2.23	0.453177	4.00682
193.027	3.58	0	7.41453	3.89	0.0354053	7.74459	3.76	0	7.56032	2.24	0.467318	4.01268
193.214	3.58	0	7.41453	3.89	0.0354053	7.74459	3.76	0	7.56032	2.25	0.470253	4.02975
193.272	3.58	0	7.41453	3.89	0.0354053	7.74459	3.77	0	7.56435	2.25	0.470253	4.02975
193.45	3.59	0	7.4217	3.89	0.0354053	7.74459	3.77	0	7.56435	2.25	0.470253	4.02975
193.483	3.59	0	7.4217	3.89	0.0354053	7.74459	3.77	0	7.56435	2.26	0.4845	4.0355
193.968	3.59	0	7.4217	3.89	0.0354053	7.74459	3.77	0	7.56435	2.27	0.493177	4.04682
194.189	3.59	0	7.4217	3.89	0.0354053	7.74459	3.77	0	7.56435	2.28	0.496296	4.0637
194.253	3.59	0	7.4217	3.89	0.0354053	7.74459	3.77	0	7.56435	2.29	0.499497	4.0805
194.419	3.59	0	7.4217	3.9	0.0464302	7.75357	3.77	0	7.56435	2.29	0.499497	4.0805
194.423	3.6	0	7.43145	3.9	0.0464302	7.75357	3.77	0	7.56435	2.29	0.499497	4.0805
194.671	3.6	0	7.43145	3.9	0.0464302	7.75357	3.77	0	7.56435	2.3	0.50278	4.09722
194.96	3.6	0	7.43145	3.91	0.0574813	7.76252	3.77	0	7.56435	2.3	0.50278	4.09722
194.977	3.61	0	7.43595	3.91	0.0574813	7.76252	3.77	0	7.56435	2.3	0.50278	4.09722
195.663	3.61	0	7.43595	3.91	0.0574813	7.76252	3.86	0.00248785	7.71751	2.3	0.50278	4.09722
196.32	3.61	0	7.43595	3.91	0.0574813	7.76252	3.86	0.00248785	7.71751	2.31	0.506143	4.11386
196.731	3.62	0	7.44826	3.91	0.0574813	7.76252	3.86	0.00248785	7.71751	2.31	0.506143	4.11386
196.89	3.62	0	7.44826	3.91	0.0574813	7.76252	3.86	0.00248785	7.71751	2.32	0.509586	4.13041
197.008	3.62	0	7.44826	3.91	0.0574813	7.76252	3.87	0.0134342	7.72657	2.32	0.509586	4.13041
197.048	3.62	0	7.44826	3.92	0.0659632	7.77404	3.87	0.0134342	7.72657	2.32	0.509586	4.13041
197.558	3.62	0	7.44826	3.93	0.0744715	7.78553	3.87	0.0134342	7.72657	2.32	0.509586	4.13041
197.729	3.62	0	7.44826	3.93	0.0744715	7.78553	3.88	0.0218139	7.73819	2.32	0.509586	4.13041
197.887	3.62	0	7.44826	3.94	0.0830064	7.79699	3.88	0.0218139	7.73819	2.32	0.509586	4.13041
197.978	3.64	0	7.46497	3.94	0.0830064	7.79699	3.88	0.0218139	7.73819	2.32	0.509586	4.13041
198.095	3.64	0	7.46497	3.94	0.0830064	7.79699	3.89	0.0328119	7.74719	2.32	0.509586	4.13041
198.217	3.64	0	7.46497	3.95	0.0889768	7.81102	3.89	0.0328119	7.74719	2.32	0.509586	4.13041
198.217	3.64	0	7.46497	3.96	0.0923909	7.82761	3.89	0.0328119	7.74719	2.32	0.509586	4.13041
198.233	3.64	0	7.46497	4	0.0808164	7.91918	3.89	0.0328119	7.74719	2.32	0.509586	4.13041
198.516	3.64	0	7.46497	4	0.0808164	7.91918	3.9	0.0438361	7.75616	2.32	0.509586	4.13041
198.574	3.64	0	7.46497	4	0.0808164	7.91918	3.9	0.0438361	7.75616	2.33	0.518619	4.14138
198.803	3.66	0	7.47633	4	0.0808164	7.91918	3.9	0.0438361	7.75616	2.33	0.518619	4.14138
198.982	3.66	0	7.47633	4	0.0808164	7.91918	3.9	0.0438361	7.75616	2.34	0.533235	4.14677
199.303	3.67	0	7.48328	4	0.0808164	7.91918	3.9	0.0438361	7.75616	2.34	0.533235	4.14677
199.811	3.67	0	7.48328	4.01	0.0921052	7.92789	3.9	0.0438361	7.75616	2.34	0.533235	4.14677
199.992	3.67	0	7.48328	4.01	0.0921052	7.92789	3.9	0.0438361	7.75616	2.35	0.520383	4.17962
200.101	3.67	0	7.48328	4.01	0.0921052	7.92789	3.91	0.0548865	7.76511	2.35	0.520383	4.17962
200.831	3.68	0	7.48757	4.01	0.0921052	7.92789	3.91	0.0548865	7.76511	2.35	0.520383	4.17962
201.811	3.68	0	7.48757	4.01	0.0921052	7.92789	3.92	0.0659632	7.77404	2.35	0.520383	4.17962
201.898	3.68	0	7.48757	4.01	0.0921052	7.92789	3.92	0.0659632	7.77404	2.39	0.420762	4.35924
201.931	3.68	0	7.48757	4.01	0.0921052	7.92789	3.92	0.0659632	7.77404	2.4	0.425158	4.37484
202.299	3.68	0	7.48757	4.01	0.0921052	7.92789	3.93	0.0770661	7.78293	2.4	0.425158	4.37484
202.418	3.68	0	7.48757	4.02	0.100867	7.93913	3.93	0.0770661	7.78293	2.4	0.425158	4.37484
202.546	3.68	0	7.48757	4.02	0.100867	7.93913	3.93	0.0770661	7.78293	2.41	0.424578	4.39542
202.586	3.68	0	7.48757	4.03	0.109656	7.95034	3.93	0.0770661	7.78293	2.41	0.424578	4.39542
202.589	3.68	0	7.48757	4.04	0.11592	7.96408	3.93	0.0770661	7.78293	2.41	0.424578	4.39542
202.875	3.68	0	7.48757	4.09	0.109812	8.07019	3.93	0.0770661	7.78293	2.41	0.424578	4.39542
203.083	3.77	0	7.64261	4.09	0.109812	8.07019	3.93	0.0770661	7.78293	2.41	0.424578	4.39542
203.619	3.78	0	7.64932	4.09	0.109812	8.07019	3.93	0.0770661	7.78293	2.41	0.424578	4.39542
203.689	3.78	0	7.64932	4.1	0.121307	8.07869	3.93	0.0770661	7.78293	2.41	0.424578	4.39542
203.945	3.78	0	7.64932	4.11	0.127802	8.0922	3.93	0.0770661	7.78293	2.41	0.424578	4.39542
204.079	3.78	0	7.64932	4.11	0.127802	8.0922	3.93	0.0770661	7.78293	2.42	0.43415	4.40585
204.116	3.78	0	7.64932	4.11	0.127802	8.0922	3.94	0.0855999	7.7944	2.42	0.43415	4.40585
204.119	3.78	0	7.64932	4.11	0.127802	8.0922	3.95	0.0915677	7.80843	2.42	0.43415	4.40585
204.123	3.78	0	7.64932	4.11	0.127802	8.0922	4	0.0833688	7.91663	2.42	0.43415	4.40585
204.163	3.78	0	7.64932	4.11	0.127802	8.0922	4.01	0.0895536	7.93045	2.42	0.43415	4.40585
204.323	3.78	0	7.64932	4.12	0.136835	8.10316	4.01	0.0895536	7.93045	2.42	0.43415	4.40585
204.48	3.78	0	7.64932	4.12	0.136835	8.10316	4.01	0.0895536	7.93045	2.43	0.433728	4.42627
204.831	3.78	0	7.64932	4.12	0.136835	8.10316	4.02	0.0983167	7.94168	2.43	0.433728	4.42627
205.27	3.78	0	7.64932	4.12	0.136835	8.10316	4.02	0.0983167	7.94168	2.44	0.443403	4.4366
205.472	3.78	0	7.64932	4.12	0.136835	8.10316	4.03	0.107106	7.95289	2.44	0.443403	4.4366
205.477	3.78	0	7.64932	4.12	0.136835	8.10316	4.04	0.113373	7.96663	2.44	0.443403	4.4366
205.761	3.78	0	7.64932	4.12	0.136835	8.10316	4.09	0.1073	8.0727	2.44	0.443403	4.4366
205.772	3.78	0	7.64932	4.12	0.136835	8.10316	4.1	0.116283	8.08372	2.44	0.443403	4.4366
205.898	3.78	0	7.64932	4.12	0.136835	8.10316	4.1	0.116283	8.08372	2.45	0.448126	4.45187
205.961	3.79	0	7.65858	4.12	0.136835	8.10316	4.1	0.116283	8.08372	2.45	0.448126	4.45187
206.009	3.8	0	7.66782	4.12	0.136835	8.10316	4.1	0.116283	8.08372	2.45	0.448126	4.45187
206.329	3.8	0	7.66782	4.13	0.145894	8.11411	4.1	0.116283	8.08372	2.45	0.448126	4.45187
206.655	3.8	0	7.66782	4.13	0.145894	8.11411	4.1	0.116283	8.08372	2.46	0.452913	4.46709
206.843	3.8	0	7.66782	4.13	0.145894	8.11411	4.11	0.127802	8.0922	2.46	0.452913	4.46709
207.424	3.8	0	7.66782	4.13	0.145894	8.11411	4.11	0.127802	8.0922	2.47	0.462738	4.47726
208.237	3.8	0	7.66782	4.14	0.16	8.12	4.11	0.127802	8.0922	2.47	0.462738	4.47726
208.283	3.8	0	7.66782	4.14	0.16	8.12	4.12	0.136835	8.10316	2.47	0.462738	4.47726
208.583	3.8	0	7.66782	4.15	0.166597	8.1334	4.12	0.136835	8.10316	2.47	0.462738	4.47726
208.823	3.8	0	7.66782	4.15	0.166597	8.1334	4.12	0.136835	8.10316	2.48	0.467638	4.49236
208.951	3.8	0	7.66782	4.16	0.175731	8.14427	4.12	0.136835	8.10316	2.48	0.467638	4.49236
209.003	3.8	0	7.66782	4.16	0.175731	8.14427	4.12	0.136835	8.10316	2.49	0.46765	4.51235
209.176	3.8	0	7.66782	4.17	0.179875	8.16013	4.12	0.136835	8.10316	2.49	0.46765	4.51235
209.242	3.8	0	7.66782	4.18	0.18155	8.17845	4.12	0.136835	8.10316	2.49	0.46765	4.51235
209.242	3.8	0	7.66782	4.19	0.180773	8.19923	4.12	0.136835	8.10316	2.49	0.46765	4.51235
209.346	3.8	0	7.66782	4.21	0.171944	8.24806	4.12	0.136835	8.10316	2.49	0.46765	4.51235
210.271	3.8	0	7.66782	4.21	0.171944	8.24806	4.13	0.145894	8.11411	2.49	0.46765	4.51235
210.369	3.8	0	7.66782	4.22	0.181238	8.25876	4.13	0.145894	8.11411	2.49	0.46765	4.51235
210.523	3.8	0	7.66782	4.22	0.181238	8.25876	4.13	0.145894	8.11411	2.5	0.472687	4.52731
210.88	3.8	0	7.66782	4.22	0.181238	8.25876	4.13	0.145894	8.11411	2.51	0.477784	4.54222
211.553	3.8	0	7.66782	4.22	0.181238	8.25876	4.14	0.16	8.12	2.51	0.477784	4.54222
212.195	3.8	0	7.66782	4.23	0.190557	8.26944	4.14	0.16	8.12	2.51	0.477784	4.54222
212.341	3.8	0	7.66782	4.23	0.190557	8.26944	4.15	0.169108	8.13089	2.51	0.477784	4.54222
212.496	3.8	0	7.66782	4.23	0.190557	8.26944	4.15	0.169108	8.13089	2.52	0.47804	4.56196
212.919	3.8	0	7.66782	4.23	0.190557	8.26944	4.16	0.175731	8.14427	2.52	0.47804	4.56196
213.201	3.81	0	7.67185	4.23	0.190557	8.26944	4.16	0.175731	8.14427	2.52	0.47804	4.56196
213.379	3.81	0	7.67185	4.23	0.190557	8.26944	4.17	0.179875	8.16013	2.52	0.47804	4.56196
213.444	3.81	0	7.67185	4.23	0.190557	8.26944	4.18	0.18155	8.17845	2.52	0.47804	4.56196
213.444	3.81	0	7.67185	4.23	0.190557	8.26944	4.19	0.180773	8.19923	2.52	0.47804	4.56196
213.478	3.81	0	7.67185	4.23	0.190557	8.26944	4.21	0.171944	8.24806	2.52	0.47804	4.56196
213.483	3.82	0	7.67845	4.23	0.190557	8.26944	4.21	0.171944	8.24806	2.52	0.47804	4.56196
213.557	3.82	0	7.67845	4.24	0.202377	8.27762	4.21	0.171944	8.24806	2.52	0.47804	4.56196
213.571	3.82	0	7.67845	4.24	0.202377	8.27762	4.21	0.171944	8.24806	2.53	0.483271	4.57673
213.731	3.82	0	7.67845	4.25	0.214223	8.28578	4.21	0.171944	8.24806	2.53	0.483271	4.57673
213.913	3.83	0	7.69019	4.25	0.214223	8.28578	4.21	0.171944	8.24806	2.53	0.483271	4.57673
213.978	3.83	0	7.69019	4.26	0.223615	8.29638	4.21	0.171944	8.24806	2.53	0.483271	4.57673
214	3.83	0	7.69019	4.26	0.223615	8.29638	4.21	0.171944	8.24806	2.54	0.483693	4.59631
214	3.83	0	7.69019	4.26	0.223615	8.29638	4.21	0.171944	8.24806	2.56	0.518824	4.60118
214.062	3.85	0.00454814	7.69545	4.28	0.259851	8.30015	4.23	0.207923	8.25208	2.56	0.518824	4.60118
214.222	3.85	0.00454814	7.69545	4.29	0.269316	8.31068	4.23	0.207923	8.25208	2.56	0.518824	4.60118
214.499	3.86	0.0154714	7.70453	4.29	0.269316	8.31068	4.23	0.207923	8.25208	2.56	0.518824	4.60118
214.541	3.86	0.0154714	7.70453	4.29	0.269316	8.31068	4.23	0.207923	8.25208	2.57	0.519366	4.62063
215.31	3.86	0.0154714	7.70453	4.29	0.269316	8.31068	4.23	0.207923	8.25208	2.58	0.529732	4.63027
215.338	3.86	0.0154714	7.70453	4.29	0.269316	8.31068	4.24	0.217265	8.26274	2.58	0.529732	4.63027
215.51	3.86	0.0154714	7.70453	4.3	0.283783	8.31622	4.24	0.217265	8.26274	2.58	0.529732	4.63027
215.629	3.86	0.0154714	7.70453	4.3	0.283783	8.31622	4.24	0.217265	8.26274	2.59	0.535274	4.64473
215.664	3.86	0.0154714	7.70453	4.31	0.293297	8.3267	4.24	0.217265	8.26274	2.59	0.535274	4.64473
215.769	3.86	0.0154714	7.70453	4.31	0.293297	8.3267	4.24	0.217265	8.26274	2.6	0.545736	4.65426
215.772	3.86	0.0154714	7.70453	4.31	0.293297	8.3267	4.24	0.217265	8.26274	2.61	0.551384	4.66862
215.874	3.87	0.0264209	7.71358	4.31	0.293297	8.3267	4.24	0.217265	8.26274	2.61	0.551384	4.66862
216.182	3.87	0.0264209	7.71358	4.32	0.300348	8.33965	4.24	0.217265	8.26274	2.61	0.551384	4.66862
216.331	3.87	0.0264209	7.71358	4.33	0.307426	8.35257	4.24	0.217265	8.26274	2.61	0.551384	4.66862
216.402	3.87	0.0264209	7.71358	4.34	0.312048	8.36795	4.24	0.217265	8.26274	2.61	0.551384	4.66862
216.402	3.87	0.0264209	7.71358	4.35	0.314223	8.38578	4.24	0.217265	8.26274	2.61	0.551384	4.66862
216.449	3.87	0.0264209	7.71358	4.38	0.30623	8.45377	4.24	0.217265	8.26274	2.61	0.551384	4.66862
216.522	3.87	0.0264209	7.71358	4.38	0.30623	8.45377	4.25	0.224146	8.27585	2.61	0.551384	4.66862
217.03	3.87	0.0264209	7.71358	4.38	0.30623	8.45377	4.25	0.224146	8.27585	2.62	0.552248	4.68775
217.081	3.87	0.0264209	7.71358	4.38	0.30623	8.45377	4.25	0.224146	8.27585	2.63	0.54839	4.71161
217.311	3.87	0.0264209	7.71358	4.38	0.30623	8.45377	4.26	0.233538	8.28646	2.63	0.54839	4.71161
217.311	3.87	0.0264209	7.71358	4.38	0.30623	8.45377	4.26	0.233538	8.28646	2.65	0.526913	4.77309
217.329	3.87	0.0264209	7.71358	4.38	0.30623	8.45377	4.26	0.233538	8.28646	2.68	0.462434	4.89757
217.471	3.87	0.0264209	7.71358	4.38	0.30623	8.45377	4.26	0.233538	8.28646	2.68	0.462434	4.89757
217.588	3.87	0.0264209	7.71358	4.38	0.30623	8.45377	4.26	0.233538	8.28646	2.69	0.459776	4.92022
217.669	3.87	0.0264209	7.71358	4.38	0.30623	8.45377	4.26	0.233538	8.28646	2.7	0.461697	4.9383
217.719	3.88	0.0347952	7.7252	4.38	0.30623	8.45377	4.26	0.233538	8.28646	2.7	0.461697	4.9383
218	3.88	0.0347952	7.7252	4.39	0.311042	8.46896	4.26	0.233538	8.28646	2.7	0.461697	4.9383
218	3.88	0.0347952	7.7252	4.39	0.311042	8.46896	4.26	0.233538	8.28646	2.72	0.497029	4.94297
218.155	3.99	0.100283	7.87972	4.5	0.392689	8.60731	4.37	0.311293	8.42871	2.72	0.497029	4.94297
218.233	3.99	0.100283	7.87972	4.5	0.392689	8.60731	4.38	0.316061	8.44394	2.72	0.497029	4.94297
218.427	3.99	0.100283	7.87972	4.51	0.400268	8.61973	4.38	0.316061	8.44394	2.72	0.497029	4.94297
218.918	3.99	0.100283	7.87972	4.51	0.400268	8.61973	4.39	0.325778	8.45422	2.72	0.497029	4.94297
219	3.99	0.100283	7.87972	4.51	0.400268	8.61973	4.39	0.325778	8.45422	2.73	0.503545	4.95645
219	3.99	0.100283	7.87972	4.51	0.400268	8.61973	4.39	0.325778	8.45422	2.74	0.523607	4.95639
219.479	4.1	0.169351	8.03065	4.62	0.485317	8.75468	4.5	0.407324	8.59268	2.74	0.523607	4.95639
219.49	4.1	0.169351	8.03065	4.62	0.485317	8.75468	4.51	0.422226	8.59777	2.74	0.523607	4.95639
219.581	4.1	0.169351	8.03065	4.62	0.485317	8.75468	4.52	0.434709	8.60529	2.74	0.523607	4.95639
219.663	4.11	0.180891	8.03911	4.62	0.485317	8.75468	4.52	0.434709	8.60529	2.74	0.523607	4.95639
219.771	4.11	0.180891	8.03911	4.63	0.493202	8.7668	4.52	0.434709	8.60529	2.74	0.523607	4.95639
220	4.11	0.180891	8.03911	4.64	0.498696	8.7813	4.52	0.434709	8.60529	2.74	0.523607	4.95639
220	4.11	0.180891	8.03911	4.64	0.498696	8.7813	4.52	0.434709	8.60529	2.77	0.579772	4.96023
220.082	4.25	0.304433	8.19557	4.86	0.679043	9.04096	4.74	0.608124	8.87188	2.77	0.579772	4.96023
220.167	4.25	0.304433	8.19557	4.86	0.679043	9.04096	4.75	0.621138	8.87886	2.77	0.579772	4.96023
220.27	4.25	0.304433	8.19557	4.86	0.679043	9.04096	4.76	0.626914	8.89309	2.77	0.579772	4.96023
220.333	4.25	0.304433	8.19557	4.87	0.687525	9.05248	4.76	0.626914	8.89309	2.77	0.579772	4.96023
220.444	4.25	0.304433	8.19557	4.87	0.687525	9.05248	4.77	0.637555	8.90244	2.77	0.579772	4.96023
220.504	4.25	0.304433	8.19557	4.88	0.698421	9.06158	4.77	0.637555	8.90244	2.77	0.579772	4.96023
220.513	4.25	0.304433	8.19557	4.89	0.704561	9.07544	4.77	0.637555	8.90244	2.77	0.579772	4.96023
220.513	4.25	0.304433	8.19557	4.9	0.708342	9.09166	4.77	0.637555	8.90244	2.77	0.579772	4.96023
220.564	4.25	0.304433	8.19557	4.93	0.705654	9.15435	4.77	0.637555	8.90244	2.77	0.579772	4.96023
220.593	4.25	0.304433	8.19557	4.93	0.705654	9.15435	4.77	0.637555	8.90244	2.78	0.577365	4.98263
220.6	4.26	0.316347	8.20365	4.93	0.705654	9.15435	4.77	0.637555	8.90244	2.78	0.577365	4.98263
220.673	4.26	0.316347	8.20365	4.93	0.705654	9.15435	4.78	0.645801	8.9142	2.78	0.577365	4.98263
220.752	4.27	0.325751	8.21425	4.93	0.705654	9.15435	4.78	0.645801	8.9142	2.78	0.577365	4.98263
220.822	4.27	0.325751	8.21425	4.93	0.705654	9.15435	4.79	0.651655	8.92835	2.78	0.577365	4.98263
220.822	4.27	0.325751	8.21425	4.93	0.705654	9.15435	4.8	0.655124	8.94488	2.78	0.577365	4.98263
221.346	4.27	0.325751	8.21425	4.93	0.705654	9.15435	4.83	0.651352	9.00865	2.78	0.577365	4.98263
221.415	4.27	0.325751	8.21425	4.94	0.716684	9.16332	4.83	0.651352	9.00865	2.78	0.577365	4.98263
221.453	4.28	0.335181	8.22482	4.94	0.716684	9.16332	4.83	0.651352	9.00865	2.78	0.577365	4.98263
221.453	4.29	0.342102	8.2379	4.94	0.716684	9.16332	4.83	0.651352	9.00865	2.78	0.577365	4.98263
221.957	4.34	0.33945	8.34055	4.94	0.716684	9.16332	4.83	0.651352	9.00865	2.78	0.577365	4.98263
221.989	4.34	0.33945	8.34055	4.94	0.716684	9.16332	4.84	0.659761	9.02024	2.78	0.577365	4.98263
221.992	4.34	0.33945	8.34055	4.95	0.72537	9.17463	4.84	0.659761	9.02024	2.78	0.577365	4.98263
222.112	4.34	0.33945	8.34055	5	0.733854	9.26615	4.84	0.659761	9.02024	2.78	0.577365	4.98263
222.144	4.34	0.33945	8.34055	5	0.733854	9.26615	4.84	0.659761	9.02024	2.79	0.579593	5.00041
222.171	4.34	0.33945	8.34055	5	0.733854	9.26615	4.84	0.659761	9.02024	2.8	0.577389	5.02261
222.183	4.34	0.33945	8.34055	5	0.733854	9.26615	4.85	0.670586	9.02941	2.8	0.577389	5.02261
222.204	4.35	0.349063	8.35094	5	0.733854	9.26615	4.85	0.670586	9.02941	2.8	0.577389	5.02261
222.205	4.35	0.349063	8.35094	5.01	0.74973	9.27027	4.85	0.670586	9.02941	2.8	0.577389	5.02261
222.489	4.35	0.349063	8.35094	5.05	0.752617	9.34738	4.85	0.670586	9.02941	2.8	0.577389	5.02261
222.503	4.36	0.356202	8.3638	5.05	0.752617	9.34738	4.85	0.670586	9.02941	2.8	0.577389	5.02261
222.551	4.36	0.356202	8.3638	5.05	0.752617	9.34738	4.86	0.681436	9.03856	2.8	0.577389	5.02261
222.574	4.36	0.356202	8.3638	5.06	0.763909	9.35609	4.86	0.681436	9.03856	2.8	0.577389	5.02261
222.578	4.36	0.356202	8.3638	5.06	0.763909	9.35609	4.86	0.681436	9.03856	2.81	0.579776	5.04022
222.578	4.37	0.360873	8.37913	5.06	0.763909	9.35609	4.86	0.681436	9.03856	2.81	0.579776	5.04022
222.587	4.41	0.355139	8.46486	5.06	0.763909	9.35609	4.86	0.681436	9.03856	2.81	0.579776	5.04022
222.692	4.41	0.355139	8.46486	5.06	0.763909	9.35609	4.9	0.682181	9.11782	2.81	0.579776	5.04022
222.766	4.41	0.355139	8.46486	5.06	0.763909	9.35609	4.91	0.688401	9.1316	2.81	0.579776	5.04022
222.766	4.41	0.355139	8.46486	5.06	0.763909	9.35609	4.92	0.692282	9.14772	2.81	0.579776	5.04022
222.767	4.41	0.355139	8.46486	5.06	0.763909	9.35609	4.95	0.690012	9.20999	2.81	0.579776	5.04022
223	4.41	0.355139	8.46486	5.06	0.763909	9.35609	4.95	0.690012	9.20999	2.82	0.591189	5.04881
223	4.41	0.355139	8.46486	5.06	0.763909	9.35609	4.95	0.690012	9.20999	2.84	0.632196	5.0478
223.376	4.43	0.39452	8.46548	5.08	0.805237	9.35476	4.97	0.731002	9.209	2.84	0.632196	5.0478
223.625	4.43	0.39452	8.46548	5.08	0.805237	9.35476	4.98	0.739764	9.22024	2.84	0.632196	5.0478
223.839	4.43	0.39452	8.46548	5.09	0.814266	9.36573	4.98	0.739764	9.22024	2.84	0.632196	5.0478
223.842	4.43	0.39452	8.46548	5.1	0.818645	9.38135	4.98	0.739764	9.22024	2.84	0.632196	5.0478
223.842	4.43	0.39452	8.46548	5.11	0.820723	9.39928	4.98	0.739764	9.22024	2.84	0.632196	5.0478
223.845	4.43	0.39452	8.46548	5.13	0.818028	9.44197	4.98	0.739764	9.22024	2.84	0.632196	5.0478
224.195	4.43	0.39452	8.46548	5.14	0.834144	9.44586	4.98	0.739764	9.22024	2.84	0.632196	5.0478
224.226	4.44	0.404359	8.47564	5.14	0.834144	9.44586	4.98	0.739764	9.22024	2.84	0.632196	5.0478
224.229	4.44	0.404359	8.47564	5.14	0.834144	9.44586	4.98	0.739764	9.22024	2.85	0.625702	5.0743
224.272	4.44	0.404359	8.47564	5.14	0.834144	9.44586	4.98	0.739764	9.22024	2.89	0.558069	5.22193
224.274	4.44	0.404359	8.47564	5.14	0.834144	9.44586	4.99	0.743837	9.23616	2.89	0.558069	5.22193
224.274	4.44	0.404359	8.47564	5.14	0.834144	9.44586	5	0.745591	9.25441	2.89	0.558069	5.22193
224.569	4.44	0.404359	8.47564	5.14	0.834144	9.44586	5.02	0.742197	9.2978	2.89	0.558069	5.22193
224.76	4.45	0.419181	8.48082	5.14	0.834144	9.44586	5.02	0.742197	9.2978	2.89	0.558069	5.22193
225.198	4.45	0.419181	8.48082	5.14	0.834144	9.44586	5.02	0.742197	9.2978	2.9	0.561197	5.2388
225.217	4.45	0.419181	8.48082	5.14	0.834144	9.44586	5.03	0.751087	9.30891	2.9	0.561197	5.2388
225.486	4.45	0.419181	8.48082	5.14	0.834144	9.44586	5.03	0.751087	9.30891	2.91	0.555876	5.26412
225.738	4.45	0.419181	8.48082	5.14	0.834144	9.44586	5.04	0.76	9.32	2.91	0.555876	5.26412
225.808	4.45	0.419181	8.48082	5.15	0.850291	9.44971	5.04	0.76	9.32	2.91	0.555876	5.26412
225.841	4.45	0.419181	8.48082	5.15	0.850291	9.44971	5.05	0.771274	9.32873	2.91	0.555876	5.26412
225.909	4.45	0.419181	8.48082	5.15	0.850291	9.44971	5.05	0.771274	9.32873	2.92	0.546479	5.29352
225.909	4.45	0.419181	8.48082	5.15	0.850291	9.44971	5.05	0.771274	9.32873	2.93	0.533106	5.32689
225.969	4.45	0.419181	8.48082	5.15	0.850291	9.44971	5.05	0.771274	9.32873	2.95	0.494903	5.4051
226.227	4.45	0.419181	8.48082	5.15	0.850291	9.44971	5.05	0.771274	9.32873	2.96	0.498618	5.42138
226.848	4.45	0.419181	8.48082	5.15	0.850291	9.44971	5.05	0.771274	9.32873	2.97	0.510508	5.42949
226.86	4.45	0.419181	8.48082	5.15	0.850291	9.44971	5.05	0.771274	9.32873	2.98	0.510263	5.44974
226.921	4.45	0.419181	8.48082	5.16	0.864142	9.45586	5.05	0.771274	9.32873	2.98	0.510263	5.44974
227.149	4.45	0.419181	8.48082	5.17	0.878019	9.46198	5.05	0.771274	9.32873	2.98	0.510263	5.44974
227.859	4.45	0.419181	8.48082	5.17	0.878019	9.46198	5.06	0.787249	9.33275	2.98	0.510263	5.44974
228.215	4.45	0.419181	8.48082	5.17	0.878019	9.46198	5.07	0.798572	9.34143	2.98	0.510263	5.44974
228.477	4.45	0.419181	8.48082	5.17	0.878019	9.46198	5.07	0.798572	9.34143	2.99	0.510101	5.4699
228.479	4.45	0.419181	8.48082	5.17	0.878019	9.46198	5.08	0.807577	9.35242	2.99	0.510101	5.4699
228.615	4.45	0.419181	8.48082	5.17	0.878019	9.46198	5.13	0.818028	9.44197	2.99	0.510101	5.4699
228.682	4.46	0.42659	8.49341	5.17	0.878019	9.46198	5.13	0.818028	9.44197	2.99	0.510101	5.4699
228.843	4.46	0.42659	8.49341	5.17	0.878019	9.46198	5.13	0.818028	9.44197	3.01	0.506023	5.51398
228.879	4.47	0.431547	8.50845	5.17	0.878019	9.46198	5.13	0.818028	9.44197	3.01	0.506023	5.51398
228.883	4.48	0.434064	8.52594	5.17	0.878019	9.46198	5.13	0.818028	9.44197	3.01	0.506023	5.51398
228.883	4.49	0.434152	8.54585	5.17	0.878019	9.46198	5.13	0.818028	9.44197	3.01	0.506023	5.51398
229.138	4.51	0.427121	8.59288	5.17	0.878019	9.46198	5.13	0.818028	9.44197	3.01	0.506023	5.51398
229.315	4.51	0.427121	8.59288	5.17	0.878019	9.46198	5.13	0.818028	9.44197	3.02	0.506119	5.53388
229.411	4.51	0.427121	8.59288	5.17	0.878019	9.46198	5.13	0.818028	9.44197	3.03	0.510258	5.54974
229.43	4.52	0.437158	8.60284	5.17	0.878019	9.46198	5.13	0.818028	9.44197	3.03	0.510258	5.54974
229.501	4.52	0.437158	8.60284	5.18	0.887262	9.47274	5.13	0.818028	9.44197	3.03	0.510258	5.54974
229.532	4.52	0.437158	8.60284	5.19	0.903521	9.47648	5.13	0.818028	9.44197	3.03	0.510258	5.54974
229.558	4.52	0.437158	8.60284	5.19	0.903521	9.47648	5.13	0.818028	9.44197	3.04	0.514451	5.56555
229.919	4.52	0.437158	8.60284	5.19	0.903521	9.47648	5.14	0.834144	9.44586	3.04	0.514451	5.56555
230.129	4.52	0.437158	8.60284	5.2	0.910478	9.48952	5.14	0.834144	9.44586	3.04	0.514451	5.56555
230.157	4.52	0.437158	8.60284	5.2	0.910478	9.48952	5.14	0.834144	9.44586	3.05	0.514749	5.58525
230.158	4.52	0.437158	8.60284	5.21	0.915131	9.50487	5.14	0.834144	9.44586	3.05	0.514749	5.58525
230.326	4.52	0.437158	8.60284	5.24	0.915373	9.56463	5.14	0.834144	9.44586	3.05	0.514749	5.58525
230.336	4.52	0.437158	8.60284	5.24	0.915373	9.56463	5.14	0.834144	9.44586	3.05	0.514749	5.58525
230.626	4.52	0.437158	8.60284	5.25	0.922472	9.57753	5.14	0.834144	9.44586	3.05	0.514749	5.58525
230.77	4.52	0.437158	8.60284	5.25	0.922472	9.57753	5.14	0.834144	9.44586	3.06	0.526939	5.59306
230.992	4.52	0.437158	8.60284	5.26	0.938843	9.58116	5.14	0.834144	9.44586	3.06	0.526939	5.59306
231.104	4.52	0.437158	8.60284	5.27	0.943674	9.59633	5.14	0.834144	9.44586	3.06	0.526939	5.59306
231.119	4.53	0.452121	8.60788	5.27	0.943674	9.59633	5.14	0.834144	9.44586	3.06	0.526939	5.59306
231.138	4.53	0.452121	8.60788	5.3	0.944544	9.65546	5.14	0.834144	9.44586	3.06	0.526939	5.59306
231.506	4.54	0.46466	8.61534	5.3	0.944544	9.65546	5.14	0.834144	9.44586	3.06	0.526939	5.59306
231.51	4.55	0.47477	8.62523	5.3	0.944544	9.65546	5.14	0.834144	9.44586	3.06	0.526939	5.59306
231.784	4.55	0.47477	8.62523	5.31	0.951801	9.6682	5.14	0.834144	9.44586	3.06	0.526939	5.59306
231.814	4.55	0.47477	8.62523	5.31	0.951801	9.6682	5.14	0.834144	9.44586	3.07	0.523414	5.61659
232.254	4.55	0.47477	8.62523	5.31	0.951801	9.6682	5.14	0.834144	9.44586	3.08	0.531746	5.62825
232.313	4.55	0.47477	8.62523	5.31	0.951801	9.6682	5.15	0.850291	9.44971	3.08	0.531746	5.62825
232.622	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.15	0.850291	9.44971	3.08	0.531746	5.62825
232.998	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.15	0.850291	9.44971	3.09	0.532286	5.64771
233.011	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.15	0.850291	9.44971	3.1	0.525121	5.67488
233.224	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.15	0.850291	9.44971	3.11	0.52197	5.69803
233.28	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.15	0.850291	9.44971	3.12	0.538218	5.70178
233.36	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.15	0.850291	9.44971	3.13	0.546766	5.71323
233.36	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.15	0.850291	9.44971	3.14	0.53608	5.74392
233.443	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.15	0.850291	9.44971	3.16	0.503988	5.81601
233.554	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.16	0.861814	9.45819	3.16	0.503988	5.81601
233.604	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.16	0.861814	9.45819	3.17	0.501461	5.83854
233.613	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.16	0.861814	9.45819	3.18	0.513992	5.84601
233.692	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.16	0.861814	9.45819	3.19	0.507855	5.87214
233.692	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.16	0.861814	9.45819	3.2	0.498149	5.90185
233.721	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.16	0.861814	9.45819	3.22	0.468346	5.97165
233.933	4.55	0.47477	8.62523	5.32	0.963671	9.67633	5.16	0.861814	9.45819	3.23	0.480982	5.97902
233.968	4.56	0.482452	8.63755	5.32	0.963671	9.67633	5.16	0.861814	9.45819	3.23	0.480982	5.97902
233.984	4.56	0.482452	8.63755	5.32	0.963671	9.67633	5.16	0.861814	9.45819	3.24	0.486384	5.99362
234.077	4.57	0.490159	8.64984	5.32	0.963671	9.67633	5.16	0.861814	9.45819	3.24	0.486384	5.99362
234.292	4.57	0.490159	8.64984	5.32	0.963671	9.67633	5.16	0.861814	9.45819	3.25	0.480975	6.01903
234.306	4.57	0.490159	8.64984	5.32	0.963671	9.67633	5.16	0.861814	9.45819	3.26	0.482879	6.03712
234.423	4.57	0.490159	8.64984	5.32	0.963671	9.67633	5.17	0.871035	9.46896	3.26	0.482879	6.03712
234.492	4.57	0.490159	8.64984	5.32	0.963671	9.67633	5.17	0.871035	9.46896	3.27	0.477671	6.06233
234.492	4.57	0.490159	8.64984	5.32	0.963671	9.67633	5.17	0.871035	9.46896	3.28	0.469022	6.09098
234.598	4.57	0.490159	8.64984	5.32	0.963671	9.67633	5.17	0.871035	9.46896	3.3	0.441679	6.15832
234.674	4.58	0.500343	8.65966	5.32	0.963671	9.67633	5.17	0.871035	9.46896	3.3	0.441679	6.15832
234.732	4.58	0.500343	8.65966	5.32	0.963671	9.67633	5.17	0.871035	9.46896	3.31	0.433561	6.18644
234.797	4.58	0.500343	8.65966	5.32	0.963671	9.67633	5.17	0.871035	9.46896	3.33	0.407484	6.25252
234.971	4.58	0.500343	8.65966	5.32	0.963671	9.67633	5.18	0.877954	9.48205	3.33	0.407484	6.25252
235.045	4.58	0.500343	8.65966	5.32	0.963671	9.67633	5.18	0.877954	9.48205	3.34	0.420342	6.25966
235.046	4.58	0.500343	8.65966	5.32	0.963671	9.67633	5.19	0.882576	9.49742	3.34	0.420342	6.25966
235.116	4.58	0.500343	8.65966	5.32	0.963671	9.67633	5.22	0.882766	9.55723	3.34	0.420342	6.25966
235.187	4.58	0.500343	8.65966	5.32	0.963671	9.67633	5.23	0.889827	9.57017	3.34	0.420342	6.25966
235.324	4.58	0.500343	8.65966	5.33	0.975565	9.68443	5.23	0.889827	9.57017	3.34	0.420342	6.25966
235.426	4.58	0.500343	8.65966	5.33	0.975565	9.68443	5.23	0.889827	9.57017	3.35	0.429812	6.27019
235.599	4.58	0.500343	8.65966	5.33	0.975565	9.68443	5.24	0.896914	9.58309	3.35	0.429812	6.27019
235.677	4.58	0.500343	8.65966	5.33	0.975565	9.68443	5.24	0.896914	9.58309	3.36	0.429062	6.29094
235.897	4.58	0.500343	8.65966	5.33	0.975565	9.68443	5.24	0.896914	9.58309	3.37	0.435192	6.30481
235.973	4.58	0.500343	8.65966	5.33	0.975565	9.68443	5.25	0.913239	9.58676	3.37	0.435192	6.30481
235.973	4.58	0.500343	8.65966	5.33	0.975565	9.68443	5.25	0.913239	9.58676	3.38	0.434563	6.32544
236.069	4.59	0.513004	8.667	5.33	0.975565	9.68443	5.25	0.913239	9.58676	3.38	0.434563	6.32544
236.113	4.59	0.513004	8.667	5.33	0.975565	9.68443	5.25	0.913239	9.58676	3.39	0.45097	6.32903
236.113	4.59	0.513004	8.667	5.33	0.975565	9.68443	5.26	0.918065	9.60194	3.39	0.45097	6.32903
236.129	4.59	0.513004	8.667	5.33	0.975565	9.68443	5.26	0.918065	9.60194	3.4	0.457212	6.34279
236.183	4.59	0.513004	8.667	5.33	0.975565	9.68443	5.27	0.934438	9.60556	3.4	0.457212	6.34279
236.188	4.59	0.513004	8.667	5.33	0.975565	9.68443	5.27	0.934438	9.60556	3.41	0.460102	6.3599
236.188	4.59	0.513004	8.667	5.33	0.975565	9.68443	5.27	0.934438	9.60556	3.42	0.459662	6.38034
236.215	4.59	0.513004	8.667	5.33	0.975565	9.68443	5.27	0.934438	9.60556	3.46	0.425465	6.49453
236.245	4.59	0.513004	8.667	5.33	0.975565	9.68443	5.27	0.934438	9.60556	3.47	0.438647	6.50135
236.313	4.59	0.513004	8.667	5.33	0.975565	9.68443	5.3	0.935369	9.66463	3.47	0.438647	6.50135
236.327	4.6	0.52569	8.67431	5.33	0.975565	9.68443	5.3	0.935369	9.66463	3.47	0.438647	6.50135
236.407	4.61	0.533494	8.68651	5.33	0.975565	9.68443	5.3	0.935369	9.66463	3.47	0.438647	6.50135
236.407	4.62	0.538873	8.70113	5.33	0.975565	9.68443	5.3	0.935369	9.66463	3.47	0.438647	6.50135
236.515	4.66	0.536361	8.78364	5.33	0.975565	9.68443	5.3	0.935369	9.66463	3.47	0.438647	6.50135
236.534	4.66	0.536361	8.78364	5.33	0.975565	9.68443	5.3	0.935369	9.66463	3.48	0.435398	6.5246
236.534	4.66	0.536361	8.78364	5.33	0.975565	9.68443	5.3	0.935369	9.66463	3.49	0.428971	6.55103
236.57	4.66	0.536361	8.78364	5.33	0.975565	9.68443	5.3	0.935369	9.66463	3.51	0.406792	6.61321
236.784	4.66	0.536361	8.78364	5.34	0.985187	9.69481	5.3	0.935369	9.66463	3.51	0.406792	6.61321
237.077	4.66	0.536361	8.78364	5.34	0.985187	9.69481	5.3	0.935369	9.66463	3.52	0.413619	6.62638
237.112	4.67	0.546761	8.79324	5.34	0.985187	9.69481	5.3	0.935369	9.66463	3.52	0.413619	6.62638
237.204	4.67	0.546761	8.79324	5.35	0.999425	9.70057	5.3	0.935369	9.66463	3.52	0.413619	6.62638
237.674	4.68	0.552337	8.80766	5.35	0.999425	9.70057	5.3	0.935369	9.66463	3.52	0.413619	6.62638
237.72	4.68	0.552337	8.80766	5.35	0.999425	9.70057	5.3	0.935369	9.66463	3.53	0.420482	6.63952
237.738	4.68	0.552337	8.80766	5.35	0.999425	9.70057	5.3	0.935369	9.66463	3.54	0.427381	6.65262
237.971	4.69	0.562785	8.81721	5.35	0.999425	9.70057	5.3	0.935369	9.66463	3.54	0.427381	6.65262
238.079	4.69	0.562785	8.81721	5.35	0.999425	9.70057	5.3	0.935369	9.66463	3.55	0.44074	6.65926
238.155	4.7	0.575682	8.82432	5.35	0.999425	9.70057	5.3	0.935369	9.66463	3.55	0.44074	6.65926
238.235	4.74	0.574379	8.90562	5.35	0.999425	9.70057	5.3	0.935369	9.66463	3.55	0.44074	6.65926
238.246	4.74	0.574379	8.90562	5.36	1.01139	9.70861	5.3	0.935369	9.66463	3.55	0.44074	6.65926
238.324	4.74	0.574379	8.90562	5.37	1.02338	9.71662	5.3	0.935369	9.66463	3.55	0.44074	6.65926
238.355	4.74	0.574379	8.90562	5.43	1.04764	9.81236	5.3	0.935369	9.66463	3.55	0.44074	6.65926
238.375	4.75	0.584967	8.91503	5.43	1.04764	9.81236	5.3	0.935369	9.66463	3.55	0.44074	6.65926
238.377	4.76	0.593179	8.92682	5.43	1.04764	9.81236	5.3	0.935369	9.66463	3.55	0.44074	6.65926
238.532	4.81	0.598836	9.02116	5.43	1.04764	9.81236	5.3	0.935369	9.66463	3.55	0.44074	6.65926
238.608	4.81	0.598836	9.02116	5.44	1.05521	9.82479	5.3	0.935369	9.66463	3.55	0.44074	6.65926
238.723	4.81	0.598836	9.02116	5.44	1.05521	9.82479	5.31	0.944923	9.67508	3.55	0.44074	6.65926
238.744	4.81	0.598836	9.02116	5.45	1.06052	9.83948	5.31	0.944923	9.67508	3.55	0.44074	6.65926
238.823	4.81	0.598836	9.02116	5.48	1.06303	9.89697	5.31	0.944923	9.67508	3.55	0.44074	6.65926
238.977	4.81	0.598836	9.02116	5.49	1.06847	9.91153	5.31	0.944923	9.67508	3.55	0.44074	6.65926
239.148	4.82	0.614337	9.02566	5.49	1.06847	9.91153	5.31	0.944923	9.67508	3.55	0.44074	6.65926
239.153	4.82	0.614337	9.02566	5.49	1.06847	9.91153	5.31	0.944923	9.67508	3.56	0.447702	6.6723
239.237	4.82	0.614337	9.02566	5.49	1.06847	9.91153	5.31	0.944923	9.67508	3.57	0.448286	6.69171
239.349	4.83	0.62511	9.03489	5.49	1.06847	9.91153	5.31	0.944923	9.67508	3.57	0.448286	6.69171
239.389	4.83	0.62511	9.03489	5.5	1.07846	9.92154	5.31	0.944923	9.67508	3.57	0.448286	6.69171
239.398	4.83	0.62511	9.03489	5.51	1.08169	9.93831	5.31	0.944923	9.67508	3.57	0.448286	6.69171
239.584	4.83	0.62511	9.03489	5.53	1.08151	9.97849	5.31	0.944923	9.67508	3.57	0.448286	6.69171
239.951	4.84	0.638286	9.04171	5.53	1.08151	9.97849	5.31	0.944923	9.67508	3.57	0.448286	6.69171
240.389	4.84	0.638286	9.04171	5.53	1.08151	9.97849	5.32	0.95679	9.68321	3.57	0.448286	6.69171
240.492	4.84	0.638286	9.04171	5.53	1.08151	9.97849	5.33	0.968681	9.69132	3.57	0.448286	6.69171
240.541	4.85	0.646727	9.05327	5.53	1.08151	9.97849	5.33	0.968681	9.69132	3.57	0.448286	6.69171
240.637	4.85	0.646727	9.05327	5.53	1.08151	9.97849	5.34	0.982891	9.69711	3.57	0.448286	6.69171
240.712	4.85	0.646727	9.05327	5.53	1.08151	9.97849	5.35	0.990241	9.70976	3.57	0.448286	6.69171
240.749	4.85	0.646727	9.05327	5.53	1.08151	9.97849	5.36	0.999908	9.72009	3.57	0.448286	6.69171
240.757	4.85	0.646727	9.05327	5.53	1.08151	9.97849	5.36	0.999908	9.72009	3.61	0.419718	6.80028
240.801	4.85	0.646727	9.05327	5.53	1.08151	9.97849	5.36	0.999908	9.72009	3.62	0.423815	6.81619
240.816	4.85	0.646727	9.05327	5.53	1.08151	9.97849	5.37	1.00501	9.73499	3.62	0.423815	6.81619
240.934	4.85	0.646727	9.05327	5.53	1.08151	9.97849	5.4	1.00682	9.79318	3.62	0.423815	6.81619
240.935	4.86	0.652816	9.06718	5.53	1.08151	9.97849	5.4	1.00682	9.79318	3.62	0.423815	6.81619
241.145	4.9	0.653825	9.14617	5.53	1.08151	9.97849	5.4	1.00682	9.79318	3.62	0.423815	6.81619
241.528	4.9	0.653825	9.14617	5.54	1.09833	9.98167	5.4	1.00682	9.79318	3.62	0.423815	6.81619
241.635	4.9	0.653825	9.14617	5.55	1.11069	9.98931	5.4	1.00682	9.79318	3.62	0.423815	6.81619
241.659	4.9	0.653825	9.14617	5.55	1.11069	9.98931	5.41	1.02116	9.79884	3.62	0.423815	6.81619
241.798	4.9	0.653825	9.14617	5.55	1.11069	9.98931	5.41	1.02116	9.79884	3.63	0.424832	6.83517
241.816	4.9	0.653825	9.14617	5.55	1.11069	9.98931	5.41	1.02116	9.79884	3.64	0.422796	6.8572
241.817	4.9	0.653825	9.14617	5.55	1.11069	9.98931	5.41	1.02116	9.79884	3.65	0.417741	6.88226
242.009	4.9	0.653825	9.14617	5.55	1.11069	9.98931	5.41	1.02116	9.79884	3.67	0.398746	6.94125
242.412	4.9	0.653825	9.14617	5.55	1.11069	9.98931	5.41	1.02116	9.79884	3.68	0.41234	6.94766
242.891	4.9	0.653825	9.14617	5.55	1.11069	9.98931	5.42	1.02641	9.81359	3.68	0.41234	6.94766
242.897	4.9	0.653825	9.14617	5.55	1.11069	9.98931	5.43	1.02942	9.83058	3.68	0.41234	6.94766
243.281	4.9	0.653825	9.14617	5.55	1.11069	9.98931	5.45	1.02874	9.87126	3.68	0.41234	6.94766
243.368	4.9	0.653825	9.14617	5.55	1.11069	9.98931	5.46	1.04091	9.87909	3.68	0.41234	6.94766
243.395	4.9	0.653825	9.14617	5.55	1.11069	9.98931	5.52	1.06696	9.97304	3.68	0.41234	6.94766
243.964	4.91	0.662424	9.15758	5.55	1.11069	9.98931	5.52	1.06696	9.97304	3.68	0.41234	6.94766
244.065	4.91	0.662424	9.15758	5.55	1.11069	9.98931	5.52	1.06696	9.97304	3.69	0.422906	6.95709
244.084	4.91	0.662424	9.15758	5.56	1.12757	9.99243	5.52	1.06696	9.97304	3.69	0.422906	6.95709
244.09	4.91	0.662424	9.15758	5.56	1.12757	9.99243	5.53	1.07926	9.98074	3.69	0.422906	6.95709
244.211	4.91	0.662424	9.15758	5.56	1.12757	9.99243	5.53	1.07926	9.98074	3.7	0.433503	6.9665
244.301	4.91	0.662424	9.15758	5.57	1.14449	9.99551	5.53	1.07926	9.98074	3.7	0.433503	6.9665
244.634	4.91	0.662424	9.15758	5.58	1.15692	10	5.53	1.07926	9.98074	3.7	0.433503	6.9665
244.749	4.91	0.662424	9.15758	5.58	1.15692	10	5.53	1.07926	9.98074	3.71	0.447194	6.97281
244.814	4.91	0.662424	9.15758	5.59	1.17164	10	5.53	1.07926	9.98074	3.71	0.447194	6.97281
244.83	4.91	0.662424	9.15758	5.6	1.18412	10	5.53	1.07926	9.98074	3.71	0.447194	6.97281
245.017	4.91	0.662424	9.15758	5.6	1.18412	10	5.53	1.07926	9.98074	3.72	0.46092	6.97908
245.352	4.92	0.673401	9.1666	5.6	1.18412	10	5.53	1.07926	9.98074	3.72	0.46092	6.97908
245.5	4.92	0.673401	9.1666	5.6	1.18412	10	5.53	1.07926	9.98074	3.73	0.474681	6.98532
245.503	4.93	0.682048	9.17795	5.6	1.18412	10	5.53	1.07926	9.98074	3.73	0.474681	6.98532
245.674	4.98	0.690525	9.26948	5.6	1.18412	10	5.53	1.07926	9.98074	3.73	0.474681	6.98532
245.83	4.99	0.701655	9.27834	5.6	1.18412	10	5.53	1.07926	9.98074	3.73	0.474681	6.98532
245.952	5	0.715143	9.28486	5.6	1.18412	10	5.53	1.07926	9.98074	3.73	0.474681	6.98532
246.184	5	0.715143	9.28486	5.6	1.18412	10	5.53	1.07926	9.98074	3.74	0.473136	7.00686
246.963	5	0.715143	9.28486	5.6	1.18412	10	5.53	1.07926	9.98074	3.75	0.480826	7.01917
248.121	5.01	0.721655	9.29834	5.6	1.18412	10	5.53	1.07926	9.98074	3.75	0.480826	7.01917
248.13	5.01	0.721655	9.29834	5.6	1.18412	10	5.53	1.07926	9.98074	3.76	0.476344	7.04366
248.229	5.01	0.721655	9.29834	5.6	1.18412	10	5.53	1.07926	9.98074	3.78	0.458615	7.10139
248.25	5.01	0.721655	9.29834	5.6	1.18412	10	5.54	1.09383	9.98617	3.78	0.458615	7.10139
248.258	5.01	0.721655	9.29834	5.6	1.18412	10	5.54	1.09383	9.98617	3.79	0.466463	7.11354
248.288	5.02	0.730525	9.30948	5.6	1.18412	10	5.54	1.09383	9.98617	3.79	0.466463	7.11354
248.411	5.02	0.730525	9.30948	5.61	1.19436	10	5.54	1.09383	9.98617	3.79	0.466463	7.11354
248.464	5.02	0.730525	9.30948	5.61	1.19436	10	5.54	1.09383	9.98617	3.8	0.47735	7.12265
248.631	5.03	0.741749	9.31825	5.61	1.19436	10	5.54	1.09383	9.98617	3.8	0.47735	7.12265
248.65	5.03	0.741749	9.31825	5.61	1.19436	10	5.54	1.09383	9.98617	3.81	0.482253	7.13775
248.684	5.04	0.75533	9.32467	5.61	1.19436	10	5.54	1.09383	9.98617	3.81	0.482253	7.13775
248.889	5.05	0.771274	9.32873	5.61	1.19436	10	5.54	1.09383	9.98617	3.81	0.482253	7.13775
249.378	5.05	0.771274	9.32873	5.61	1.19436	10	5.54	1.09383	9.98617	3.82	0.4932	7.1468
249.6	5.06	0.780234	9.33977	5.61	1.19436	10	5.54	1.09383	9.98617	3.82	0.4932	7.1468
249.605	5.07	0.786882	9.35312	5.61	1.19436	10	5.54	1.09383	9.98617	3.82	0.4932	7.1468
249.605	5.08	0.791224	9.36878	5.61	1.19436	10	5.54	1.09383	9.98617	3.82	0.4932	7.1468
249.676	5.11	0.790521	9.42948	5.61	1.19436	10	5.54	1.09383	9.98617	3.82	0.4932	7.1468
249.773	5.12	0.801945	9.43806	5.61	1.19436	10	5.54	1.09383	9.98617	3.82	0.4932	7.1468
250.321	5.12	0.801945	9.43806	5.61	1.19436	10	5.55	1.11069	9.98931	3.82	0.4932	7.1468
250.641	5.12	0.801945	9.43806	5.61	1.19436	10	5.56	1.12306	9.99694	3.82	0.4932	7.1468
250.862	5.12	0.801945	9.43806	5.61	1.19436	10	5.57	1.13772	10	3.82	0.4932	7.1468
250.966	5.12	0.801945	9.43806	5.62	1.21369	10	5.57	1.13772	10	3.82	0.4932	7.1468
251.199	5.12	0.801945	9.43806	5.62	1.21369	10	5.58	1.14789	10	3.82	0.4932	7.1468
251.626	5.12	0.801945	9.43806	5.63	1.22624	10	5.58	1.14789	10	3.82	0.4932	7.1468
251.75	5.12	0.801945	9.43806	5.64	1.23655	10	5.58	1.14789	10	3.82	0.4932	7.1468
251.934	5.13	0.818028	9.44197	5.64	1.23655	10	5.58	1.14789	10	3.82	0.4932	7.1468
251.949	5.14	0.824864	9.45514	5.64	1.23655	10	5.58	1.14789	10	3.82	0.4932	7.1468
251.991	5.14	0.824864	9.45514	5.64	1.23655	10	5.58	1.14789	10	3.83	0.504177	7.15582
252.093	5.14	0.824864	9.45514	5.64	1.23655	10	5.58	1.14789	10	3.84	0.515184	7.16482
252.173	5.14	0.824864	9.45514	5.64	1.23655	10	5.58	1.14789	10	3.85	0.529232	7.17077
252.196	5.15	0.836359	9.46364	5.64	1.23655	10	5.58	1.14789	10	3.85	0.529232	7.17077
252.47	5.16	0.852518	9.46748	5.64	1.23655	10	5.58	1.14789	10	3.85	0.529232	7.17077
252.47	5.17	0.857101	9.4829	5.64	1.23655	10	5.58	1.14789	10	3.85	0.529232	7.17077
252.913	5.2	0.85719	9.54281	5.64	1.23655	10	5.58	1.14789	10	3.85	0.529232	7.17077
252.921	5.21	0.861908	9.55809	5.64	1.23655	10	5.58	1.14789	10	3.85	0.529232	7.17077
252.922	5.24	0.862512	9.61749	5.64	1.23655	10	5.58	1.14789	10	3.85	0.529232	7.17077
253.041	5.24	0.862512	9.61749	5.64	1.23655	10	5.59	1.16486	10	3.85	0.529232	7.17077
253.188	5.24	0.862512	9.61749	5.64	1.23655	10	5.6	1.17507	10	3.85	0.529232	7.17077
253.584	5.24	0.862512	9.61749	5.64	1.23655	10	5.6	1.17507	10	3.86	0.543315	7.17669
253.89	5.24	0.862512	9.61749	5.64	1.23655	10	5.6	1.17507	10	3.87	0.554416	7.18558
253.929	5.24	0.862512	9.61749	5.64	1.23655	10	5.6	1.17507	10	3.88	0.562531	7.19747
253.93	5.24	0.862512	9.61749	5.64	1.23655	10	5.6	1.17507	10	3.89	0.567666	7.21233
253.93	5.24	0.862512	9.61749	5.64	1.23655	10	5.6	1.17507	10	3.9	0.569835	7.23017
254.349	5.24	0.862512	9.61749	5.64	1.23655	10	5.6	1.17507	10	3.94	0.549366	7.33063
254.424	5.24	0.862512	9.61749	5.64	1.23655	10	5.6	1.17507	10	3.95	0.557729	7.34227
254.605	5.24	0.862512	9.61749	5.64	1.23655	10	5.61	1.18757	10	3.95	0.557729	7.34227
254.902	5.24	0.862512	9.61749	5.64	1.23655	10	5.61	1.18757	10	3.96	0.563178	7.35682
254.908	5.24	0.862512	9.61749	5.64	1.23655	10	5.61	1.18757	10	3.97	0.568662	7.37134
254.935	5.24	0.862512	9.61749	5.64	1.23655	10	5.61	1.18757	10	3.98	0.571247	7.38875
254.936	5.24	0.862512	9.61749	5.64	1.23655	10	5.61	1.18757	10	3.99	0.57095	7.40905
254.936	5.24	0.862512	9.61749	5.64	1.23655	10	5.61	1.18757	10	4	0.5678	7.4322
255.488	5.24	0.862512	9.61749	5.64	1.23655	10	5.61	1.18757	10	4.02	0.553071	7.48693
255.766	5.24	0.862512	9.61749	5.64	1.23655	10	5.61	1.18757	10	4.03	0.567472	7.49253
255.8	5.24	0.862512	9.61749	5.65	1.24688	10	5.61	1.18757	10	4.03	0.567472	7.49253
256.038	5.24	0.862512	9.61749	5.66	1.26405	10	5.61	1.18757	10	4.03	0.567472	7.49253
256.197	5.24	0.862512	9.61749	5.66	1.26405	10	5.61	1.18757	10	4.04	0.573244	7.50676
256.215	5.24	0.862512	9.61749	5.67	1.28125	10	5.61	1.18757	10	4.04	0.573244	7.50676
256.256	5.24	0.862512	9.61749	5.68	1.29621	10	5.61	1.18757	10	4.04	0.573244	7.50676
256.256	5.24	0.862512	9.61749	5.69	1.30892	10	5.61	1.18757	10	4.04	0.573244	7.50676
257.099	5.24	0.862512	9.61749	5.71	1.33211	10	5.61	1.18757	10	4.04	0.573244	7.50676
257.455	5.24	0.862512	9.61749	5.71	1.33211	10	5.61	1.18757	10	4.05	0.581931	7.51807
257.574	5.25	0.8765	9.6235	5.71	1.33211	10	5.61	1.18757	10	4.05	0.581931	7.51807
257.641	5.25	0.8765	9.6235	5.72	1.34717	10	5.61	1.18757	10	4.05	0.581931	7.51807
257.648	5.26	0.888227	9.63177	5.72	1.34717	10	5.61	1.18757	10	4.05	0.581931	7.51807
257.697	5.32	0.911191	9.72881	5.72	1.34717	10	5.61	1.18757	10	4.05	0.581931	7.51807
257.88	5.32	0.911191	9.72881	5.72	1.34717	10	5.61	1.18757	10	4.06	0.599306	7.52069
258.029	5.32	0.911191	9.72881	5.73	1.3554	10	5.61	1.18757	10	4.06	0.599306	7.52069
258.046	5.32	0.911191	9.72881	5.74	1.37051	10	5.61	1.18757	10	4.06	0.599306	7.52069
258.104	5.32	0.911191	9.72881	5.75	1.38108	10	5.61	1.18757	10	4.06	0.599306	7.52069
258.443	5.33	0.927603	9.7324	5.75	1.38108	10	5.61	1.18757	10	4.06	0.599306	7.52069
258.699	5.33	0.927603	9.7324	5.75	1.38108	10	5.62	1.20009	10	4.06	0.599306	7.52069
259.114	5.33	0.927603	9.7324	5.75	1.38108	10	5.62	1.20009	10	4.07	0.610939	7.52906
259.12	5.33	0.927603	9.7324	5.75	1.38108	10	5.62	1.20009	10	4.08	0.622602	7.5374
259.127	5.33	0.927603	9.7324	5.75	1.38108	10	5.63	1.21264	10	4.08	0.622602	7.5374
259.144	5.33	0.927603	9.7324	5.75	1.38108	10	5.64	1.22974	10	4.08	0.622602	7.5374
259.378	5.33	0.927603	9.7324	5.75	1.38108	10	5.65	1.24915	10	4.08	0.622602	7.5374
259.38	5.33	0.927603	9.7324	5.76	1.38937	10	5.65	1.24915	10	4.08	0.622602	7.5374
259.38	5.33	0.927603	9.7324	5.77	1.3954	10	5.65	1.24915	10	4.08	0.622602	7.5374
259.843	5.33	0.927603	9.7324	5.8	1.4	10	5.65	1.24915	10	4.08	0.622602	7.5374
260.372	5.33	0.927603	9.7324	5.81	1.41524	10	5.65	1.24915	10	4.08	0.622602	7.5374
260.473	5.33	0.927603	9.7324	5.81	1.41524	10	5.65	1.24915	10	4.09	0.634295	7.54571
260.561	5.33	0.927603	9.7324	5.81	1.41524	10	5.66	1.2595	10	4.09	0.634295	7.54571
260.67	5.33	0.927603	9.7324	5.81	1.41524	10	5.66	1.2595	10	4.1	0.643123	7.55688
260.672	5.33	0.927603	9.7324	5.81	1.41524	10	5.67	1.2676	10	4.1	0.643123	7.55688
260.672	5.33	0.927603	9.7324	5.81	1.41524	10	5.68	1.27346	10	4.1	0.643123	7.55688
260.895	5.33	0.927603	9.7324	5.81	1.41524	10	5.71	1.27763	10	4.1	0.643123	7.55688
260.939	5.33	0.927603	9.7324	5.81	1.41524	10	5.72	1.29263	10	4.1	0.643123	7.55688
261.012	5.33	0.927603	9.7324	5.82	1.43051	10	5.72	1.29263	10	4.1	0.643123	7.55688
261.199	5.33	0.927603	9.7324	5.82	1.43051	10	5.72	1.29263	10	4.11	0.657769	7.56223
261.239	5.33	0.927603	9.7324	5.83	1.44125	10	5.72	1.29263	10	4.11	0.657769	7.56223
261.361	5.33	0.927603	9.7324	5.83	1.44125	10	5.72	1.29263	10	4.12	0.663759	7.57624
261.369	5.33	0.927603	9.7324	5.83	1.44125	10	5.72	1.29263	10	4.13	0.666894	7.59311
261.369	5.33	0.927603	9.7324	5.83	1.44125	10	5.72	1.29263	10	4.14	0.667191	7.61281
261.403	5.33	0.927603	9.7324	5.83	1.44125	10	5.72	1.29263	10	4.17	0.651321	7.68868
261.431	5.33	0.927603	9.7324	5.83	1.44125	10	5.73	1.30992	10	4.17	0.651321	7.68868
261.499	5.33	0.927603	9.7324	5.83	1.44125	10	5.73	1.30992	10	4.18	0.660398	7.6996
261.595	5.33	0.927603	9.7324	5.83	1.44125	10	5.74	1.32498	10	4.18	0.660398	7.6996
261.595	5.33	0.927603	9.7324	5.84	1.44746	10	5.74	1.32498	10	4.18	0.660398	7.6996
261.763	5.33	0.927603	9.7324	5.87	1.45264	10	5.74	1.32498	10	4.18	0.660398	7.6996
261.877	5.33	0.927603	9.7324	5.87	1.45264	10	5.75	1.33554	10	4.18	0.660398	7.6996
261.882	5.33	0.927603	9.7324	5.87	1.45264	10	5.76	1.35065	10	4.18	0.660398	7.6996
262.124	5.33	0.927603	9.7324	5.87	1.45264	10	5.78	1.37414	10	4.18	0.660398	7.6996
262.477	5.34	0.937228	9.74277	5.87	1.45264	10	5.78	1.37414	10	4.18	0.660398	7.6996
262.539	5.35	0.944606	9.75539	5.87	1.45264	10	5.78	1.37414	10	4.18	0.660398	7.6996
262.572	5.35	0.944606	9.75539	5.87	1.45264	10	5.78	1.37414	10	4.19	0.669503	7.7105
262.604	5.35	0.944606	9.75539	5.88	1.46122	10	5.78	1.37414	10	4.19	0.669503	7.7105
262.604	5.35	0.944606	9.75539	5.89	1.46757	10	5.78	1.37414	10	4.19	0.669503	7.7105
262.671	5.35	0.944606	9.75539	5.92	1.47325	10	5.78	1.37414	10	4.19	0.669503	7.7105
262.68	5.35	0.944606	9.75539	5.92	1.47325	10	5.79	1.3916	10	4.19	0.669503	7.7105
262.781	5.35	0.944606	9.75539	5.92	1.47325	10	5.79	1.3916	10	4.2	0.678637	7.72136
262.826	5.35	0.944606	9.75539	5.93	1.4842	10	5.79	1.3916	10	4.2	0.678637	7.72136
263.036	5.35	0.944606	9.75539	5.93	1.4842	10	5.79	1.3916	10	4.21	0.684961	7.73504
263.055	5.35	0.944606	9.75539	5.93	1.4842	10	5.79	1.3916	10	4.22	0.691318	7.74868
263.136	5.35	0.944606	9.75539	5.93	1.4842	10	5.79	1.3916	10	4.23	0.703373	7.75663
263.168	5.35	0.944606	9.75539	5.93	1.4842	10	5.8	1.4	10	4.23	0.703373	7.75663
263.168	5.35	0.944606	9.75539	5.93	1.4842	10	5.81	1.40615	10	4.23	0.703373	7.75663
263.361	5.35	0.944606	9.75539	5.93	1.4842	10	5.84	1.41119	10	4.23	0.703373	7.75663
263.595	5.35	0.944606	9.75539	5.94	1.49518	10	5.84	1.41119	10	4.23	0.703373	7.75663
263.778	5.36	0.952007	9.76799	5.94	1.49518	10	5.84	1.41119	10	4.23	0.703373	7.75663
263.812	5.37	0.957166	9.78283	5.94	1.49518	10	5.84	1.41119	10	4.23	0.703373	7.75663
263.931	5.4	0.959279	9.84072	5.94	1.49518	10	5.84	1.41119	10	4.23	0.703373	7.75663
263.946	5.4	0.959279	9.84072	5.95	1.50393	10	5.84	1.41119	10	4.23	0.703373	7.75663
263.953	5.4	0.959279	9.84072	5.99	1.51676	10	5.84	1.41119	10	4.23	0.703373	7.75663
264.012	5.4	0.959279	9.84072	5.99	1.51676	10	5.84	1.41119	10	4.24	0.715457	7.76454
264.204	5.4	0.959279	9.84072	6	1.53458	10	5.84	1.41119	10	4.24	0.715457	7.76454
264.227	5.4	0.959279	9.84072	6	1.53458	10	5.85	1.41971	10	4.24	0.715457	7.76454
265.048	5.4	0.959279	9.84072	6	1.53458	10	5.86	1.43051	10	4.24	0.715457	7.76454
265.295	5.4	0.959279	9.84072	6	1.53458	10	5.86	1.43051	10	4.25	0.724734	7.77527
265.338	5.41	0.969065	9.85093	6	1.53458	10	5.86	1.43051	10	4.25	0.724734	7.77527
265.384	5.42	0.985634	9.85437	6	1.53458	10	5.86	1.43051	10	4.25	0.724734	7.77527
265.457	5.42	0.985634	9.85437	6.01	1.54795	10	5.86	1.43051	10	4.25	0.724734	7.77527
265.556	5.42	0.985634	9.85437	6.01	1.54795	10	5.87	1.44585	10	4.25	0.724734	7.77527
265.622	5.43	0.997721	9.86228	6.01	1.54795	10	5.87	1.44585	10	4.25	0.724734	7.77527
265.624	5.43	0.997721	9.86228	6.02	1.56808	10	5.87	1.44585	10	4.25	0.724734	7.77527
265.748	5.43	0.997721	9.86228	6.03	1.57701	10	5.87	1.44585	10	4.25	0.724734	7.77527
265.985	5.43	0.997721	9.86228	6.03	1.57701	10	5.87	1.44585	10	4.26	0.736876	7.78312
266.125	5.43	0.997721	9.86228	6.03	1.57701	10	5.87	1.44585	10	4.27	0.749048	7.79095
266.489	5.44	1.01435	9.86565	6.03	1.57701	10	5.87	1.44585	10	4.27	0.749048	7.79095
266.5	5.45	1.02648	9.87352	6.03	1.57701	10	5.87	1.44585	10	4.27	0.749048	7.79095
266.711	5.45	1.02648	9.87352	6.04	1.58821	10	5.87	1.44585	10	4.27	0.749048	7.79095
266.726	5.45	1.02648	9.87352	6.04	1.58821	10	5.88	1.45444	10	4.27	0.749048	7.79095
266.742	5.45	1.02648	9.87352	6.04	1.58821	10	5.92	1.46651	10	4.27	0.749048	7.79095
266.801	5.45	1.02648	9.87352	6.08	1.60188	10	5.92	1.46651	10	4.27	0.749048	7.79095
266.984	5.45	1.02648	9.87352	6.09	1.61989	10	5.92	1.46651	10	4.27	0.749048	7.79095
267.36	5.45	1.02648	9.87352	6.09	1.61989	10	5.93	1.47522	10	4.27	0.749048	7.79095
267.392	5.45	1.02648	9.87352	6.09	1.61989	10	5.94	1.48619	10	4.27	0.749048	7.79095
267.392	5.45	1.02648	9.87352	6.09	1.61989	10	5.95	1.4927	10	4.27	0.749048	7.79095
267.547	5.45	1.02648	9.87352	6.09	1.61989	10	5.98	1.49897	10	4.27	0.749048	7.79095
267.659	5.46	1.04317	9.87683	6.09	1.61989	10	5.98	1.49897	10	4.27	0.749048	7.79095
267.693	5.46	1.04317	9.87683	6.09	1.61989	10	5.98	1.49897	10	4.28	0.755571	7.80443
267.735	5.46	1.04317	9.87683	6.09	1.61989	10	5.98	1.49897	10	4.29	0.764961	7.81504
267.746	5.46	1.04317	9.87683	6.09	1.61989	10	5.98	1.49897	10	4.3	0.780057	7.81994
268.096	5.47	1.05309	9.88691	6.09	1.61989	10	5.98	1.49897	10	4.3	0.780057	7.81994
268.102	5.47	1.05309	9.88691	6.09	1.61989	10	6.02	1.51227	10	4.3	0.780057	7.81994
268.351	5.47	1.05309	9.88691	6.09	1.61989	10	6.02	1.51227	10	4.31	0.789503	7.8305
268.368	5.47	1.05309	9.88691	6.09	1.61989	10	6.03	1.52344	10	4.31	0.789503	7.8305
268.528	5.47	1.05309	9.88691	6.09	1.61989	10	6.04	1.53463	10	4.31	0.789503	7.8305
268.788	5.47	1.05309	9.88691	6.1	1.63346	10	6.04	1.53463	10	4.31	0.789503	7.8305
269.122	5.48	1.05851	9.90149	6.1	1.63346	10	6.04	1.53463	10	4.31	0.789503	7.8305
269.275	5.48	1.05851	9.90149	6.1	1.63346	10	6.05	1.55028	10	4.31	0.789503	7.8305
269.277	5.48	1.05851	9.90149	6.1	1.63346	10	6.05	1.55028	10	4.32	0.798977	7.84102
269.285	5.49	1.06169	9.91831	6.1	1.63346	10	6.05	1.55028	10	4.32	0.798977	7.84102
269.3	5.51	1.06142	9.95858	6.1	1.63346	10	6.05	1.55028	10	4.32	0.798977	7.84102
269.673	5.51	1.06142	9.95858	6.1	1.63346	10	6.05	1.55028	10	4.33	0.814164	7.84584
269.809	5.51	1.06142	9.95858	6.11	1.64257	10	6.05	1.55028	10	4.33	0.814164	7.84584
270.055	5.51	1.06142	9.95858	6.12	1.65171	10	6.05	1.55028	10	4.33	0.814164	7.84584
270.084	5.51	1.06142	9.95858	6.12	1.65171	10	6.05	1.55028	10	4.34	0.823695	7.8563
270.142	5.51	1.06142	9.95858	6.12	1.65171	10	6.05	1.55028	10	4.35	0.830412	7.86959
270.288	5.51	1.06142	9.95858	6.12	1.65171	10	6.05	1.55028	10	4.36	0.83716	7.88284
270.329	5.51	1.06142	9.95858	6.16	1.66618	10	6.05	1.55028	10	4.36	0.83716	7.88284
270.604	5.51	1.06142	9.95858	6.16	1.66618	10	6.06	1.55929	10	4.36	0.83716	7.88284
270.733	5.52	1.07595	9.96405	6.16	1.66618	10	6.06	1.55929	10	4.36	0.83716	7.88284
271.045	5.52	1.07595	9.96405	6.16	1.66618	10	6.06	1.55929	10	4.37	0.841105	7.8989
271.054	5.52	1.07595	9.96405	6.16	1.66618	10	6.06	1.55929	10	4.38	0.847918	7.91208
271.07	5.52	1.07595	9.96405	6.16	1.66618	10	6.06	1.55929	10	4.39	0.84911	7.93089
271.097	5.52	1.07595	9.96405	6.16	1.66618	10	6.06	1.55929	10	4.42	0.836203	8.0038
271.166	5.52	1.07595	9.96405	6.16	1.66618	10	6.06	1.55929	10	4.43	0.845994	8.01401
271.199	5.53	1.08825	9.97175	6.16	1.66618	10	6.06	1.55929	10	4.43	0.845994	8.01401
271.487	5.53	1.08825	9.97175	6.16	1.66618	10	6.07	1.56832	10	4.43	0.845994	8.01401
271.698	5.53	1.08825	9.97175	6.16	1.66618	10	6.07	1.56832	10	4.44	0.853024	8.02698
271.918	5.53	1.08825	9.97175	6.16	1.66618	10	6.11	1.58254	10	4.44	0.853024	8.02698
271.981	5.53	1.08825	9.97175	6.16	1.66618	10	6.12	1.59611	10	4.44	0.853024	8.02698
271.983	5.53	1.08825	9.97175	6.16	1.66618	10	6.12	1.59611	10	4.45	0.860084	8.03992
272.353	5.53	1.08825	9.97175	6.16	1.66618	10	6.12	1.59611	10	4.5	0.854455	8.14555
272.421	5.53	1.08825	9.97175	6.16	1.66618	10	6.13	1.6097	10	4.5	0.854455	8.14555
272.485	5.53	1.08825	9.97175	6.16	1.66618	10	6.13	1.6097	10	4.51	0.858986	8.16101
272.486	5.53	1.08825	9.97175	6.16	1.66618	10	6.13	1.6097	10	4.52	0.86082	8.17918
272.573	5.53	1.08825	9.97175	6.16	1.66618	10	6.13	1.6097	10	4.55	0.850338	8.24966
272.694	5.53	1.08825	9.97175	6.16	1.66618	10	6.13	1.6097	10	4.56	0.863191	8.25681
272.754	5.53	1.08825	9.97175	6.17	1.67989	10	6.13	1.6097	10	4.56	0.863191	8.25681
273.126	5.54	1.10059	9.97941	6.17	1.67989	10	6.13	1.6097	10	4.56	0.863191	8.25681
273.388	5.55	1.11971	9.98029	6.17	1.67989	10	6.13	1.6097	10	4.56	0.863191	8.25681
273.446	5.55	1.11971	9.98029	6.17	1.67989	10	6.13	1.6097	10	4.57	0.881491	8.25851
273.74	5.55	1.11971	9.98029	6.18	1.69585	10	6.13	1.6097	10	4.57	0.881491	8.25851
273.77	5.55	1.11971	9.98029	6.19	1.70961	10	6.13	1.6097	10	4.57	0.881491	8.25851
273.993	5.55	1.11971	9.98029	6.19	1.70961	10	6.14	1.62997	10	4.57	0.881491	8.25851
274.401	5.55	1.11971	9.98029	6.2	1.72786	10	6.14	1.62997	10	4.57	0.881491	8.25851
274.64	5.55	1.11971	9.98029	6.2	1.72786	10	6.15	1.64362	10	4.57	0.881491	8.25851
274.675	5.56	1.13435	9.98565	6.2	1.72786	10	6.15	1.64362	10	4.57	0.881491	8.25851
274.853	5.56	1.13435	9.98565	6.2	1.72786	10	6.15	1.64362	10	4.58	0.886276	8.27372
275.255	5.56	1.13435	9.98565	6.21	1.74616	10	6.15	1.64362	10	4.58	0.886276	8.27372
275.637	5.56	1.13435	9.98565	6.21	1.74616	10	6.15	1.64362	10	4.59	0.896506	8.28349
276.008	5.57	1.15128	9.98872	6.21	1.74616	10	6.15	1.64362	10	4.59	0.896506	8.28349
276.011	5.58	1.16598	9.99402	6.21	1.74616	10	6.15	1.64362	10	4.59	0.896506	8.28349
276.201	5.6	1.18865	10	6.21	1.74616	10	6.15	1.64362	10	4.59	0.896506	8.28349
277.035	5.61	1.20116	10	6.21	1.74616	10	6.15	1.64362	10	4.59	0.896506	8.28349
277.112	5.61	1.20116	10	6.21	1.74616	10	6.16	1.66173	10	4.59	0.896506	8.28349
277.171	5.61	1.20116	10	6.21	1.74616	10	6.17	1.67544	10	4.59	0.896506	8.28349
277.399	5.61	1.20116	10	6.22	1.76673	10	6.17	1.67544	10	4.59	0.896506	8.28349
277.502	5.61	1.20116	10	6.22	1.76673	10	6.17	1.67544	10	4.6	0.906763	8.29324
277.719	5.61	1.20116	10	6.22	1.76673	10	6.17	1.67544	10	4.61	0.911635	8.30836
277.873	5.61	1.20116	10	6.22	1.76673	10	6.17	1.67544	10	4.62	0.919243	8.32076
278.191	5.61	1.20116	10	6.22	1.76673	10	6.18	1.69362	10	4.62	0.919243	8.32076
278.194	5.61	1.20116	10	6.22	1.76673	10	6.19	1.70961	10	4.62	0.919243	8.32076
278.597	5.61	1.20116	10	6.22	1.76673	10	6.19	1.70961	10	4.63	0.93499	8.32501
278.624	5.61	1.20116	10	6.23	1.78061	10	6.19	1.70961	10	4.63	0.93499	8.32501
278.739	5.61	1.20116	10	6.23	1.78061	10	6.19	1.70961	10	4.64	0.94265	8.33735
279.616	5.61	1.20116	10	6.23	1.78061	10	6.2	1.72786	10	4.64	0.94265	8.33735
279.639	5.61	1.20116	10	6.23	1.78061	10	6.2	1.72786	10	4.65	0.947636	8.35236
279.953	5.61	1.20116	10	6.24	1.79226	10	6.2	1.72786	10	4.65	0.947636	8.35236
280.005	5.61	1.20116	10	6.25	1.80843	10	6.2	1.72786	10	4.65	0.947636	8.35236
280.364	5.61	1.20116	10	6.25	1.80843	10	6.2	1.72786	10	4.66	0.960757	8.35924
280.547	5.62	1.21369	10	6.25	1.80843	10	6.2	1.72786	10	4.66	0.960757	8.35924
280.873	5.63	1.22397	10	6.25	1.80843	10	6.2	1.72786	10	4.66	0.960757	8.35924
281.279	5.63	1.22397	10	6.25	1.80843	10	6.2	1.72786	10	4.67	0.971203	8.3688
281.643	5.63	1.22397	10	6.26	1.82464	10	6.2	1.72786	10	4.67	0.971203	8.3688
281.714	5.63	1.22397	10	6.26	1.82464	10	6.21	1.74616	10	4.67	0.971203	8.3688
282.044	5.63	1.22397	10	6.26	1.82464	10	6.21	1.74616	10	4.68	0.973573	8.38643
282.184	5.64	1.23655	10	6.26	1.82464	10	6.21	1.74616	10	4.68	0.973573	8.38643
282.208	5.64	1.23655	10	6.26	1.82464	10	6.21	1.74616	10	4.71	0.964883	8.45512
282.313	5.65	1.24688	10	6.26	1.82464	10	6.21	1.74616	10	4.71	0.964883	8.45512
282.604	5.65	1.24688	10	6.26	1.82464	10	6.22	1.75776	10	4.71	0.964883	8.45512
282.733	5.65	1.24688	10	6.26	1.82464	10	6.23	1.77836	10	4.71	0.964883	8.45512
282.869	5.65	1.24688	10	6.27	1.84088	10	6.23	1.77836	10	4.71	0.964883	8.45512
283.585	5.65	1.24688	10	6.27	1.84088	10	6.23	1.77836	10	4.72	0.983478	8.45652
284.162	5.66	1.26632	10	6.27	1.84088	10	6.23	1.77836	10	4.72	0.983478	8.45652
284.282	5.66	1.26632	10	6.28	1.85489	10	6.23	1.77836	10	4.72	0.983478	8.45652
284.304	5.66	1.26632	10	6.28	1.85489	10	6.23	1.77836	10	4.73	0.991404	8.4686
284.566	5.66	1.26632	10	6.28	1.85489	10	6.23	1.77836	10	4.74	1.00203	8.47797
285.02	5.66	1.26632	10	6.28	1.85489	10	6.24	1.79451	10	4.74	1.00203	8.47797
285.545	5.67	1.28353	10	6.28	1.85489	10	6.24	1.79451	10	4.74	1.00203	8.47797
285.749	5.67	1.28353	10	6.29	1.8644	10	6.24	1.79451	10	4.74	1.00203	8.47797
285.826	5.67	1.28353	10	6.29	1.8644	10	6.24	1.79451	10	4.75	1.01269	8.48731
286.173	5.68	1.29621	10	6.29	1.8644	10	6.24	1.79451	10	4.75	1.01269	8.48731
286.386	5.68	1.29621	10	6.3	1.88299	10	6.24	1.79451	10	4.75	1.01269	8.48731
286.463	5.68	1.29621	10	6.3	1.88299	10	6.25	1.81069	10	4.75	1.01269	8.48731
286.562	5.68	1.29621	10	6.31	1.89934	10	6.25	1.81069	10	4.75	1.01269	8.48731
286.624	5.68	1.29621	10	6.32	1.91119	10	6.25	1.81069	10	4.75	1.01269	8.48731
286.791	5.68	1.29621	10	6.32	1.91119	10	6.26	1.82464	10	4.75	1.01269	8.48731
286.818	5.68	1.29621	10	6.32	1.91119	10	6.26	1.82464	10	4.76	1.02337	8.49663
287.142	5.68	1.29621	10	6.32	1.91119	10	6.26	1.82464	10	4.77	1.03408	8.50592
287.319	5.68	1.29621	10	6.33	1.9276	10	6.26	1.82464	10	4.77	1.03408	8.50592
287.849	5.68	1.29621	10	6.33	1.9276	10	6.27	1.84088	10	4.77	1.03408	8.50592
287.952	5.68	1.29621	10	6.34	1.9395	10	6.27	1.84088	10	4.77	1.03408	8.50592
287.953	5.69	1.30435	10	6.34	1.9395	10	6.27	1.84088	10	4.77	1.03408	8.50592
287.953	5.7	1.31024	10	6.34	1.9395	10	6.27	1.84088	10	4.77	1.03408	8.50592
288.01	5.73	1.31445	10	6.34	1.9395	10	6.27	1.84088	10	4.77	1.03408	8.50592
288.107	5.73	1.31445	10	6.35	1.95142	10	6.27	1.84088	10	4.77	1.03408	8.50592
288.165	5.73	1.31445	10	6.35	1.95142	10	6.27	1.84088	10	4.78	1.04749	8.51251
288.417	5.74	1.32725	10	6.35	1.95142	10	6.27	1.84088	10	4.78	1.04749	8.51251
288.497	5.74	1.32725	10	6.35	1.95142	10	6.27	1.84088	10	4.79	1.06362	8.51638
288.745	5.75	1.34234	10	6.35	1.95142	10	6.27	1.84088	10	4.79	1.06362	8.51638
288.955	5.75	1.34234	10	6.35	1.95142	10	6.27	1.84088	10	4.8	1.07441	8.52559
289.133	5.75	1.34234	10	6.35	1.95142	10	6.28	1.85037	10	4.8	1.07441	8.52559
289.138	5.76	1.35291	10	6.35	1.95142	10	6.28	1.85037	10	4.8	1.07441	8.52559
289.491	5.76	1.35291	10	6.35	1.95142	10	6.28	1.85037	10	4.81	1.08792	8.53208
289.495	5.76	1.35291	10	6.36	1.96792	10	6.28	1.85037	10	4.81	1.08792	8.53208
289.615	5.76	1.35291	10	6.36	1.96792	10	6.28	1.85037	10	4.82	1.09339	8.54661
289.667	5.77	1.36125	10	6.36	1.96792	10	6.28	1.85037	10	4.82	1.09339	8.54661
289.756	5.78	1.37868	10	6.36	1.96792	10	6.28	1.85037	10	4.82	1.09339	8.54661
289.786	5.78	1.37868	10	6.36	1.96792	10	6.29	1.86893	10	4.82	1.09339	8.54661
289.948	5.78	1.37868	10	6.36	1.96792	10	6.29	1.86893	10	4.83	1.10964	8.55036
289.958	5.78	1.37868	10	6.36	1.96792	10	6.3	1.88525	10	4.83	1.10964	8.55036
289.959	5.78	1.37868	10	6.36	1.96792	10	6.3	1.88525	10	4.84	1.11248	8.56752
289.987	5.78	1.37868	10	6.36	1.96792	10	6.3	1.88525	10	4.87	1.10528	8.63472
290.046	5.78	1.37868	10	6.36	1.96792	10	6.3	1.88525	10	4.88	1.11362	8.64638
290.051	5.79	1.38706	10	6.36	1.96792	10	6.3	1.88525	10	4.88	1.11362	8.64638
290.066	5.79	1.38706	10	6.36	1.96792	10	6.3	1.88525	10	4.89	1.12996	8.65004
290.066	5.8	1.39319	10	6.36	1.96792	10	6.3	1.88525	10	4.89	1.12996	8.65004
290.088	5.83	1.39817	10	6.36	1.96792	10	6.3	1.88525	10	4.89	1.12996	8.65004
290.106	5.83	1.39817	10	6.36	1.96792	10	6.3	1.88525	10	4.9	1.14367	8.65633
290.127	5.84	1.4157	10	6.36	1.96792	10	6.3	1.88525	10	4.9	1.14367	8.65633
290.36	5.85	1.42648	10	6.36	1.96792	10	6.3	1.88525	10	4.9	1.14367	8.65633
290.632	5.85	1.42648	10	6.37	1.97989	10	6.3	1.88525	10	4.9	1.14367	8.65633
290.645	5.86	1.43729	10	6.37	1.97989	10	6.3	1.88525	10	4.9	1.14367	8.65633
290.733	5.87	1.44585	10	6.37	1.97989	10	6.3	1.88525	10	4.9	1.14367	8.65633
290.739	5.87	1.44585	10	6.38	1.99188	10	6.3	1.88525	10	4.9	1.14367	8.65633
290.742	5.87	1.44585	10	6.38	1.99188	10	6.3	1.88525	10	4.91	1.15475	8.66525
291.068	5.87	1.44585	10	6.38	1.99188	10	6.31	1.89708	10	4.91	1.15475	8.66525
291.17	5.87	1.44585	10	6.39	2.00618	10	6.31	1.89708	10	4.91	1.15475	8.66525
291.476	5.88	1.4567	10	6.39	2.00618	10	6.31	1.89708	10	4.91	1.15475	8.66525
291.737	5.92	1.46875	10	6.39	2.00618	10	6.31	1.89708	10	4.91	1.15475	8.66525
291.838	5.92	1.46875	10	6.39	2.00618	10	6.32	1.90892	10	4.91	1.15475	8.66525
291.864	5.93	1.48871	10	6.39	2.00618	10	6.32	1.90892	10	4.91	1.15475	8.66525
292.015	5.94	1.50419	10	6.39	2.00618	10	6.32	1.90892	10	4.91	1.15475	8.66525
292.079	5.95	1.51971	10	6.39	2.00618	10	6.32	1.90892	10	4.91	1.15475	8.66525
292.108	5.95	1.51971	10	6.39	2.00618	10	6.33	1.92533	10	4.91	1.15475	8.66525
292.224	5.95	1.51971	10	6.4	2.02279	10	6.33	1.92533	10	4.91	1.15475	8.66525
292.236	5.96	1.53073	10	6.4	2.02279	10	6.33	1.92533	10	4.91	1.15475	8.66525
292.236	5.97	1.53727	10	6.4	2.02279	10	6.33	1.92533	10	4.91	1.15475	8.66525
292.297	6	1.54354	10	6.4	2.02279	10	6.33	1.92533	10	4.91	1.15475	8.66525
292.501	6	1.54354	10	6.4	2.02279	10	6.33	1.92533	10	4.92	1.16586	8.67414
292.698	6	1.54354	10	6.41	2.03257	10	6.33	1.92533	10	4.92	1.16586	8.67414
293.025	6	1.54354	10	6.41	2.03257	10	6.34	1.94177	10	4.92	1.16586	8.67414
293.623	6	1.54354	10	6.41	2.03257	10	6.34	1.94177	10	4.93	1.17432	8.68568
293.692	6	1.54354	10	6.41	2.03257	10	6.34	1.94177	10	4.94	1.18016	8.69984
293.692	6	1.54354	10	6.41	2.03257	10	6.34	1.94177	10	4.95	1.18337	8.71663
293.89	6	1.54354	10	6.41	2.03257	10	6.34	1.94177	10	4.98	1.17742	8.78258
293.903	6.01	1.55917	10	6.41	2.03257	10	6.34	1.94177	10	4.98	1.17742	8.78258
293.914	6.02	1.56808	10	6.41	2.03257	10	6.34	1.94177	10	4.98	1.17742	8.78258
294.09	6.06	1.58156	10	6.41	2.03257	10	6.34	1.94177	10	4.98	1.17742	8.78258
294.252	6.06	1.58156	10	6.42	2.04238	10	6.34	1.94177	10	4.98	1.17742	8.78258
294.4	6.06	1.58156	10	6.42	2.04238	10	6.34	1.94177	10	4.99	1.18607	8.79393
294.811	6.06	1.58156	10	6.42	2.04238	10	6.35	1.95369	10	4.99	1.18607	8.79393
294.882	6.06	1.58156	10	6.42	2.04238	10	6.35	1.95369	10	5	1.20263	8.79737
294.972	6.06	1.58156	10	6.42	2.04238	10	6.36	1.96792	10	5	1.20263	8.79737
295.257	6.06	1.58156	10	6.42	2.04238	10	6.36	1.96792	10	5.01	1.21923	8.80077
295.52	6.06	1.58156	10	6.42	2.04238	10	6.36	1.96792	10	5.02	1.23323	8.80677
295.597	6.06	1.58156	10	6.42	2.04238	10	6.37	1.97989	10	5.02	1.23323	8.80677
295.684	6.06	1.58156	10	6.42	2.04238	10	6.37	1.97989	10	5.03	1.2367	8.8233
295.718	6.06	1.58156	10	6.43	2.0522	10	6.37	1.97989	10	5.03	1.2367	8.8233
295.843	6.06	1.58156	10	6.43	2.0522	10	6.37	1.97989	10	5.04	1.24284	8.83716
295.93	6.06	1.58156	10	6.44	2.06434	10	6.37	1.97989	10	5.04	1.24284	8.83716
295.983	6.06	1.58156	10	6.44	2.06434	10	6.38	1.99416	10	5.04	1.24284	8.83716
295.985	6.06	1.58156	10	6.45	2.07421	10	6.38	1.99416	10	5.04	1.24284	8.83716
295.999	6.06	1.58156	10	6.46	2.08183	10	6.38	1.99416	10	5.04	1.24284	8.83716
295.999	6.06	1.58156	10	6.47	2.08718	10	6.38	1.99416	10	5.04	1.24284	8.83716
296.151	6.06	1.58156	10	6.49	2.09115	10	6.38	1.99416	10	5.04	1.24284	8.83716
296.313	6.06	1.58156	10	6.49	2.09115	10	6.38	1.99416	10	5.05	1.25165	8.84835
296.402	6.06	1.58156	10	6.5	2.10114	10	6.38	1.99416	10	5.05	1.25165	8.84835
296.558	6.07	1.59059	10	6.5	2.10114	10	6.38	1.99416	10	5.05	1.25165	8.84835
296.887	6.07	1.59059	10	6.51	2.1157	10	6.38	1.99416	10	5.05	1.25165	8.84835
296.967	6.07	1.59059	10	6.51	2.1157	10	6.38	1.99416	10	5.06	1.26574	8.85426
297.011	6.08	1.60188	10	6.51	2.1157	10	6.38	1.99416	10	5.06	1.26574	8.85426
297.259	6.08	1.60188	10	6.51	2.1157	10	6.38	1.99416	10	5.07	1.27459	8.86541
297.278	6.08	1.60188	10	6.51	2.1157	10	6.38	1.99416	10	5.08	1.28875	8.87125
297.302	6.09	1.61989	10	6.51	2.1157	10	6.38	1.99416	10	5.08	1.28875	8.87125
297.321	6.1	1.63346	10	6.51	2.1157	10	6.38	1.99416	10	5.08	1.28875	8.87125
297.52	6.1	1.63346	10	6.51	2.1157	10	6.39	2.00846	10	5.08	1.28875	8.87125
297.602	6.11	1.65154	10	6.51	2.1157	10	6.39	2.00846	10	5.08	1.28875	8.87125
297.668	6.11	1.65154	10	6.52	2.12801	10	6.39	2.00846	10	5.08	1.28875	8.87125
297.841	6.12	1.66741	10	6.52	2.12801	10	6.39	2.00846	10	5.08	1.28875	8.87125
298.198	6.12	1.66741	10	6.53	2.14034	10	6.39	2.00846	10	5.08	1.28875	8.87125
298.427	6.12	1.66741	10	6.54	2.1527	10	6.39	2.00846	10	5.08	1.28875	8.87125
298.493	6.12	1.66741	10	6.54	2.1527	10	6.4	2.02507	10	5.08	1.28875	8.87125
298.572	6.12	1.66741	10	6.54	2.1527	10	6.41	2.03714	10	5.08	1.28875	8.87125
298.697	6.12	1.66741	10	6.54	2.1527	10	6.41	2.03714	10	5.09	1.30029	8.87971
298.774	6.12	1.66741	10	6.54	2.1527	10	6.42	2.04923	10	5.09	1.30029	8.87971
298.809	6.12	1.66741	10	6.55	2.16508	10	6.42	2.04923	10	5.09	1.30029	8.87971
298.89	6.12	1.66741	10	6.55	2.16508	10	6.43	2.05906	10	5.09	1.30029	8.87971
298.977	6.12	1.66741	10	6.55	2.16508	10	6.43	2.05906	10	5.1	1.30132	8.89868
299.137	6.12	1.66741	10	6.55	2.16508	10	6.43	2.05906	10	5.13	1.30729	8.95271
299.203	6.12	1.66741	10	6.55	2.16508	10	6.44	2.06891	10	5.13	1.30729	8.95271
299.469	6.12	1.66741	10	6.56	2.17521	10	6.44	2.06891	10	5.13	1.30729	8.95271
299.504	6.12	1.66741	10	6.56	2.17521	10	6.44	2.06891	10	5.13	1.30729	8.95271
299.56	6.12	1.66741	10	6.57	2.1922	10	6.44	2.06891	10	5.13	1.30729	8.95271
299.684	6.12	1.66741	10	6.58	2.20238	10	6.44	2.06891	10	5.13	1.30729	8.95271
299.71	6.12	1.66741	10	6.58	2.20238	10	6.44	2.06891	10	5.14	1.31895	8.96105
299.734	6.12	1.66741	10	6.58	2.20238	10	6.44	2.06891	10	5.15	1.33064	8.96936
299.764	6.13	1.67656	10	6.58	2.20238	10	6.44	2.06891	10	5.15	1.33064	8.96936
299.767	6.13	1.67656	10	6.58	2.20238	10	6.45	2.07879	10	5.15	1.33064	8.96936
300.187	6.13	1.67656	10	6.59	2.21714	10	6.45	2.07879	10	5.15	1.33064	8.96936
300.19	6.13	1.67656	10	6.6	2.22507	10	6.45	2.07879	10	5.15	1.33064	8.96936
300.456	6.17	1.69104	10	6.6	2.22507	10	6.45	2.07879	10	5.15	1.33064	8.96936
300.493	6.17	1.69104	10	6.61	2.23303	10	6.45	2.07879	10	5.15	1.33064	8.96936
300.535	6.17	1.69104	10	6.62	2.24786	10	6.45	2.07879	10	5.15	1.33064	8.96936
300.931	6.17	1.69104	10	6.62	2.24786	10	6.46	2.08868	10	5.15	1.33064	8.96936
300.962	6.17	1.69104	10	6.62	2.24786	10	6.47	2.10089	10	5.15	1.33064	8.96936
300.972	6.17	1.69104	10	6.62	2.24786	10	6.48	2.11084	10	5.15	1.33064	8.96936
301.106	6.17	1.69104	10	6.63	2.26272	10	6.48	2.11084	10	5.15	1.33064	8.96936
301.341	6.17	1.69104	10	6.63	2.26272	10	6.49	2.12309	10	5.15	1.33064	8.96936
301.375	6.17	1.69104	10	6.64	2.27303	10	6.49	2.12309	10	5.15	1.33064	8.96936
301.393	6.17	1.69104	10	6.64	2.27303	10	6.5	2.13079	10	5.15	1.33064	8.96936
301.408	6.17	1.69104	10	6.64	2.27303	10	6.51	2.13851	10	5.15	1.33064	8.96936
301.408	6.17	1.69104	10	6.64	2.27303	10	6.52	2.14397	10	5.15	1.33064	8.96936
301.629	6.17	1.69104	10	6.64	2.27303	10	6.54	2.14814	10	5.15	1.33064	8.96936
301.637	6.17	1.69104	10	6.64	2.27303	10	6.54	2.14814	10	5.16	1.33974	8.98026
301.638	6.17	1.69104	10	6.65	2.28108	10	6.54	2.14814	10	5.16	1.33974	8.98026
301.766	6.17	1.69104	10	6.68	2.29165	10	6.54	2.14814	10	5.16	1.33974	8.98026
301.86	6.17	1.69104	10	6.68	2.29165	10	6.55	2.15825	10	5.16	1.33974	8.98026
301.864	6.17	1.69104	10	6.69	2.29979	10	6.55	2.15825	10	5.16	1.33974	8.98026
301.876	6.17	1.69104	10	6.69	2.29979	10	6.55	2.15825	10	5.17	1.34625	8.99375
301.876	6.17	1.69104	10	6.7	2.30569	10	6.55	2.15825	10	5.17	1.34625	8.99375
301.878	6.17	1.69104	10	6.72	2.31074	10	6.55	2.15825	10	5.17	1.34625	8.99375
301.918	6.17	1.69104	10	6.72	2.31074	10	6.55	2.15825	10	5.18	1.35278	9.00722
302.052	6.17	1.69104	10	6.72	2.31074	10	6.55	2.15825	10	5.19	1.36457	9.01543
302.078	6.17	1.69104	10	6.73	2.31898	10	6.55	2.15825	10	5.19	1.36457	9.01543
302.087	6.17	1.69104	10	6.73	2.31898	10	6.55	2.15825	10	5.2	1.37377	9.02623
302.09	6.17	1.69104	10	6.74	2.32951	10	6.55	2.15825	10	5.2	1.37377	9.02623
302.09	6.17	1.69104	10	6.75	2.33554	10	6.55	2.15825	10	5.2	1.37377	9.02623
302.117	6.17	1.69104	10	6.77	2.34088	10	6.55	2.15825	10	5.2	1.37377	9.02623
302.422	6.18	1.70478	10	6.77	2.34088	10	6.55	2.15825	10	5.2	1.37377	9.02623
302.491	6.19	1.71855	10	6.77	2.34088	10	6.55	2.15825	10	5.2	1.37377	9.02623
302.58	6.19	1.71855	10	6.78	2.35376	10	6.55	2.15825	10	5.2	1.37377	9.02623
302.591	6.19	1.71855	10	6.79	2.37572	10	6.55	2.15825	10	5.2	1.37377	9.02623
302.637	6.2	1.73234	10	6.79	2.37572	10	6.55	2.15825	10	5.2	1.37377	9.02623
302.834	6.2	1.73234	10	6.79	2.37572	10	6.56	2.17065	10	5.2	1.37377	9.02623
302.866	6.2	1.73234	10	6.8	2.38412	10	6.56	2.17065	10	5.2	1.37377	9.02623
302.866	6.2	1.73234	10	6.81	2.39028	10	6.56	2.17065	10	5.2	1.37377	9.02623
302.952	6.2	1.73234	10	6.83	2.39592	10	6.56	2.17065	10	5.2	1.37377	9.02623
302.978	6.2	1.73234	10	6.83	2.39592	10	6.56	2.17065	10	5.21	1.383	9.037
302.997	6.2	1.73234	10	6.83	2.39592	10	6.57	2.1808	10	5.21	1.383	9.037
302.997	6.2	1.73234	10	6.84	2.40216	10	6.57	2.1808	10	5.21	1.383	9.037
302.997	6.2	1.73234	10	6.86	2.40799	10	6.57	2.1808	10	5.21	1.383	9.037
303.114	6.2	1.73234	10	6.87	2.41881	10	6.57	2.1808	10	5.21	1.383	9.037
303.169	6.21	1.75064	10	6.87	2.41881	10	6.57	2.1808	10	5.21	1.383	9.037
303.182	6.21	1.75064	10	6.87	2.41881	10	6.58	2.18869	10	5.21	1.383	9.037
303.227	6.21	1.75064	10	6.88	2.42965	10	6.58	2.18869	10	5.21	1.383	9.037
303.244	6.21	1.75064	10	6.89	2.43827	10	6.58	2.18869	10	5.21	1.383	9.037
303.327	6.22	1.76673	10	6.89	2.43827	10	6.58	2.18869	10	5.21	1.383	9.037
303.387	6.22	1.76673	10	6.89	2.43827	10	6.58	2.18869	10	5.22	1.38965	9.05035
303.406	6.22	1.76673	10	6.89	2.43827	10	6.59	2.20344	10	5.22	1.38965	9.05035
303.435	6.22	1.76673	10	6.9	2.44916	10	6.59	2.20344	10	5.22	1.38965	9.05035
303.47	6.22	1.76673	10	6.91	2.45782	10	6.59	2.20344	10	5.22	1.38965	9.05035
303.47	6.22	1.76673	10	6.92	2.46426	10	6.59	2.20344	10	5.22	1.38965	9.05035
303.494	6.22	1.76673	10	6.94	2.4705	10	6.59	2.20344	10	5.22	1.38965	9.05035
303.513	6.22	1.76673	10	6.95	2.47926	10	6.59	2.20344	10	5.22	1.38965	9.05035
303.529	6.22	1.76673	10	6.96	2.49476	10	6.59	2.20344	10	5.22	1.38965	9.05035
303.534	6.22	1.76673	10	6.99	2.50782	10	6.59	2.20344	10	5.22	1.38965	9.05035
303.548	6.22	1.76673	10	7	2.51447	10	6.59	2.20344	10	5.22	1.38965	9.05035
303.667	6.22	1.76673	10	7.02	2.52116	10	6.59	2.20344	10	5.22	1.38965	9.05035
303.727	6.22	1.76673	10	7.03	2.539	10	6.59	2.20344	10	5.22	1.38965	9.05035
303.755	6.22	1.76673	10	7.04	2.54796	10	6.59	2.20344	10	5.22	1.38965	9.05035
303.851	6.22	1.76673	10	7.07	2.56166	10	6.59	2.20344	10	5.22	1.38965	9.05035
304.03	6.22	1.76673	10	7.07	2.56166	10	6.59	2.20344	10	5.26	1.39058	9.12942
304.09	6.22	1.76673	10	7.07	2.56166	10	6.59	2.20344	10	5.27	1.39997	9.14003
304.112	6.22	1.76673	10	7.07	2.56166	10	6.6	2.21822	10	5.27	1.39997	9.14003
304.181	6.22	1.76673	10	7.07	2.56166	10	6.61	2.22846	10	5.27	1.39997	9.14003
304.214	6.22	1.76673	10	7.07	2.56166	10	6.61	2.22846	10	5.28	1.40939	9.15061
304.407	6.23	1.7851	10	7.07	2.56166	10	6.61	2.22846	10	5.28	1.40939	9.15061
304.583	6.23	1.7851	10	7.07	2.56166	10	6.62	2.23644	10	5.28	1.40939	9.15061
304.623	6.23	1.7851	10	7.07	2.56166	10	6.62	2.23644	10	5.29	1.41626	9.16374
304.623	6.23	1.7851	10	7.07	2.56166	10	6.63	2.24216	10	5.29	1.41626	9.16374
304.652	6.23	1.7851	10	7.07	2.56166	10	6.65	2.24688	10	5.29	1.41626	9.16374
304.671	6.23	1.7851	10	7.08	2.5685	10	6.65	2.24688	10	5.29	1.41626	9.16374
304.752	6.23	1.7851	10	7.11	2.58475	10	6.65	2.24688	10	5.29	1.41626	9.16374
304.802	6.23	1.7851	10	7.14	2.59903	10	6.65	2.24688	10	5.29	1.41626	9.16374
304.994	6.23	1.7851	10	7.14	2.59903	10	6.65	2.24688	10	5.3	1.43089	9.16911
305.183	6.23	1.7851	10	7.14	2.59903	10	6.66	2.2595	10	5.3	1.43089	9.16911
305.339	6.23	1.7851	10	7.14	2.59903	10	6.66	2.2595	10	5.3	1.43089	9.16911
305.385	6.23	1.7851	10	7.15	2.61486	10	6.66	2.2595	10	5.3	1.43089	9.16911
305.4	6.23	1.7851	10	7.15	2.61486	10	6.67	2.26533	10	5.3	1.43089	9.16911
305.404	6.23	1.7851	10	7.15	2.61486	10	6.69	2.27028	10	5.31	1.44556	9.17444
305.405	6.23	1.7851	10	7.15	2.61486	10	6.7	2.2762	10	5.31	1.44556	9.17444
305.435	6.23	1.7851	10	7.15	2.61486	10	6.72	2.28135	10	5.31	1.44556	9.17444
305.493	6.23	1.7851	10	7.15	2.61486	10	6.73	2.29186	10	5.31	1.44556	9.17444
305.61	6.23	1.7851	10	7.16	2.63293	10	6.73	2.29186	10	5.31	1.44556	9.17444
305.67	6.23	1.7851	10	7.16	2.63293	10	6.73	2.29186	10	5.32	1.45508	9.18492
305.745	6.23	1.7851	10	7.16	2.63293	10	6.74	2.30014	10	5.32	1.45508	9.18492
305.755	6.23	1.7851	10	7.17	2.65103	10	6.74	2.30014	10	5.32	1.45508	9.18492
305.77	6.23	1.7851	10	7.17	2.65103	10	6.77	2.31163	10	5.32	1.45508	9.18492
305.794	6.23	1.7851	10	7.17	2.65103	10	6.78	2.32	10	5.32	1.45508	9.18492
305.824	6.23	1.7851	10	7.17	2.65103	10	6.81	2.33184	10	5.32	1.45508	9.18492
305.858	6.23	1.7851	10	7.17	2.65103	10	6.81	2.33184	10	5.33	1.46204	9.19796
305.913	6.23	1.7851	10	7.17	2.65103	10	6.82	2.34478	10	5.33	1.46204	9.19796
305.971	6.23	1.7851	10	7.17	2.65103	10	6.82	2.34478	10	5.33	1.46204	9.19796
305.989	6.23	1.7851	10	7.17	2.65103	10	6.83	2.35551	10	5.33	1.46204	9.19796
306.011	6.23	1.7851	10	7.17	2.65103	10	6.84	2.36402	10	5.33	1.46204	9.19796
306.035	6.23	1.7851	10	7.18	2.66695	10	6.84	2.36402	10	5.33	1.46204	9.19796
306.115	6.23	1.7851	10	7.19	2.68291	10	6.84	2.36402	10	5.33	1.46204	9.19796
306.116	6.23	1.7851	10	7.19	2.68291	10	6.85	2.37479	10	5.33	1.46204	9.19796
306.14	6.23	1.7851	10	7.2	2.69445	10	6.85	2.37479	10	5.33	1.46204	9.19796
306.195	6.23	1.7851	10	7.21	2.70379	10	6.85	2.37479	10	5.33	1.46204	9.19796
306.327	6.23	1.7851	10	7.22	2.71982	10	6.85	2.37479	10	5.33	1.46204	9.19796
306.365	6.23	1.7851	10	7.22	2.71982	10	6.86	2.39006	10	5.33	1.46204	9.19796
306.381	6.23	1.7851	10	7.22	2.71982	10	6.87	2.3964	10	5.33	1.46204	9.19796
306.461	6.23	1.7851	10	7.22	2.71982	10	6.89	2.40247	10	5.33	1.46204	9.19796
306.486	6.23	1.7851	10	7.23	2.72921	10	6.89	2.40247	10	5.33	1.46204	9.19796
306.489	6.23	1.7851	10	7.23	2.72921	10	6.9	2.41112	10	5.33	1.46204	9.19796
306.514	6.23	1.7851	10	7.26	2.74421	10	6.9	2.41112	10	5.33	1.46204	9.19796
306.602	6.23	1.7851	10	7.26	2.74421	10	6.93	2.42388	10	5.33	1.46204	9.19796
306.799	6.23	1.7851	10	7.26	2.74421	10	6.94	2.43263	10	5.33	1.46204	9.19796
306.912	6.23	1.7851	10	7.27	2.75812	10	6.94	2.43263	10	5.33	1.46204	9.19796
306.964	6.23	1.7851	10	7.28	2.77205	10	6.94	2.43263	10	5.33	1.46204	9.19796
306.969	6.23	1.7851	10	7.29	2.78379	10	6.94	2.43263	10	5.33	1.46204	9.19796
306.969	6.23	1.7851	10	7.3	2.79334	10	6.94	2.43263	10	5.33	1.46204	9.19796
307.078	6.23	1.7851	10	7.33	2.80882	10	6.94	2.43263	10	5.33	1.46204	9.19796
307.162	6.23	1.7851	10	7.34	2.82288	10	6.94	2.43263	10	5.33	1.46204	9.19796
307.164	6.23	1.7851	10	7.35	2.83918	10	6.94	2.43263	10	5.33	1.46204	9.19796
307.168	6.23	1.7851	10	7.36	2.85108	10	6.94	2.43263	10	5.33	1.46204	9.19796
307.168	6.23	1.7851	10	7.37	2.86078	10	6.94	2.43263	10	5.33	1.46204	9.19796
307.204	6.23	1.7851	10	7.4	2.87673	10	6.94	2.43263	10	5.33	1.46204	9.19796
307.221	6.23	1.7851	10	7.41	2.89094	10	6.94	2.43263	10	5.33	1.46204	9.19796
307.248	6.23	1.7851	10	7.41	2.89094	10	6.95	2.4414	10	5.33	1.46204	9.19796
307.248	6.23	1.7851	10	7.41	2.89094	10	6.96	2.44797	10	5.33	1.46204	9.19796
307.287	6.23	1.7851	10	7.41	2.89094	10	6.98	2.45456	10	5.33	1.46204	9.19796
307.303	6.23	1.7851	10	7.42	2.90297	10	6.98	2.45456	10	5.33	1.46204	9.19796
307.303	6.23	1.7851	10	7.43	2.9128	10	6.98	2.45456	10	5.33	1.46204	9.19796
307.462	6.23	1.7851	10	7.46	2.92917	10	6.98	2.45456	10	5.33	1.46204	9.19796
307.487	6.23	1.7851	10	7.46	2.92917	10	6.99	2.47006	10	5.33	1.46204	9.19796
307.615	6.23	1.7851	10	7.46	2.92917	10	6.99	2.47006	10	5.34	1.47162	9.20838
307.704	6.23	1.7851	10	7.46	2.92917	10	7	2.48779	10	5.34	1.47162	9.20838
307.76	6.23	1.7851	10	7.46	2.92917	10	7	2.48779	10	5.35	1.48639	9.21361
307.76	6.23	1.7851	10	7.46	2.92917	10	7.01	2.4967	10	5.35	1.48639	9.21361
307.97	6.23	1.7851	10	7.46	2.92917	10	7.04	2.51028	10	5.35	1.48639	9.21361
307.985	6.23	1.7851	10	7.46	2.92917	10	7.04	2.51028	10	5.36	1.49343	9.22657
308.243	6.23	1.7851	10	7.46	2.92917	10	7.04	2.51028	10	5.37	1.50825	9.23175
308.27	6.23	1.7851	10	7.46	2.92917	10	7.05	2.51927	10	5.37	1.50825	9.23175
308.27	6.23	1.7851	10	7.46	2.92917	10	7.06	2.52608	10	5.37	1.50825	9.23175
308.293	6.23	1.7851	10	7.46	2.92917	10	7.08	2.53318	10	5.37	1.50825	9.23175
308.396	6.23	1.7851	10	7.46	2.92917	10	7.08	2.53318	10	5.38	1.52052	9.23948
308.428	6.23	1.7851	10	7.46	2.92917	10	7.08	2.53318	10	5.39	1.52504	9.25496
308.438	6.23	1.7851	10	7.46	2.92917	10	7.08	2.53318	10	5.42	1.52339	9.31661
308.445	6.23	1.7851	10	7.46	2.92917	10	7.09	2.54887	10	5.42	1.52339	9.31661
308.45	6.23	1.7851	10	7.47	2.94351	10	7.09	2.54887	10	5.42	1.52339	9.31661
308.542	6.23	1.7851	10	7.48	2.95567	10	7.09	2.54887	10	5.42	1.52339	9.31661
308.544	6.23	1.7851	10	7.49	2.96784	10	7.09	2.54887	10	5.42	1.52339	9.31661
308.544	6.23	1.7851	10	7.5	2.97783	10	7.09	2.54887	10	5.42	1.52339	9.31661
308.61	6.23	1.7851	10	7.53	2.99468	10	7.09	2.54887	10	5.42	1.52339	9.31661
308.805	6.23	1.7851	10	7.53	2.99468	10	7.1	2.56018	10	5.42	1.52339	9.31661
308.846	6.23	1.7851	10	7.53	2.99468	10	7.1	2.56018	10	5.43	1.53063	9.32937
308.888	6.23	1.7851	10	7.54	3.01359	10	7.1	2.56018	10	5.43	1.53063	9.32937
308.938	6.23	1.7851	10	7.55	3.0259	10	7.1	2.56018	10	5.43	1.53063	9.32937
308.942	6.23	1.7851	10	7.55	3.0259	10	7.11	2.57592	10	5.43	1.53063	9.32937
309.242	6.23	1.7851	10	7.56	3.04044	10	7.11	2.57592	10	5.43	1.53063	9.32937
309.301	6.23	1.7851	10	7.57	3.05501	10	7.11	2.57592	10	5.43	1.53063	9.32937
309.401	6.24	1.79676	10	7.57	3.05501	10	7.11	2.57592	10	5.43	1.53063	9.32937
309.423	6.24	1.79676	10	7.57	3.05501	10	7.12	2.58727	10	5.43	1.53063	9.32937
309.758	6.24	1.79676	10	7.57	3.05501	10	7.12	2.58727	10	5.44	1.54046	9.33954
309.814	6.24	1.79676	10	7.57	3.05501	10	7.13	2.59865	10	5.44	1.54046	9.33954
309.877	6.24	1.79676	10	7.57	3.05501	10	7.14	2.61447	10	5.44	1.54046	9.33954
309.979	6.24	1.79676	10	7.57	3.05501	10	7.15	2.62369	10	5.44	1.54046	9.33954
309.979	6.24	1.79676	10	7.57	3.05501	10	7.16	2.63072	10	5.44	1.54046	9.33954
310.085	6.24	1.79676	10	7.57	3.05501	10	7.18	2.63824	10	5.44	1.54046	9.33954
310.099	6.24	1.79676	10	7.57	3.05501	10	7.19	2.64754	10	5.44	1.54046	9.33954
310.112	6.24	1.79676	10	7.57	3.05501	10	7.2	2.66128	10	5.44	1.54046	9.33954
310.113	6.24	1.79676	10	7.57	3.05501	10	7.2	2.66128	10	5.45	1.5452	9.3548
310.18	6.24	1.79676	10	7.57	3.05501	10	7.23	2.6762	10	5.45	1.5452	9.3548
310.196	6.24	1.79676	10	7.57	3.05501	10	7.24	2.68781	10	5.45	1.5452	9.3548
310.196	6.24	1.79676	10	7.57	3.05501	10	7.25	2.69725	10	5.45	1.5452	9.3548
310.288	6.24	1.79676	10	7.57	3.05501	10	7.28	2.71255	10	5.45	1.5452	9.3548
310.372	6.25	1.81294	10	7.57	3.05501	10	7.28	2.71255	10	5.45	1.5452	9.3548
310.466	6.25	1.81294	10	7.57	3.05501	10	7.28	2.71255	10	5.46	1.55252	9.36748
310.768	6.25	1.81294	10	7.57	3.05501	10	7.28	2.71255	10	5.47	1.57012	9.36988
310.849	6.25	1.81294	10	7.57	3.05501	10	7.29	2.73084	10	5.47	1.57012	9.36988
310.921	6.25	1.81294	10	7.57	3.05501	10	7.29	2.73084	10	5.48	1.58262	9.37738
310.984	6.25	1.81294	10	7.57	3.05501	10	7.3	2.74478	10	5.48	1.58262	9.37738
311.061	6.25	1.81294	10	7.57	3.05501	10	7.3	2.74478	10	5.49	1.59001	9.38999
311.114	6.25	1.81294	10	7.58	3.0674	10	7.3	2.74478	10	5.49	1.59001	9.38999
311.284	6.25	1.81294	10	7.58	3.0674	10	7.31	2.75875	10	5.49	1.59001	9.38999
311.403	6.25	1.81294	10	7.58	3.0674	10	7.31	2.75875	10	5.5	1.6	9.4
311.552	6.25	1.81294	10	7.59	3.0798	10	7.31	2.75875	10	5.5	1.6	9.4
311.576	6.25	1.81294	10	7.59	3.0798	10	7.32	2.77714	10	5.5	1.6	9.4
311.599	6.25	1.81294	10	7.63	3.10749	10	7.32	2.77714	10	5.5	1.6	9.4
311.623	6.25	1.81294	10	7.63	3.10749	10	7.32	2.77714	10	5.51	1.60745	9.41255
311.706	6.25	1.81294	10	7.63	3.10749	10	7.33	2.79557	10	5.51	1.60745	9.41255
311.72	6.25	1.81294	10	7.64	3.11779	10	7.33	2.79557	10	5.51	1.60745	9.41255
311.763	6.25	1.81294	10	7.67	3.13557	10	7.33	2.79557	10	5.51	1.60745	9.41255
311.861	6.25	1.81294	10	7.67	3.13557	10	7.34	2.81182	10	5.51	1.60745	9.41255
311.917	6.25	1.81294	10	7.68	3.14595	10	7.34	2.81182	10	5.51	1.60745	9.41255
311.926	6.25	1.81294	10	7.68	3.14595	10	7.34	2.81182	10	5.52	1.61749	9.42251
312.056	6.25	1.81294	10	7.69	3.16077	10	7.34	2.81182	10	5.52	1.61749	9.42251
312.098	6.25	1.81294	10	7.7	3.17341	10	7.34	2.81182	10	5.52	1.61749	9.42251
312.287	6.25	1.81294	10	7.7	3.17341	10	7.34	2.81182	10	5.53	1.62755	9.43245
312.299	6.25	1.81294	10	7.7	3.17341	10	7.34	2.81182	10	5.54	1.63252	9.44748
312.321	6.25	1.81294	10	7.7	3.17341	10	7.34	2.81182	10	5.55	1.63752	9.46248
312.341	6.25	1.81294	10	7.7	3.17341	10	7.35	2.82148	10	5.55	1.63752	9.46248
312.346	6.25	1.81294	10	7.71	3.18166	10	7.35	2.82148	10	5.55	1.63752	9.46248
312.347	6.25	1.81294	10	7.74	3.19991	10	7.35	2.82148	10	5.55	1.63752	9.46248
312.68	6.25	1.81294	10	7.76	3.21001	10	7.35	2.82148	10	5.55	1.63752	9.46248
312.703	6.25	1.81294	10	7.76	3.21001	10	7.36	2.83558	10	5.55	1.63752	9.46248
312.729	6.25	1.81294	10	7.76	3.21001	10	7.36	2.83558	10	5.58	1.63746	9.52254
312.798	6.25	1.81294	10	7.76	3.21001	10	7.36	2.83558	10	5.59	1.64514	9.53486
312.802	6.25	1.81294	10	7.76	3.21001	10	7.37	2.84307	10	5.59	1.64514	9.53486
312.803	6.25	1.81294	10	7.76	3.21001	10	7.4	2.85907	10	5.59	1.64514	9.53486
312.804	6.25	1.81294	10	7.76	3.21001	10	7.42	2.86768	10	5.59	1.64514	9.53486
312.883	6.25	1.81294	10	7.76	3.21001	10	7.43	2.88411	10	5.59	1.64514	9.53486
312.934	6.26	1.82915	10	7.76	3.21001	10	7.43	2.88411	10	5.59	1.64514	9.53486
313.09	6.26	1.82915	10	7.77	3.22279	10	7.43	2.88411	10	5.59	1.64514	9.53486
313.094	6.26	1.82915	10	7.78	3.2334	10	7.43	2.88411	10	5.59	1.64514	9.53486
313.176	6.26	1.82915	10	7.81	3.25216	10	7.43	2.88411	10	5.59	1.64514	9.53486
313.271	6.26	1.82915	10	7.82	3.26285	10	7.43	2.88411	10	5.59	1.64514	9.53486
313.36	6.26	1.82915	10	7.85	3.2819	10	7.43	2.88411	10	5.59	1.64514	9.53486
313.436	6.26	1.82915	10	7.86	3.29925	10	7.43	2.88411	10	5.59	1.64514	9.53486
313.491	6.26	1.82915	10	7.86	3.29925	10	7.44	2.89837	10	5.59	1.64514	9.53486
313.492	6.26	1.82915	10	7.86	3.29925	10	7.45	2.91045	10	5.59	1.64514	9.53486
313.492	6.26	1.82915	10	7.86	3.29925	10	7.46	2.92035	10	5.59	1.64514	9.53486
313.532	6.26	1.82915	10	7.86	3.29925	10	7.49	2.93699	10	5.59	1.64514	9.53486
313.544	6.26	1.82915	10	7.86	3.29925	10	7.5	2.95137	10	5.59	1.64514	9.53486
313.583	6.26	1.82915	10	7.86	3.29925	10	7.51	2.96358	10	5.59	1.64514	9.53486
313.588	6.26	1.82915	10	7.86	3.29925	10	7.52	2.97582	10	5.59	1.64514	9.53486
313.588	6.26	1.82915	10	7.86	3.29925	10	7.53	2.98587	10	5.59	1.64514	9.53486
313.588	6.27	1.84314	10	7.86	3.29925	10	7.53	2.98587	10	5.59	1.64514	9.53486
313.594	6.27	1.84314	10	7.86	3.29925	10	7.56	3.00298	10	5.59	1.64514	9.53486
313.601	6.27	1.84314	10	7.86	3.29925	10	7.56	3.00298	10	5.6	1.65538	9.54462
313.669	6.27	1.84314	10	7.86	3.29925	10	7.57	3.01532	10	5.6	1.65538	9.54462
313.695	6.27	1.84314	10	7.86	3.29925	10	7.58	3.02549	10	5.6	1.65538	9.54462
313.695	6.27	1.84314	10	7.86	3.29925	10	7.58	3.02549	10	5.61	1.66565	9.55435
313.749	6.27	1.84314	10	7.86	3.29925	10	7.58	3.02549	10	5.62	1.67594	9.56406
313.75	6.27	1.84314	10	7.86	3.29925	10	7.61	3.04296	10	5.62	1.67594	9.56406
313.753	6.27	1.84314	10	7.86	3.29925	10	7.62	3.05321	10	5.62	1.67594	9.56406
313.802	6.27	1.84314	10	7.86	3.29925	10	7.65	3.07097	10	5.62	1.67594	9.56406
313.933	6.27	1.84314	10	7.86	3.29925	10	7.65	3.07097	10	5.64	1.689	9.591
313.994	6.28	1.85941	10	7.86	3.29925	10	7.65	3.07097	10	5.64	1.689	9.591
314.083	6.28	1.85941	10	7.86	3.29925	10	7.65	3.07097	10	5.64	1.689	9.591
314.118	6.29	1.87572	10	7.86	3.29925	10	7.65	3.07097	10	5.64	1.689	9.591
314.203	6.29	1.87572	10	7.86	3.29925	10	7.65	3.07097	10	5.65	1.69684	9.60316
314.269	6.29	1.87572	10	7.86	3.29925	10	7.65	3.07097	10	5.66	1.7047	9.6153
314.294	6.29	1.87572	10	7.87	3.31444	10	7.65	3.07097	10	5.66	1.7047	9.6153
314.294	6.29	1.87572	10	7.88	3.32746	10	7.65	3.07097	10	5.66	1.7047	9.6153
314.294	6.29	1.87572	10	7.89	3.33831	10	7.65	3.07097	10	5.66	1.7047	9.6153
314.376	6.29	1.87572	10	7.92	3.35781	10	7.65	3.07097	10	5.66	1.7047	9.6153
314.397	6.29	1.87572	10	7.92	3.35781	10	7.65	3.07097	10	5.67	1.71512	9.62488
314.446	6.29	1.87572	10	7.92	3.35781	10	7.65	3.07097	10	5.68	1.73062	9.62938
314.462	6.29	1.87572	10	7.92	3.35781	10	7.66	3.08568	10	5.68	1.73062	9.62938
314.472	6.29	1.87572	10	7.92	3.35781	10	7.67	3.10042	10	5.68	1.73062	9.62938
314.482	6.29	1.87572	10	7.92	3.35781	10	7.68	3.11299	10	5.68	1.73062	9.62938
314.553	6.3	1.89205	10	7.92	3.35781	10	7.68	3.11299	10	5.68	1.73062	9.62938
314.554	6.3	1.89205	10	7.92	3.35781	10	7.69	3.12558	10	5.68	1.73062	9.62938
314.554	6.3	1.89205	10	7.92	3.35781	10	7.7	3.13601	10	5.68	1.73062	9.62938
314.566	6.3	1.89205	10	7.92	3.35781	10	7.73	3.15429	10	5.68	1.73062	9.62938
314.599	6.31	1.90161	10	7.92	3.35781	10	7.73	3.15429	10	5.68	1.73062	9.62938
314.607	6.31	1.90161	10	7.92	3.35781	10	7.73	3.15429	10	5.69	1.73603	9.64397
314.628	6.31	1.90161	10	7.92	3.35781	10	7.74	3.17356	10	5.69	1.73603	9.64397
314.774	6.31	1.90161	10	7.92	3.35781	10	7.74	3.17356	10	5.72	1.73734	9.70266
314.818	6.31	1.90161	10	7.93	3.36874	10	7.74	3.17356	10	5.72	1.73734	9.70266
314.85	6.31	1.90161	10	7.93	3.36874	10	7.75	3.18628	10	5.72	1.73734	9.70266
314.927	6.31	1.90161	10	7.93	3.36874	10	7.75	3.18628	10	5.73	1.75041	9.70959
314.948	6.31	1.90161	10	7.94	3.37969	10	7.75	3.18628	10	5.73	1.75041	9.70959
315	6.31	1.90161	10	7.94	3.37969	10	7.79	3.21552	10	5.73	1.75041	9.70959
315	6.31	1.90161	10	7.94	3.37969	10	7.79	3.21552	10	5.75	1.79431	9.70569
315.033	6.33	1.94581	10	7.97	3.45236	10	7.82	3.28705	10	5.75	1.79431	9.70569
315.112	6.33	1.94581	10	8	3.47231	10	7.82	3.28705	10	5.75	1.79431	9.70569
315.255	6.33	1.94581	10	8	3.47231	10	7.82	3.28705	10	5.76	1.80242	9.71758
315.268	6.34	1.95772	10	8	3.47231	10	7.82	3.28705	10	5.76	1.80242	9.71758
315.397	6.34	1.95772	10	8.03	3.49248	10	7.82	3.28705	10	5.76	1.80242	9.71758
315.409	6.34	1.95772	10	8.03	3.49248	10	7.82	3.28705	10	5.77	1.80552	9.73448
315.606	6.34	1.95772	10	8.03	3.49248	10	7.82	3.28705	10	5.8	1.81503	9.78497
315.624	6.34	1.95772	10	8.03	3.49248	10	7.82	3.28705	10	5.8	1.81503	9.78497
315.647	6.34	1.95772	10	8.03	3.49248	10	7.82	3.28705	10	5.81	1.82078	9.79922
315.647	6.34	1.95772	10	8.03	3.49248	10	7.82	3.28705	10	5.82	1.82405	9.81595
315.705	6.34	1.95772	10	8.03	3.49248	10	7.82	3.28705	10	5.84	1.82324	9.85676
315.729	6.34	1.95772	10	8.03	3.49248	10	7.82	3.28705	10	5.85	1.82912	9.87088
315.998	6.34	1.95772	10	8.03	3.49248	10	7.82	3.28705	10	5.86	1.84498	9.87502
316	6.34	1.95772	10	8.03	3.49248	10	7.82	3.28705	10	5.87	1.85091	9.88909
316	6.34	1.95772	10	8.03	3.49248	10	7.82	3.28705	10	5.89	1.89527	9.88473
316.045	6.36	2.0022	10	8.05	3.54362	10	7.84	3.33729	10	5.89	1.89527	9.88473
316.065	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	5.89	1.89527	9.88473
316.066	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	5.9	1.89875	9.90125
316.084	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	5.92	1.89836	9.94164
316.09	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	5.93	1.90942	9.95058
316.151	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	5.94	1.91552	9.96448
316.156	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	5.95	1.91918	9.98082
316.193	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	5.97	1.91919	10
316.202	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	5.98	1.93283	10
316.202	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	5.99	1.94403	10
316.221	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	6	1.95278	10
316.291	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	6.01	1.96403	10
316.545	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	6.02	1.97036	10
316.808	6.37	2.01419	10	8.05	3.54362	10	7.84	3.33729	10	6.03	1.97919	10
316.845	6.37	2.01419	10	8.05	3.54362	10	7.85	3.34806	10	6.03	1.97919	10
316.845	6.37	2.01419	10	8.05	3.54362	10	7.85	3.34806	10	6.04	1.9831	10
316.857	6.37	2.01419	10	8.05	3.54362	10	7.85	3.34806	10	6.06	1.98368	10
317	6.37	2.01419	10	8.05	3.54362	10	7.85	3.34806	10	6.07	1.99261	10
317	6.37	2.01419	10	8.05	3.54362	10	7.85	3.34806	10	6.08	2.01631	10
317.044	6.38	2.0377	10	8.06	3.57041	10	7.86	3.37442	10	6.08	2.01631	10
317.068	6.38	2.0377	10	8.07	3.58613	10	7.86	3.37442	10	6.08	2.01631	10
317.082	6.38	2.0377	10	8.07	3.58613	10	7.89	3.39357	10	6.08	2.01631	10
317.115	6.39	2.05435	10	8.07	3.58613	10	7.89	3.39357	10	6.08	2.01631	10
317.117	6.39	2.05435	10	8.07	3.58613	10	7.89	3.39357	10	6.1	2.02692	10
317.137	6.39	2.05435	10	8.07	3.58613	10	7.89	3.39357	10	6.12	2.02786	10
317.149	6.39	2.05435	10	8.07	3.58613	10	7.89	3.39357	10	6.13	2.03694	10
317.174	6.39	2.05435	10	8.07	3.58613	10	7.89	3.39357	10	6.13	2.03694	10
317.225	6.39	2.05435	10	8.07	3.58613	10	7.89	3.39357	10	6.14	2.04361	10
317.535	6.39	2.05435	10	8.07	3.58613	10	7.9	3.41781	10	6.14	2.04361	10
317.623	6.4	2.07334	10	8.07	3.58613	10	7.9	3.41781	10	6.14	2.04361	10
317.705	6.4	2.07334	10	8.07	3.58613	10	7.9	3.41781	10	6.15	2.04787	10
317.705	6.4	2.07334	10	8.07	3.58613	10	7.9	3.41781	10	6.18	2.05355	10
317.726	6.4	2.07334	10	8.07	3.58613	10	7.9	3.41781	10	6.2	2.05512	10
317.75	6.4	2.07334	10	8.07	3.58613	10	7.91	3.43318	10	6.2	2.05512	10
317.75	6.4	2.07334	10	8.07	3.58613	10	7.91	3.43318	10	6.21	2.05959	10
317.794	6.4	2.07334	10	8.07	3.58613	10	7.91	3.43318	10	6.23	2.06142	10
317.884	6.4	2.07334	10	8.07	3.58613	10	7.91	3.43318	10	6.24	2.07558	10
317.902	6.4	2.07334	10	8.08	3.61082	10	7.91	3.43318	10	6.24	2.07558	10
317.903	6.4	2.07334	10	8.08	3.61082	10	7.91	3.43318	10	6.26	2.08718	10
317.918	6.4	2.07334	10	8.08	3.61082	10	7.91	3.43318	10	6.28	2.08934	10
317.949	6.4	2.07334	10	8.09	3.62885	10	7.91	3.43318	10	6.28	2.08934	10
317.991	6.4	2.07334	10	8.09	3.62885	10	7.91	3.43318	10	6.28	2.08934	10
318	6.4	2.07334	10	8.09	3.62885	10	7.91	3.43318	10	6.29	2.09645	10
318	6.4	2.07334	10	8.09	3.62885	10	7.91	3.43318	10	6.37	2.2745	10
318.066	6.55	2.30412	10	8.27	3.99249	10	8.09	3.78862	10	6.37	2.2745	10
318.068	6.55	2.30412	10	8.27	3.99249	10	8.09	3.78862	10	6.37	2.2745	10
318.068	6.55	2.30412	10	8.27	3.99249	10	8.09	3.78862	10	6.38	2.27932	10
318.08	6.55	2.30412	10	8.27	3.99249	10	8.09	3.78862	10	6.4	2.28175	10
318.106	6.55	2.30412	10	8.27	3.99249	10	8.1	3.80233	10	6.4	2.28175	10
318.187	6.55	2.30412	10	8.27	3.99249	10	8.1	3.80233	10	6.41	2.28909	10
318.194	6.55	2.30412	10	8.27	3.99249	10	8.1	3.80233	10	6.42	2.29888	10
318.213	6.55	2.30412	10	8.28	4.01601	10	8.1	3.80233	10	6.42	2.29888	10
318.244	6.55	2.30412	10	8.28	4.01601	10	8.1	3.80233	10	6.43	2.31842	10
318.247	6.55	2.30412	10	8.28	4.01601	10	8.1	3.80233	10	6.44	2.3234	10
318.288	6.55	2.30412	10	8.28	4.01601	10	8.1	3.80233	10	6.46	2.32619	10
318.288	6.55	2.30412	10	8.28	4.01601	10	8.1	3.80233	10	6.47	2.33127	10
318.309	6.55	2.30412	10	8.28	4.01601	10	8.1	3.80233	10	6.49	2.33429	10
318.321	6.55	2.30412	10	8.28	4.01601	10	8.1	3.80233	10	6.5	2.34669	10
318.33	6.55	2.30412	10	8.28	4.01601	10	8.1	3.80233	10	6.51	2.3567	10
318.339	6.55	2.30412	10	8.28	4.01601	10	8.1	3.80233	10	6.52	2.36433	10
318.431	6.55	2.30412	10	8.28	4.01601	10	8.1	3.80233	10	6.53	2.3768	10
318.494	6.55	2.30412	10	8.28	4.01601	10	8.1	3.80233	10	6.56	2.38551	10
318.498	6.55	2.30412	10	8.28	4.01601	10	8.11	3.81373	10	6.56	2.38551	10
318.567	6.55	2.30412	10	8.28	4.01601	10	8.14	3.83414	10	6.56	2.38551	10
318.599	6.55	2.30412	10	8.28	4.01601	10	8.14	3.83414	10	6.57	2.39566	10
318.669	6.55	2.30412	10	8.28	4.01601	10	8.14	3.83414	10	6.61	2.41263	10
318.764	6.55	2.30412	10	8.28	4.01601	10	8.14	3.83414	10	6.62	2.42052	10
318.776	6.55	2.30412	10	8.28	4.01601	10	8.15	3.85262	10	6.62	2.42052	10
318.798	6.55	2.30412	10	8.28	4.01601	10	8.15	3.85262	10	6.63	2.43082	10
318.826	6.56	2.31661	10	8.28	4.01601	10	8.15	3.85262	10	6.63	2.43082	10
318.83	6.56	2.31661	10	8.28	4.01601	10	8.15	3.85262	10	6.66	2.44047	10
318.859	6.57	2.32912	10	8.28	4.01601	10	8.15	3.85262	10	6.66	2.44047	10
318.867	6.57	2.32912	10	8.28	4.01601	10	8.15	3.85262	10	6.67	2.4485	10
318.929	6.57	2.32912	10	8.28	4.01601	10	8.15	3.85262	10	6.68	2.45654	10
318.966	6.57	2.32912	10	8.28	4.01601	10	8.15	3.85262	10	6.71	2.46666	10
318.983	6.57	2.32912	10	8.28	4.01601	10	8.15	3.85262	10	6.72	2.48189	10
319	6.57	2.32912	10	8.28	4.01601	10	8.15	3.85262	10	6.73	2.49242	10
319	6.57	2.32912	10	8.28	4.01601	10	8.15	3.85262	10	6.74	2.51716	10
319.093	6.58	2.35346	10	8.29	4.04431	10	8.16	3.88047	10	6.74	2.51716	10
319.113	6.58	2.35346	10	8.29	4.04431	10	8.16	3.88047	10	6.75	2.52537	10
319.311	6.58	2.35346	10	8.29	4.04431	10	8.16	3.88047	10	6.78	2.53599	10
319.321	6.58	2.35346	10	8.3	4.06562	10	8.16	3.88047	10	6.78	2.53599	10
319.34	6.58	2.35346	10	8.3	4.06562	10	8.16	3.88047	10	6.79	2.54195	10
319.411	6.58	2.35346	10	8.3	4.06562	10	8.16	3.88047	10	6.81	2.54691	10
319.588	6.58	2.35346	10	8.3	4.06562	10	8.16	3.88047	10	6.82	2.56235	10
319.602	6.58	2.35346	10	8.3	4.06562	10	8.16	3.88047	10	6.83	2.57076	10
319.619	6.58	2.35346	10	8.3	4.06562	10	8.16	3.88047	10	6.84	2.5839	10
319.751	6.58	2.35346	10	8.3	4.06562	10	8.16	3.88047	10	6.87	2.5953	10
319.773	6.58	2.35346	10	8.3	4.06562	10	8.17	3.8967	10	6.87	2.5953	10
319.774	6.58	2.35346	10	8.3	4.06562	10	8.18	3.91062	10	6.87	2.5953	10
319.774	6.58	2.35346	10	8.3	4.06562	10	8.19	3.92223	10	6.87	2.5953	10
320.134	6.58	2.35346	10	8.3	4.06562	10	8.22	3.94313	10	6.87	2.5953	10
320.251	6.58	2.35346	10	8.3	4.06562	10	8.22	3.94313	10	6.88	2.60383	10
320.289	6.58	2.35346	10	8.3	4.06562	10	8.22	3.94313	10	6.89	2.61473	10
320.377	6.58	2.35346	10	8.3	4.06562	10	8.22	3.94313	10	6.92	2.62656	10
320.406	6.58	2.35346	10	8.3	4.06562	10	8.22	3.94313	10	6.93	2.63522	10
320.489	6.58	2.35346	10	8.3	4.06562	10	8.22	3.94313	10	6.94	2.64857	10
320.592	6.58	2.35346	10	8.3	4.06562	10	8.23	3.95483	10	6.94	2.64857	10
320.643	6.58	2.35346	10	8.3	4.06562	10	8.23	3.95483	10	6.95	2.66427	10
320.694	6.59	2.3684	10	8.3	4.06562	10	8.23	3.95483	10	6.95	2.66427	10
320.7	6.59	2.3684	10	8.3	4.06562	10	8.23	3.95483	10	6.96	2.67533	10
320.749	6.59	2.3684	10	8.3	4.06562	10	8.23	3.95483	10	6.97	2.68642	10
321.117	6.59	2.3684	10	8.3	4.06562	10	8.26	3.97603	10	6.97	2.68642	10
321.141	6.59	2.3684	10	8.3	4.06562	10	8.26	3.97603	10	6.98	2.69519	10
321.203	6.59	2.3684	10	8.3	4.06562	10	8.26	3.97603	10	7.01	2.70769	10
321.538	6.59	2.3684	10	8.3	4.06562	10	8.26	3.97603	10	7.02	2.73052	10
321.835	6.59	2.3684	10	8.3	4.06562	10	8.27	3.99951	10	7.02	2.73052	10
321.843	6.59	2.3684	10	8.31	4.08225	10	8.27	3.99951	10	7.02	2.73052	10
321.954	6.6	2.37863	10	8.31	4.08225	10	8.27	3.99951	10	7.02	2.73052	10
321.988	6.6	2.37863	10	8.32	4.09654	10	8.27	3.99951	10	7.02	2.73052	10
321.989	6.6	2.37863	10	8.32	4.09654	10	8.27	3.99951	10	7.03	2.73942	10
322.021	6.6	2.37863	10	8.32	4.09654	10	8.27	3.99951	10	7.06	2.75229	10
322.021	6.61	2.38887	10	8.32	4.09654	10	8.27	3.99951	10	7.06	2.75229	10
322.116	6.61	2.38887	10	8.32	4.09654	10	8.27	3.99951	10	7.09	2.76543	10
322.153	6.61	2.38887	10	8.33	4.11561	10	8.27	3.99951	10	7.09	2.76543	10
322.357	6.62	2.40152	10	8.33	4.11561	10	8.27	3.99951	10	7.09	2.76543	10
322.376	6.62	2.40152	10	8.33	4.11561	10	8.28	4.01367	10	7.09	2.76543	10
322.383	6.62	2.40152	10	8.34	4.12759	10	8.28	4.01367	10	7.09	2.76543	10
322.39	6.62	2.40152	10	8.37	4.14944	10	8.28	4.01367	10	7.09	2.76543	10
322.496	6.62	2.40152	10	8.37	4.14944	10	8.29	4.0349	10	7.09	2.76543	10
322.735	6.62	2.40152	10	8.37	4.14944	10	8.29	4.0349	10	7.1	2.77681	10
322.743	6.62	2.40152	10	8.38	4.16863	10	8.29	4.0349	10	7.1	2.77681	10
322.75	6.62	2.40152	10	8.38	4.16863	10	8.3	4.04677	10	7.1	2.77681	10
322.848	6.62	2.40152	10	8.38	4.16863	10	8.33	4.06842	10	7.1	2.77681	10
322.854	6.63	2.41656	10	8.38	4.16863	10	8.33	4.06842	10	7.1	2.77681	10
322.855	6.64	2.42688	10	8.38	4.16863	10	8.33	4.06842	10	7.1	2.77681	10
322.942	6.64	2.42688	10	8.38	4.16863	10	8.33	4.06842	10	7.14	2.79945	10
322.974	6.64	2.42688	10	8.39	4.18549	10	8.33	4.06842	10	7.14	2.79945	10
322.975	6.64	2.42688	10	8.39	4.18549	10	8.33	4.06842	10	7.15	2.80863	10
322.991	6.64	2.42688	10	8.39	4.18549	10	8.33	4.06842	10	7.18	2.82252	10
323.021	6.65	2.44435	10	8.39	4.18549	10	8.33	4.06842	10	7.18	2.82252	10
323.022	6.65	2.44435	10	8.4	4.2	10	8.33	4.06842	10	7.18	2.82252	10
323.027	6.66	2.45472	10	8.4	4.2	10	8.33	4.06842	10	7.18	2.82252	10
323.028	6.66	2.45472	10	8.41	4.21216	10	8.33	4.06842	10	7.18	2.82252	10
323.123	6.66	2.45472	10	8.44	4.23448	10	8.33	4.06842	10	7.18	2.82252	10
323.218	6.66	2.45472	10	8.44	4.23448	10	8.33	4.06842	10	7.19	2.83639	10
323.225	6.67	2.46273	10	8.44	4.23448	10	8.33	4.06842	10	7.19	2.83639	10
323.225	6.68	2.4684	10	8.44	4.23448	10	8.33	4.06842	10	7.19	2.83639	10
323.271	6.7	2.47271	10	8.44	4.23448	10	8.33	4.06842	10	7.19	2.83639	10
323.467	6.7	2.47271	10	8.44	4.23448	10	8.33	4.06842	10	7.2	2.85029	10
323.692	6.7	2.47271	10	8.44	4.23448	10	8.33	4.06842	10	7.21	2.86881	10
323.721	6.7	2.47271	10	8.45	4.24911	10	8.33	4.06842	10	7.21	2.86881	10
323.822	6.7	2.47271	10	8.45	4.24911	10	8.33	4.06842	10	7.22	2.88046	10
323.836	6.7	2.47271	10	8.45	4.24911	10	8.33	4.06842	10	7.23	2.89213	10
323.843	6.7	2.47271	10	8.45	4.24911	10	8.33	4.06842	10	7.24	2.90383	10
323.894	6.71	2.48556	10	8.45	4.24911	10	8.33	4.06842	10	7.24	2.90383	10
323.895	6.71	2.48556	10	8.46	4.26615	10	8.33	4.06842	10	7.24	2.90383	10
323.907	6.71	2.48556	10	8.5	4.30119	10	8.33	4.06842	10	7.24	2.90383	10
323.915	6.72	2.49844	10	8.5	4.30119	10	8.33	4.06842	10	7.24	2.90383	10
323.919	6.72	2.49844	10	8.5	4.30119	10	8.33	4.06842	10	7.25	2.91324	10
323.955	6.72	2.49844	10	8.5	4.30119	10	8.33	4.06842	10	7.28	2.92781	10
324.092	6.72	2.49844	10	8.5	4.30119	10	8.33	4.06842	10	7.29	2.94191	10
324.117	6.72	2.49844	10	8.5	4.30119	10	8.33	4.06842	10	7.3	2.95144	10
324.134	6.72	2.49844	10	8.5	4.30119	10	8.33	4.06842	10	7.33	2.96639	10
324.299	6.72	2.49844	10	8.5	4.30119	10	8.33	4.06842	10	7.34	2.98289	10
324.535	6.72	2.49844	10	8.51	4.31597	10	8.33	4.06842	10	7.34	2.98289	10
324.579	6.73	2.50897	10	8.51	4.31597	10	8.33	4.06842	10	7.34	2.98289	10
324.59	6.73	2.50897	10	8.52	4.32839	10	8.33	4.06842	10	7.34	2.98289	10
324.611	6.73	2.50897	10	8.55	4.35149	10	8.33	4.06842	10	7.34	2.98289	10
324.662	6.73	2.50897	10	8.55	4.35149	10	8.33	4.06842	10	7.35	2.99483	10
324.836	6.73	2.50897	10	8.55	4.35149	10	8.33	4.06842	10	7.36	3.01139	10
324.845	6.73	2.50897	10	8.55	4.35149	10	8.33	4.06842	10	7.37	3.02568	10
324.89	6.73	2.50897	10	8.55	4.35149	10	8.34	4.09448	10	7.37	3.02568	10
324.896	6.73	2.50897	10	8.55	4.35149	10	8.34	4.09448	10	7.38	3.0377	10
324.896	6.73	2.50897	10	8.55	4.35149	10	8.34	4.09448	10	7.39	3.04743	10
324.912	6.73	2.50897	10	8.55	4.35149	10	8.34	4.09448	10	7.42	3.06298	10
324.912	6.73	2.50897	10	8.56	4.36877	10	8.34	4.09448	10	7.42	3.06298	10
324.913	6.74	2.51953	10	8.56	4.36877	10	8.34	4.09448	10	7.42	3.06298	10
324.922	6.74	2.51953	10	8.56	4.36877	10	8.34	4.09448	10	7.43	3.07281	10
324.988	6.74	2.51953	10	8.56	4.36877	10	8.34	4.09448	10	7.46	3.08868	10
325.107	6.74	2.51953	10	8.56	4.36877	10	8.35	4.11355	10	7.46	3.08868	10
325.279	6.75	2.52774	10	8.56	4.36877	10	8.35	4.11355	10	7.46	3.08868	10
325.392	6.75	2.52774	10	8.56	4.36877	10	8.36	4.13266	10	7.46	3.08868	10
325.52	6.76	2.53834	10	8.56	4.36877	10	8.36	4.13266	10	7.46	3.08868	10
325.665	6.76	2.53834	10	8.56	4.36877	10	8.36	4.13266	10	7.47	3.10776	10
325.716	6.76	2.53834	10	8.56	4.36877	10	8.36	4.13266	10	7.48	3.12	10
325.802	6.76	2.53834	10	8.56	4.36877	10	8.36	4.13266	10	7.49	3.13226	10
325.91	6.77	2.5466	10	8.56	4.36877	10	8.36	4.13266	10	7.49	3.13226	10
325.976	6.77	2.5466	10	8.56	4.36877	10	8.37	4.14944	10	7.49	3.13226	10
326.042	6.77	2.5466	10	8.57	4.39566	10	8.37	4.14944	10	7.49	3.13226	10
326.042	6.78	2.55252	10	8.57	4.39566	10	8.37	4.14944	10	7.49	3.13226	10
326.062	6.8	2.55736	10	8.57	4.39566	10	8.37	4.14944	10	7.49	3.13226	10
326.136	6.8	2.55736	10	8.57	4.39566	10	8.38	4.16626	10	7.49	3.13226	10
326.142	6.8	2.55736	10	8.57	4.39566	10	8.39	4.18074	10	7.49	3.13226	10
326.142	6.8	2.55736	10	8.57	4.39566	10	8.4	4.19286	10	7.49	3.13226	10
326.342	6.8	2.55736	10	8.57	4.39566	10	8.43	4.21513	10	7.49	3.13226	10
326.364	6.81	2.56808	10	8.57	4.39566	10	8.43	4.21513	10	7.49	3.13226	10
326.469	6.81	2.56808	10	8.57	4.39566	10	8.43	4.21513	10	7.5	3.15144	10
326.469	6.82	2.57411	10	8.57	4.39566	10	8.43	4.21513	10	7.5	3.15144	10
326.564	6.84	2.5792	10	8.57	4.39566	10	8.43	4.21513	10	7.5	3.15144	10
326.586	6.85	2.58766	10	8.57	4.39566	10	8.43	4.21513	10	7.5	3.15144	10
326.614	6.88	2.59916	10	8.57	4.39566	10	8.43	4.21513	10	7.5	3.15144	10
326.62	6.89	2.60772	10	8.57	4.39566	10	8.43	4.21513	10	7.5	3.15144	10
326.623	6.89	2.60772	10	8.57	4.39566	10	8.43	4.21513	10	7.51	3.16375	10
326.665	6.92	2.61958	10	8.57	4.39566	10	8.43	4.21513	10	7.51	3.16375	10
326.724	6.93	2.62824	10	8.57	4.39566	10	8.43	4.21513	10	7.51	3.16375	10
326.727	6.94	2.63926	10	8.57	4.39566	10	8.43	4.21513	10	7.51	3.16375	10
326.742	6.95	2.65262	10	8.57	4.39566	10	8.43	4.21513	10	7.51	3.16375	10
326.866	6.96	2.66135	10	8.57	4.39566	10	8.43	4.21513	10	7.51	3.16375	10
326.88	6.97	2.67709	10	8.57	4.39566	10	8.43	4.21513	10	7.51	3.16375	10
326.889	6.98	2.68354	10	8.57	4.39566	10	8.43	4.21513	10	7.51	3.16375	10
326.924	7	2.68955	10	8.57	4.39566	10	8.43	4.21513	10	7.51	3.16375	10
326.981	7	2.68955	10	8.57	4.39566	10	8.43	4.21513	10	7.52	3.18069	10
326.989	7	2.68955	10	8.57	4.39566	10	8.43	4.21513	10	7.53	3.19075	10
327.086	7	2.68955	10	8.57	4.39566	10	8.43	4.21513	10	7.57	3.2174	10
327.137	7	2.68955	10	8.57	4.39566	10	8.43	4.21513	10	7.6	3.23422	10
327.149	7.01	2.6984	10	8.57	4.39566	10	8.43	4.21513	10	7.6	3.23422	10
327.193	7.04	2.71121	10	8.57	4.39566	10	8.43	4.21513	10	7.6	3.23422	10
327.198	7.04	2.71121	10	8.57	4.39566	10	8.43	4.21513	10	7.61	3.24446	10
327.272	7.04	2.71121	10	8.57	4.39566	10	8.43	4.21513	10	7.64	3.2616	10
327.275	7.04	2.71121	10	8.57	4.39566	10	8.43	4.21513	10	7.65	3.27421	10
327.341	7.04	2.71121	10	8.57	4.39566	10	8.43	4.21513	10	7.66	3.29143	10
327.415	7.04	2.71121	10	8.58	4.41064	10	8.43	4.21513	10	7.66	3.29143	10
327.59	7.04	2.71121	10	8.59	4.43044	10	8.43	4.21513	10	7.66	3.29143	10
327.593	7.04	2.71121	10	8.63	4.4667	10	8.43	4.21513	10	7.66	3.29143	10
327.61	7.05	2.72016	10	8.63	4.4667	10	8.43	4.21513	10	7.66	3.29143	10
327.61	7.06	2.72683	10	8.63	4.4667	10	8.43	4.21513	10	7.66	3.29143	10
327.623	7.08	2.73332	10	8.63	4.4667	10	8.43	4.21513	10	7.66	3.29143	10
327.676	7.08	2.73332	10	8.63	4.4667	10	8.44	4.23448	10	7.66	3.29143	10
328.119	7.09	2.74927	10	8.63	4.4667	10	8.44	4.23448	10	7.66	3.29143	10
328.242	7.09	2.74927	10	8.63	4.4667	10	8.44	4.23448	10	7.67	3.3041	10
328.287	7.1	2.76526	10	8.63	4.4667	10	8.44	4.23448	10	7.67	3.3041	10
328.352	7.1	2.76526	10	8.63	4.4667	10	8.45	4.24911	10	7.67	3.3041	10
328.471	7.1	2.76526	10	8.63	4.4667	10	8.45	4.24911	10	7.68	3.32826	10
328.487	7.1	2.76526	10	8.63	4.4667	10	8.45	4.24911	10	7.69	3.3525	10
328.487	7.1	2.76526	10	8.63	4.4667	10	8.45	4.24911	10	7.7	3.36295	10
328.53	7.1	2.76526	10	8.63	4.4667	10	8.45	4.24911	10	7.73	3.38062	10
328.541	7.1	2.76526	10	8.63	4.4667	10	8.49	4.28406	10	7.73	3.38062	10
328.555	7.11	2.77896	10	8.63	4.4667	10	8.49	4.28406	10	7.73	3.38062	10
328.592	7.11	2.77896	10	8.63	4.4667	10	8.49	4.28406	10	7.74	3.39576	10
328.606	7.11	2.77896	10	8.63	4.4667	10	8.49	4.28406	10	7.75	3.41555	10
328.615	7.12	2.79038	10	8.63	4.4667	10	8.49	4.28406	10	7.75	3.41555	10
328.632	7.13	2.79952	10	8.63	4.4667	10	8.49	4.28406	10	7.75	3.41555	10
328.632	7.14	2.80636	10	8.63	4.4667	10	8.49	4.28406	10	7.75	3.41555	10
328.707	7.16	2.81323	10	8.63	4.4667	10	8.49	4.28406	10	7.75	3.41555	10
328.864	7.16	2.81323	10	8.63	4.4667	10	8.5	4.30119	10	7.75	3.41555	10
329.014	7.16	2.81323	10	8.63	4.4667	10	8.5	4.30119	10	7.76	3.42613	10
329.044	7.16	2.81323	10	8.63	4.4667	10	8.51	4.31597	10	7.76	3.42613	10
329.097	7.17	2.82706	10	8.63	4.4667	10	8.51	4.31597	10	7.76	3.42613	10
329.103	7.17	2.82706	10	8.63	4.4667	10	8.51	4.31597	10	7.77	3.44136	10
329.183	7.18	2.83862	10	8.63	4.4667	10	8.51	4.31597	10	7.77	3.44136	10
329.194	7.18	2.83862	10	8.63	4.4667	10	8.51	4.31597	10	7.8	3.45949	10
329.267	7.18	2.83862	10	8.63	4.4667	10	8.52	4.33316	10	7.8	3.45949	10
329.269	7.19	2.8502	10	8.63	4.4667	10	8.52	4.33316	10	7.8	3.45949	10
329.269	7.2	2.85949	10	8.63	4.4667	10	8.52	4.33316	10	7.8	3.45949	10
329.301	7.23	2.87373	10	8.63	4.4667	10	8.52	4.33316	10	7.8	3.45949	10
329.313	7.23	2.87373	10	8.63	4.4667	10	8.53	4.34561	10	7.8	3.45949	10
329.448	7.23	2.87373	10	8.63	4.4667	10	8.56	4.36877	10	7.8	3.45949	10
329.502	7.24	2.89001	10	8.63	4.4667	10	8.56	4.36877	10	7.8	3.45949	10
329.503	7.24	2.89001	10	8.63	4.4667	10	8.56	4.36877	10	7.81	3.4702	10
329.605	7.24	2.89001	10	8.63	4.4667	10	8.56	4.36877	10	7.82	3.49015	10
329.706	7.24	2.89001	10	8.63	4.4667	10	8.56	4.36877	10	7.85	3.50863	10
329.727	7.24	2.89001	10	8.63	4.4667	10	8.56	4.36877	10	7.86	3.52636	10
329.77	7.24	2.89001	10	8.63	4.4667	10	8.56	4.36877	10	7.87	3.53952	10
330.169	7.24	2.89001	10	8.63	4.4667	10	8.56	4.36877	10	7.91	3.56927	10
330.219	7.25	2.89943	10	8.63	4.4667	10	8.56	4.36877	10	7.91	3.56927	10
330.274	7.26	2.91346	10	8.63	4.4667	10	8.56	4.36877	10	7.91	3.56927	10
330.274	7.27	2.92062	10	8.63	4.4667	10	8.56	4.36877	10	7.91	3.56927	10
330.31	7.29	2.92813	10	8.63	4.4667	10	8.56	4.36877	10	7.91	3.56927	10
330.33	7.3	2.93995	10	8.63	4.4667	10	8.56	4.36877	10	7.91	3.56927	10
330.33	7.31	2.94951	10	8.63	4.4667	10	8.56	4.36877	10	7.91	3.56927	10
330.384	7.34	2.96457	10	8.63	4.4667	10	8.56	4.36877	10	7.91	3.56927	10
330.42	7.35	2.9765	10	8.63	4.4667	10	8.56	4.36877	10	7.91	3.56927	10
330.429	7.35	2.9765	10	8.63	4.4667	10	8.56	4.36877	10	7.92	3.58484	10
330.431	7.35	2.9765	10	8.63	4.4667	10	8.56	4.36877	10	7.93	3.59813	10
330.431	7.35	2.9765	10	8.63	4.4667	10	8.56	4.36877	10	7.94	3.60913	10
330.688	7.35	2.9765	10	8.63	4.4667	10	8.56	4.36877	10	7.97	3.62844	10
330.692	7.35	2.9765	10	8.63	4.4667	10	8.57	4.3837	10	7.97	3.62844	10
330.712	7.36	2.98617	10	8.63	4.4667	10	8.57	4.3837	10	7.97	3.62844	10
330.734	7.39	3.00162	10	8.63	4.4667	10	8.57	4.3837	10	7.97	3.62844	10
330.814	7.39	3.00162	10	8.63	4.4667	10	8.58	4.40345	10	7.97	3.62844	10
331.171	7.39	3.00162	10	8.63	4.4667	10	8.62	4.43962	10	7.97	3.62844	10
331.28	7.39	3.00162	10	8.63	4.4667	10	8.62	4.43962	10	7.98	3.64876	10
331.538	7.4	3.01138	10	8.63	4.4667	10	8.62	4.43962	10	7.98	3.64876	10
331.541	7.41	3.01888	10	8.63	4.4667	10	8.62	4.43962	10	7.98	3.64876	10
331.542	7.44	3.03473	10	8.63	4.4667	10	8.62	4.43962	10	7.98	3.64876	10
331.637	7.46	3.04317	10	8.63	4.4667	10	8.62	4.43962	10	7.98	3.64876	10
331.928	7.46	3.04317	10	8.63	4.4667	10	8.62	4.43962	10	7.99	3.66219	10
332.367	7.47	3.05989	10	8.63	4.4667	10	8.62	4.43962	10	7.99	3.66219	10
332.369	7.48	3.07437	10	8.63	4.4667	10	8.62	4.43962	10	7.99	3.66219	10
332.419	7.49	3.08433	10	8.63	4.4667	10	8.62	4.43962	10	7.99	3.66219	10
332.459	7.52	3.10077	10	8.63	4.4667	10	8.62	4.43962	10	7.99	3.66219	10
332.625	7.53	3.11989	10	8.63	4.4667	10	8.62	4.43962	10	7.99	3.66219	10
332.82	7.53	3.11989	10	8.64	4.48664	10	8.62	4.43962	10	7.99	3.66219	10
332.902	7.53	3.11989	10	8.64	4.48664	10	8.62	4.43962	10	8	3.68028	10
332.909	7.54	3.13677	10	8.64	4.48664	10	8.62	4.43962	10	8	3.68028	10
332.979	7.54	3.13677	10	8.65	4.50905	10	8.62	4.43962	10	8	3.68028	10
333.073	7.54	3.13677	10	8.65	4.50905	10	8.62	4.43962	10	8.01	3.6984	10
333.074	7.55	3.15369	10	8.65	4.50905	10	8.62	4.43962	10	8.01	3.6984	10
333.075	7.55	3.15369	10	8.66	4.52667	10	8.62	4.43962	10	8.01	3.6984	10
333.084	7.55	3.15369	10	8.71	4.57891	10	8.62	4.43962	10	8.01	3.6984	10
333.552	7.56	3.17065	10	8.71	4.57891	10	8.62	4.43962	10	8.01	3.6984	10
333.555	7.56	3.17065	10	8.71	4.57891	10	8.62	4.43962	10	8.02	3.71424	10
333.577	7.57	3.18764	10	8.71	4.57891	10	8.62	4.43962	10	8.02	3.71424	10
333.605	7.58	3.20238	10	8.71	4.57891	10	8.62	4.43962	10	8.02	3.71424	10
333.632	7.59	3.21714	10	8.71	4.57891	10	8.62	4.43962	10	8.02	3.71424	10
333.633	7.6	3.22965	10	8.71	4.57891	10	8.62	4.43962	10	8.02	3.71424	10
333.633	7.6	3.22965	10	8.71	4.57891	10	8.62	4.43962	10	8.03	3.72778	10
333.633	7.6	3.22965	10	8.71	4.57891	10	8.62	4.43962	10	8.04	3.73902	10
333.635	7.6	3.22965	10	8.71	4.57891	10	8.62	4.43962	10	8.07	3.75896	10
333.636	7.61	3.23989	10	8.71	4.57891	10	8.62	4.43962	10	8.07	3.75896	10
333.823	7.64	3.25703	10	8.71	4.57891	10	8.62	4.43962	10	8.07	3.75896	10
333.831	7.65	3.2765	10	8.71	4.57891	10	8.62	4.43962	10	8.07	3.75896	10
333.884	7.65	3.2765	10	8.71	4.57891	10	8.62	4.43962	10	8.08	3.78423	10
333.896	7.66	3.29601	10	8.71	4.57891	10	8.62	4.43962	10	8.08	3.78423	10
333.943	7.66	3.29601	10	8.71	4.57891	10	8.62	4.43962	10	8.09	3.80026	10
333.944	7.66	3.29601	10	8.71	4.57891	10	8.62	4.43962	10	8.1	3.81398	10
333.944	7.66	3.29601	10	8.71	4.57891	10	8.62	4.43962	10	8.11	3.82539	10
333.95	7.66	3.29601	10	8.71	4.57891	10	8.62	4.43962	10	8.14	3.84577	10
333.968	7.66	3.29601	10	8.71	4.57891	10	8.62	4.43962	10	8.15	3.85727	10
334.008	7.67	3.31097	10	8.71	4.57891	10	8.62	4.43962	10	8.15	3.85727	10
334.013	7.67	3.31097	10	8.71	4.57891	10	8.62	4.43962	10	8.16	3.88047	10
334.013	7.68	3.32367	10	8.71	4.57891	10	8.62	4.43962	10	8.16	3.88047	10
334.013	7.69	3.3341	10	8.71	4.57891	10	8.62	4.43962	10	8.16	3.88047	10
334.205	7.72	3.35175	10	8.71	4.57891	10	8.62	4.43962	10	8.16	3.88047	10
334.329	7.72	3.35175	10	8.71	4.57891	10	8.62	4.43962	10	8.19	3.90119	10
334.485	7.73	3.36685	10	8.71	4.57891	10	8.62	4.43962	10	8.19	3.90119	10
334.485	7.74	3.37968	10	8.71	4.57891	10	8.62	4.43962	10	8.19	3.90119	10
334.558	7.78	3.40832	10	8.71	4.57891	10	8.62	4.43962	10	8.19	3.90119	10
334.625	7.78	3.40832	10	8.72	4.59913	10	8.62	4.43962	10	8.19	3.90119	10
334.686	7.79	3.42355	10	8.72	4.59913	10	8.62	4.43962	10	8.19	3.90119	10
334.694	7.79	3.42355	10	8.73	4.61696	10	8.62	4.43962	10	8.19	3.90119	10
334.701	7.8	3.4434	10	8.73	4.61696	10	8.62	4.43962	10	8.19	3.90119	10
334.701	7.8	3.4434	10	8.74	4.6324	10	8.62	4.43962	10	8.19	3.90119	10
334.785	7.8	3.4434	10	8.78	4.67006	10	8.62	4.43962	10	8.19	3.90119	10
334.844	7.8	3.4434	10	8.78	4.67006	10	8.62	4.43962	10	8.2	3.91748	10
335.102	7.81	3.45639	10	8.78	4.67006	10	8.62	4.43962	10	8.2	3.91748	10
335.121	7.82	3.47631	10	8.78	4.67006	10	8.62	4.43962	10	8.2	3.91748	10
335.162	7.83	3.48937	10	8.78	4.67006	10	8.62	4.43962	10	8.2	3.91748	10
335.222	7.84	3.50244	10	8.78	4.67006	10	8.62	4.43962	10	8.2	3.91748	10
335.229	7.85	3.51324	10	8.78	4.67006	10	8.62	4.43962	10	8.2	3.91748	10
335.279	7.88	3.53194	10	8.78	4.67006	10	8.62	4.43962	10	8.2	3.91748	10
335.321	7.88	3.53194	10	8.79	4.69294	10	8.62	4.43962	10	8.2	3.91748	10
335.735	7.92	3.56184	10	8.79	4.69294	10	8.62	4.43962	10	8.2	3.91748	10
335.887	7.92	3.56184	10	8.8	4.71344	10	8.62	4.43962	10	8.2	3.91748	10
335.903	7.92	3.56184	10	8.8	4.71344	10	8.62	4.43962	10	8.21	3.9338	10
335.907	7.92	3.56184	10	8.81	4.73889	10	8.62	4.43962	10	8.21	3.9338	10
335.968	7.92	3.56184	10	8.81	4.73889	10	8.62	4.43962	10	8.22	3.95249	10
335.994	7.93	3.5797	10	8.81	4.73889	10	8.62	4.43962	10	8.22	3.95249	10
336.36	7.93	3.5797	10	8.81	4.73889	10	8.62	4.43962	10	8.23	3.97123	10
336.368	7.93	3.5797	10	8.81	4.73889	10	8.62	4.43962	10	8.24	3.98766	10
336.369	7.93	3.5797	10	8.81	4.73889	10	8.62	4.43962	10	8.25	4.00177	10
336.491	7.93	3.5797	10	8.81	4.73889	10	8.62	4.43962	10	8.29	4.0349	10
336.493	7.95	3.62941	10	8.81	4.73889	10	8.62	4.43962	10	8.29	4.0349	10
336.5	7.96	3.64278	10	8.81	4.73889	10	8.62	4.43962	10	8.29	4.0349	10
336.53	7.96	3.64278	10	8.81	4.73889	10	8.63	4.46189	10	8.29	4.0349	10
336.628	7.96	3.64278	10	8.81	4.73889	10	8.63	4.46189	10	8.3	4.04912	10
336.719	7.96	3.64278	10	8.81	4.73889	10	8.63	4.46189	10	8.34	4.08272	10
336.732	7.96	3.64278	10	8.81	4.73889	10	8.63	4.46189	10	8.35	4.10177	10
336.748	7.96	3.64278	10	8.81	4.73889	10	8.63	4.46189	10	8.36	4.11849	10
336.748	7.96	3.64278	10	8.81	4.73889	10	8.63	4.46189	10	8.37	4.13289	10
336.748	7.96	3.64278	10	8.81	4.73889	10	8.63	4.46189	10	8.38	4.14496	10
336.792	7.96	3.64278	10	8.81	4.73889	10	8.63	4.46189	10	8.41	4.16714	10
336.88	7.96	3.64278	10	8.82	4.7669	10	8.63	4.46189	10	8.41	4.16714	10
336.923	7.97	3.65386	10	8.82	4.7669	10	8.63	4.46189	10	8.41	4.16714	10
336.924	7.98	3.66959	10	8.82	4.7669	10	8.63	4.46189	10	8.41	4.16714	10
337.046	7.99	3.69467	10	8.82	4.7669	10	8.63	4.46189	10	8.41	4.16714	10
337.142	7.99	3.69467	10	8.82	4.7669	10	8.64	4.48905	10	8.41	4.16714	10
337.15	7.99	3.69467	10	8.82	4.7669	10	8.64	4.48905	10	8.42	4.19346	10
337.161	8.02	3.71424	10	8.82	4.7669	10	8.64	4.48905	10	8.42	4.19346	10
337.412	8.03	3.7301	10	8.82	4.7669	10	8.64	4.48905	10	8.42	4.19346	10
337.433	8.03	3.7301	10	8.82	4.7669	10	8.65	4.50905	10	8.42	4.19346	10
337.511	8.03	3.7301	10	8.82	4.7669	10	8.65	4.50905	10	8.43	4.21039	10
337.81	8.04	3.74833	10	8.82	4.7669	10	8.65	4.50905	10	8.43	4.21039	10
337.851	8.04	3.74833	10	8.83	4.78759	10	8.65	4.50905	10	8.43	4.21039	10
337.852	8.04	3.74833	10	8.83	4.78759	10	8.66	4.52667	10	8.43	4.21039	10
337.917	8.04	3.74833	10	8.83	4.78759	10	8.71	4.57891	10	8.43	4.21039	10
337.918	8.04	3.74833	10	8.84	4.80585	10	8.71	4.57891	10	8.43	4.21039	10
337.985	8.04	3.74833	10	8.89	4.86037	10	8.71	4.57891	10	8.43	4.21039	10
337.996	8.05	3.76427	10	8.89	4.86037	10	8.71	4.57891	10	8.43	4.21039	10
338.016	8.1	3.80931	10	8.89	4.86037	10	8.71	4.57891	10	8.43	4.21039	10
338.043	8.1	3.80931	10	8.9	4.87881	10	8.71	4.57891	10	8.43	4.21039	10
338.044	8.11	3.82072	10	8.9	4.87881	10	8.71	4.57891	10	8.43	4.21039	10
338.098	8.14	3.84112	10	8.9	4.87881	10	8.71	4.57891	10	8.43	4.21039	10
338.113	8.15	3.85727	10	8.9	4.87881	10	8.71	4.57891	10	8.43	4.21039	10
338.113	8.16	3.87113	10	8.9	4.87881	10	8.71	4.57891	10	8.43	4.21039	10
338.113	8.17	3.88268	10	8.9	4.87881	10	8.71	4.57891	10	8.43	4.21039	10
338.126	8.2	3.90349	10	8.9	4.87881	10	8.71	4.57891	10	8.43	4.21039	10
338.133	8.2	3.90349	10	8.9	4.87881	10	8.72	4.59913	10	8.43	4.21039	10
338.189	8.2	3.90349	10	8.95	4.93409	10	8.72	4.59913	10	8.43	4.21039	10
338.239	8.2	3.90349	10	8.95	4.93409	10	8.72	4.59913	10	8.44	4.22498	10
338.253	8.2	3.90349	10	8.95	4.93409	10	8.73	4.61696	10	8.44	4.22498	10
338.253	8.2	3.90349	10	8.95	4.93409	10	8.74	4.6324	10	8.44	4.22498	10
338.324	8.2	3.90349	10	8.95	4.93409	10	8.78	4.67006	10	8.44	4.22498	10
338.375	8.2	3.90349	10	8.95	4.93409	10	8.78	4.67006	10	8.48	4.25986	10
338.617	8.2	3.90349	10	8.95	4.93409	10	8.78	4.67006	10	8.49	4.27456	10
338.626	8.2	3.90349	10	8.95	4.93409	10	8.78	4.67006	10	8.5	4.28693	10
338.723	8.2	3.90349	10	8.95	4.93409	10	8.78	4.67006	10	8.53	4.30992	10
338.77	8.2	3.90349	10	8.96	4.95271	10	8.78	4.67006	10	8.53	4.30992	10
339.078	8.2	3.90349	10	9.01	5.00876	10	8.78	4.67006	10	8.53	4.30992	10
339.078	8.2	3.90349	10	9.02	5.03257	10	8.78	4.67006	10	8.53	4.30992	10
339.137	8.2	3.90349	10	9.09	5.12996	10	8.78	4.67006	10	8.53	4.30992	10
339.28	8.21	3.91746	10	9.09	5.12996	10	8.78	4.67006	10	8.53	4.30992	10
339.692	8.21	3.91746	10	9.1	5.15665	10	8.78	4.67006	10	8.53	4.30992	10
340.615	8.22	3.93846	10	9.1	5.15665	10	8.78	4.67006	10	8.53	4.30992	10
340.63	8.23	3.95015	10	9.1	5.15665	10	8.78	4.67006	10	8.53	4.30992	10
340.679	8.24	3.97592	10	9.1	5.15665	10	8.78	4.67006	10	8.53	4.30992	10
340.827	8.25	3.99001	10	9.1	5.15665	10	8.78	4.67006	10	8.53	4.30992	10
340.873	8.28	4.01132	10	9.1	5.15665	10	8.78	4.67006	10	8.53	4.30992	10
340.875	8.29	4.02316	10	9.1	5.15665	10	8.78	4.67006	10	8.53	4.30992	10
341.025	8.32	4.04477	10	9.1	5.15665	10	8.78	4.67006	10	8.53	4.30992	10
341.41	8.32	4.04477	10	9.1	5.15665	10	8.78	4.67006	10	8.54	4.33187	10
341.598	8.32	4.04477	10	9.1	5.15665	10	8.78	4.67006	10	8.55	4.35149	10
341.659	8.32	4.04477	10	9.1	5.15665	10	8.79	4.69294	10	8.55	4.35149	10
341.933	8.33	4.06373	10	9.1	5.15665	10	8.79	4.69294	10	8.55	4.35149	10
341.966	8.33	4.06373	10	9.1	5.15665	10	8.8	4.71344	10	8.55	4.35149	10
342.01	8.33	4.06373	10	9.1	5.15665	10	8.81	4.73153	10	8.55	4.35149	10
342.228	8.33	4.06373	10	9.1	5.15665	10	8.86	4.78564	10	8.55	4.35149	10
342.281	8.34	4.08038	10	9.1	5.15665	10	8.86	4.78564	10	8.55	4.35149	10
342.285	8.35	4.09471	10	9.1	5.15665	10	8.86	4.78564	10	8.55	4.35149	10
342.285	8.36	4.10672	10	9.1	5.15665	10	8.86	4.78564	10	8.55	4.35149	10
342.795	8.39	4.12879	10	9.1	5.15665	10	8.86	4.78564	10	8.55	4.35149	10
343.023	8.39	4.12879	10	9.11	5.18344	10	8.86	4.78564	10	8.55	4.35149	10
343.383	8.39	4.12879	10	9.11	5.18344	10	8.86	4.78564	10	8.56	4.37116	10
343.427	8.4	4.15265	10	9.11	5.18344	10	8.86	4.78564	10	8.56	4.37116	10
343.655	8.4	4.15265	10	9.13	5.2373	10	8.86	4.78564	10	8.56	4.37116	10
343.699	8.4	4.15265	10	9.13	5.2373	10	8.86	4.78564	10	8.57	4.38848	10
343.703	8.4	4.15265	10	9.13	5.2373	10	8.86	4.78564	10	8.58	4.40345	10
343.703	8.4	4.15265	10	9.13	5.2373	10	8.86	4.78564	10	8.59	4.41605	10
343.766	8.4	4.15265	10	9.13	5.2373	10	8.86	4.78564	10	8.62	4.43962	10
343.8	8.4	4.15265	10	9.13	5.2373	10	8.87	4.80637	10	8.62	4.43962	10
343.873	8.4	4.15265	10	9.13	5.2373	10	8.88	4.82468	10	8.62	4.43962	10
343.891	8.4	4.15265	10	9.13	5.2373	10	8.88	4.82468	10	8.63	4.4667	10
343.893	8.4	4.15265	10	9.13	5.2373	10	8.89	4.84304	10	8.63	4.4667	10
343.936	8.4	4.15265	10	9.13	5.2373	10	8.94	4.89817	10	8.63	4.4667	10
344.65	8.4	4.15265	10	9.13	5.2373	10	8.99	4.95393	10	8.63	4.4667	10
344.939	8.41	4.17894	10	9.13	5.2373	10	8.99	4.95393	10	8.63	4.4667	10
345.232	8.41	4.17894	10	9.14	5.26438	10	8.99	4.95393	10	8.63	4.4667	10
345.385	8.42	4.1982	10	9.14	5.26438	10	8.99	4.95393	10	8.63	4.4667	10
345.532	8.42	4.1982	10	9.15	5.28898	10	8.99	4.95393	10	8.63	4.4667	10
345.613	8.42	4.1982	10	9.17	5.33841	10	8.99	4.95393	10	8.63	4.4667	10
345.621	8.42	4.1982	10	9.18	5.36063	10	8.99	4.95393	10	8.63	4.4667	10
345.621	8.42	4.1982	10	9.19	5.38029	10	8.99	4.95393	10	8.63	4.4667	10
345.982	8.42	4.1982	10	9.24	5.43968	10	8.99	4.95393	10	8.63	4.4667	10
346.002	8.43	4.21513	10	9.24	5.43968	10	8.99	4.95393	10	8.63	4.4667	10
346.003	8.44	4.22973	10	9.24	5.43968	10	8.99	4.95393	10	8.63	4.4667	10
346.003	8.45	4.24197	10	9.24	5.43968	10	8.99	4.95393	10	8.63	4.4667	10
346.283	8.48	4.2646	10	9.24	5.43968	10	8.99	4.95393	10	8.63	4.4667	10
346.296	8.49	4.28169	10	9.24	5.43968	10	8.99	4.95393	10	8.63	4.4667	10
346.397	8.49	4.28169	10	9.25	5.46483	10	8.99	4.95393	10	8.63	4.4667	10
346.427	8.49	4.28169	10	9.27	5.51007	10	8.99	4.95393	10	8.63	4.4667	10
346.443	8.49	4.28169	10	9.28	5.53279	10	8.99	4.95393	10	8.63	4.4667	10
346.444	8.49	4.28169	10	9.3	5.57307	10	8.99	4.95393	10	8.63	4.4667	10
346.445	8.49	4.28169	10	9.31	5.59329	10	8.99	4.95393	10	8.63	4.4667	10
346.611	8.49	4.28169	10	9.46	5.77918	10	8.99	4.95393	10	8.63	4.4667	10
346.65	8.49	4.28169	10	9.46	5.77918	10	9	4.98005	10	8.63	4.4667	10
346.823	8.49	4.28169	10	9.46	5.77918	10	9.01	5.00626	10	8.63	4.4667	10
347.051	8.49	4.28169	10	9.46	5.77918	10	9.03	5.05897	10	8.63	4.4667	10
347.312	8.5	4.30119	10	9.46	5.77918	10	9.03	5.05897	10	8.63	4.4667	10
347.911	8.5	4.30119	10	9.46	5.77918	10	9.03	5.05897	10	8.64	4.48905	10
348.039	8.5	4.30119	10	9.46	5.77918	10	9.04	5.08546	10	8.64	4.48905	10
348.039	8.5	4.30119	10	9.46	5.77918	10	9.05	5.10951	10	8.64	4.48905	10
348.104	8.5	4.30119	10	9.46	5.77918	10	9.12	5.20776	10	8.64	4.48905	10
348.204	8.51	4.31597	10	9.46	5.77918	10	9.12	5.20776	10	8.64	4.48905	10
348.254	8.55	4.35149	10	9.46	5.77918	10	9.12	5.20776	10	8.64	4.48905	10
348.706	8.55	4.35149	10	9.46	5.77918	10	9.13	5.23473	10	8.64	4.48905	10
348.825	8.55	4.35149	10	9.46	5.77918	10	9.13	5.23473	10	8.65	4.50905	10
348.882	8.55	4.35149	10	9.46	5.77918	10	9.13	5.23473	10	8.66	4.52909	10
348.933	8.56	4.36877	10	9.46	5.77918	10	9.13	5.23473	10	8.66	4.52909	10
348.945	8.56	4.36877	10	9.46	5.77918	10	9.13	5.23473	10	8.67	4.54676	10
348.945	8.56	4.36877	10	9.46	5.77918	10	9.13	5.23473	10	8.68	4.56204	10
349.032	8.56	4.36877	10	9.46	5.77918	10	9.13	5.23473	10	8.72	4.59913	10
349.49	8.56	4.36877	10	9.46	5.77918	10	9.15	5.2838	10	8.72	4.59913	10
349.719	8.56	4.36877	10	9.46	5.77918	10	9.15	5.2838	10	8.73	4.6267	10
349.72	8.56	4.36877	10	9.46	5.77918	10	9.15	5.2838	10	8.79	4.69782	10
349.752	8.56	4.36877	10	9.46	5.77918	10	9.15	5.2838	10	8.79	4.69782	10
349.853	8.56	4.36877	10	9.46	5.77918	10	9.16	5.30845	10	8.79	4.69782	10
349.879	8.56	4.36877	10	9.46	5.77918	10	9.18	5.35278	10	8.79	4.69782	10
349.894	8.56	4.36877	10	9.46	5.77918	10	9.19	5.37504	10	8.79	4.69782	10
349.896	8.56	4.36877	10	9.46	5.77918	10	9.21	5.41449	10	8.79	4.69782	10
349.897	8.56	4.36877	10	9.46	5.77918	10	9.22	5.43429	10	8.79	4.69782	10
349.994	8.56	4.36877	10	9.46	5.77918	10	9.37	5.61592	10	8.79	4.69782	10
350.127	8.57	4.3837	10	9.46	5.77918	10	9.37	5.61592	10	8.79	4.69782	10
350.213	8.61	4.41979	10	9.46	5.77918	10	9.37	5.61592	10	8.79	4.69782	10
350.464	8.61	4.41979	10	9.46	5.77918	10	9.38	5.6416	10	8.79	4.69782	10
350.471	8.61	4.41979	10	9.46	5.77918	10	9.39	5.66469	10	8.79	4.69782	10
350.471	8.61	4.41979	10	9.46	5.77918	10	9.4	5.68516	10	8.79	4.69782	10
350.817	8.61	4.41979	10	9.46	5.77918	10	9.45	5.74764	10	8.79	4.69782	10
351.209	8.61	4.41979	10	9.47	5.81089	10	9.45	5.74764	10	8.79	4.69782	10
351.239	8.61	4.41979	10	9.47	5.81089	10	9.45	5.74764	10	8.8	4.71588	10
351.356	8.61	4.41979	10	9.47	5.81089	10	9.45	5.74764	10	8.85	4.76987	10
351.627	8.61	4.41979	10	9.47	5.81089	10	9.46	5.77918	10	8.85	4.76987	10
353.477	8.62	4.43962	10	9.47	5.81089	10	9.46	5.77918	10	8.85	4.76987	10
353.605	8.62	4.43962	10	9.47	5.81089	10	9.46	5.77918	10	8.86	4.79055	10
354.124	8.62	4.43962	10	9.47	5.81089	10	9.46	5.77918	10	8.87	4.81376	10
354.642	8.62	4.43962	10	9.47	5.81089	10	9.46	5.77918	10	8.88	4.8395	10
354.963	8.63	4.46189	10	9.47	5.81089	10	9.46	5.77918	10	8.88	4.8395	10
354.988	8.63	4.46189	10	9.48	5.83725	10	9.46	5.77918	10	8.88	4.8395	10
355.079	8.63	4.46189	10	9.48	5.83725	10	9.46	5.77918	10	8.89	4.85789	10
355.667	8.63	4.46189	10	9.48	5.83725	10	9.46	5.77918	10	8.94	4.91304	10
355.697	8.64	4.48183	10	9.48	5.83725	10	9.46	5.77918	10	8.94	4.91304	10
355.729	8.64	4.48183	10	9.48	5.83725	10	9.46	5.77918	10	8.95	4.93409	10
355.736	8.65	4.4994	10	9.48	5.83725	10	9.46	5.77918	10	8.95	4.93409	10
355.737	8.66	4.51459	10	9.48	5.83725	10	9.46	5.77918	10	8.95	4.93409	10
355.767	8.7	4.55151	10	9.48	5.83725	10	9.46	5.77918	10	8.95	4.93409	10
355.768	8.7	4.55151	10	9.48	5.83725	10	9.46	5.77918	10	8.96	4.95271	10
356.654	8.7	4.55151	10	9.48	5.83725	10	9.46	5.77918	10	9.01	5.00876	10
356.849	8.7	4.55151	10	9.55	5.94618	10	9.46	5.77918	10	9.01	5.00876	10
356.857	8.71	4.57165	10	9.55	5.94618	10	9.46	5.77918	10	9.01	5.00876	10
356.869	8.71	4.57165	10	9.55	5.94618	10	9.46	5.77918	10	9.02	5.03508	10
356.916	8.71	4.57165	10	9.55	5.94618	10	9.46	5.77918	10	9.03	5.06149	10
357.073	8.71	4.57165	10	9.55	5.94618	10	9.46	5.77918	10	9.04	5.08799	10
357.073	8.72	4.58943	10	9.55	5.94618	10	9.46	5.77918	10	9.04	5.08799	10
357.307	8.77	4.6424	10	9.55	5.94618	10	9.46	5.77918	10	9.04	5.08799	10
357.57	8.78	4.67006	10	9.55	5.94618	10	9.46	5.77918	10	9.04	5.08799	10
358.347	8.78	4.67006	10	9.55	5.94618	10	9.46	5.77918	10	9.05	5.11458	10
358.716	8.78	4.67006	10	9.55	5.94618	10	9.46	5.77918	10	9.06	5.14128	10
358.778	8.78	4.67006	10	9.55	5.94618	10	9.46	5.77918	10	9.07	5.1655	10
358.838	8.78	4.67006	10	9.55	5.94618	10	9.46	5.77918	10	9.08	5.18981	10
359.356	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.08	5.18981	10
359.455	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.09	5.21419	10
359.49	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.1	5.23606	10
359.492	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.11	5.25541	10
359.524	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.16	5.31365	10
359.548	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.17	5.3358	10
359.553	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.18	5.35801	10
359.553	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.19	5.37766	10
359.559	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.24	5.43705	10
359.561	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.25	5.45691	10
359.682	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.3	5.51714	10
359.783	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.31	5.54252	10
359.797	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.32	5.56532	10
359.798	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.33	5.58552	10
359.831	8.78	4.67006	10	9.56	5.9786	10	9.46	5.77918	10	9.38	5.64696	10
359.93	8.79	4.69294	10	9.56	5.9786	10	9.46	5.77918	10	9.38	5.64696	10
359.955	8.8	4.71099	10	9.56	5.9786	10	9.46	5.77918	10	9.38	5.64696	10
360.179	8.85	4.76497	10	9.56	5.9786	10	9.46	5.77918	10	9.38	5.64696	10
361.486	8.86	4.78564	10	9.56	5.9786	10	9.46	5.77918	10	9.38	5.64696	10
361.516	8.86	4.78564	10	9.57	6.01119	10	9.46	5.77918	10	9.38	5.64696	10
361.521	8.87	4.80637	10	9.57	6.01119	10	9.46	5.77918	10	9.38	5.64696	10
361.543	8.87	4.80637	10	9.57	6.01119	10	9.47	5.80543	10	9.38	5.64696	10
361.556	8.87	4.80637	10	9.57	6.01119	10	9.48	5.83725	10	9.38	5.64696	10
361.557	8.88	4.82468	10	9.57	6.01119	10	9.48	5.83725	10	9.38	5.64696	10
361.563	8.93	4.87968	10	9.57	6.01119	10	9.48	5.83725	10	9.38	5.64696	10
361.616	8.94	4.89817	10	9.57	6.01119	10	9.48	5.83725	10	9.38	5.64696	10
361.71	8.99	4.95393	10	9.57	6.01119	10	9.48	5.83725	10	9.38	5.64696	10
362.67	8.99	4.95393	10	9.57	6.01119	10	9.49	5.86924	10	9.38	5.64696	10
362.811	8.99	4.95393	10	9.57	6.01119	10	9.56	5.9786	10	9.38	5.64696	10
363.017	8.99	4.95393	10	9.57	6.01119	10	9.56	5.9786	10	9.39	5.67814	10
363.109	8.99	4.95393	10	9.58	6.04113	10	9.56	5.9786	10	9.39	5.67814	10
363.721	8.99	4.95393	10	9.66	6.18086	10	9.56	5.9786	10	9.39	5.67814	10
364.083	9	4.98005	10	9.66	6.18086	10	9.56	5.9786	10	9.39	5.67814	10
364.185	9.02	5.03257	10	9.66	6.18086	10	9.56	5.9786	10	9.39	5.67814	10
364.369	9.02	5.03257	10	9.66	6.18086	10	9.57	6.01119	10	9.39	5.67814	10
364.967	9.03	5.05897	10	9.66	6.18086	10	9.57	6.01119	10	9.39	5.67814	10
365.186	9.04	5.08546	10	9.66	6.18086	10	9.57	6.01119	10	9.39	5.67814	10
365.308	9.04	5.08546	10	9.66	6.18086	10	9.57	6.01119	10	9.4	5.70406	10
365.695	9.06	5.13363	10	9.66	6.18086	10	9.57	6.01119	10	9.4	5.70406	10
365.761	9.06	5.13363	10	9.66	6.18086	10	9.57	6.01119	10	9.47	5.81089	10
365.793	9.06	5.13363	10	9.67	6.21441	10	9.57	6.01119	10	9.47	5.81089	10
365.835	9.07	5.15783	10	9.67	6.21441	10	9.57	6.01119	10	9.47	5.81089	10
365.852	9.07	5.15783	10	9.67	6.21441	10	9.57	6.01119	10	9.48	5.83725	10
365.872	9.09	5.20131	10	9.67	6.21441	10	9.57	6.01119	10	9.48	5.83725	10
365.88	9.1	5.22315	10	9.67	6.21441	10	9.57	6.01119	10	9.48	5.83725	10
365.881	9.12	5.26181	10	9.67	6.21441	10	9.57	6.01119	10	9.48	5.83725	10
365.882	9.13	5.28122	10	9.67	6.21441	10	9.57	6.01119	10	9.48	5.83725	10
365.935	9.28	5.4588	10	9.67	6.21441	10	9.57	6.01119	10	9.48	5.83725	10
365.996	9.29	5.48397	10	9.67	6.21441	10	9.57	6.01119	10	9.48	5.83725	10
366	9.3	5.50658	10	9.67	6.21441	10	9.57	6.01119	10	9.48	5.83725	10
366	9.31	5.52663	10	9.67	6.21441	10	9.57	6.01119	10	9.48	5.83725	10
366.054	9.36	5.58768	10	9.67	6.21441	10	9.57	6.01119	10	9.48	5.83725	10
366.105	9.44	5.71892	10	9.67	6.21441	10	9.57	6.01119	10	9.48	5.83725	10
366.384	9.45	5.74764	10	9.67	6.21441	10	9.57	6.01119	10	9.48	5.83725	10
366.994	9.45	5.74764	10	9.67	6.21441	10	9.57	6.01119	10	9.49	5.86924	10
367.684	9.45	5.74764	10	9.67	6.21441	10	9.57	6.01119	10	9.56	5.9786	10
367.768	9.45	5.74764	10	9.67	6.21441	10	9.58	6.04113	10	9.56	5.9786	10
368.138	9.45	5.74764	10	9.67	6.21441	10	9.66	6.18086	10	9.56	5.9786	10
368.531	9.46	5.77918	10	9.67	6.21441	10	9.66	6.18086	10	9.56	5.9786	10
369.063	9.46	5.77918	10	9.67	6.21441	10	9.67	6.21441	10	9.56	5.9786	10
371.605	9.46	5.77918	10	9.67	6.21441	10	9.67	6.21441	10	9.57	6.01119	10
372.202	9.46	5.77918	10	9.68	6.24524	10	9.67	6.21441	10	9.57	6.01119	10
372.258	9.46	5.77918	10	9.69	6.27915	10	9.67	6.21441	10	9.57	6.01119	10
372.917	9.46	5.77918	10	9.69	6.27915	10	9.67	6.21441	10	9.58	6.04113	10
374.641	9.46	5.77918	10	9.69	6.27915	10	9.67	6.21441	10	9.59	6.07405	10
376.048	9.47	5.81089	10	9.69	6.27915	10	9.67	6.21441	10	9.59	6.07405	10
376.634	9.47	5.81089	10	9.7	6.31326	10	9.67	6.21441	10	9.59	6.07405	10
376.65	9.47	5.81089	10	9.7	6.31326	10	9.68	6.24815	10	9.59	6.07405	10
377.044	9.48	5.83725	10	9.7	6.31326	10	9.68	6.24815	10	9.59	6.07405	10
377.25	9.48	5.83725	10	9.7	6.31326	10	9.68	6.24815	10	9.6	6.10715	10
377.494	9.48	5.83725	10	9.7	6.31326	10	9.68	6.24815	10	9.61	6.13467	10
377.615	9.48	5.83725	10	9.7	6.31326	10	9.68	6.24815	10	9.68	6.24815	10
378.286	9.55	5.94618	10	9.7	6.31326	10	9.68	6.24815	10	9.68	6.24815	10
378.447	9.55	5.94618	10	9.7	6.31326	10	9.69	6.27915	10	9.68	6.24815	10
378.621	9.55	5.94618	10	9.7	6.31326	10	9.69	6.27915	10	9.69	6.27915	10
378.738	9.55	5.94618	10	9.71	6.34163	10	9.69	6.27915	10	9.69	6.27915	10
379.55	9.55	5.94618	10	9.78	6.45861	10	9.69	6.27915	10	9.69	6.27915	10
379.763	9.55	5.94618	10	9.79	6.49062	10	9.69	6.27915	10	9.69	6.27915	10
380.016	9.55	5.94618	10	9.79	6.49062	10	9.7	6.31326	10	9.69	6.27915	10
380.379	9.56	5.9786	10	9.79	6.49062	10	9.7	6.31326	10	9.69	6.27915	10
380.505	9.56	5.9786	10	9.8	6.51976	10	9.7	6.31326	10	9.69	6.27915	10
380.788	9.56	5.9786	10	9.87	6.63997	10	9.7	6.31326	10	9.69	6.27915	10
380.817	9.56	5.9786	10	9.88	6.67288	10	9.7	6.31326	10	9.69	6.27915	10
381.028	9.56	5.9786	10	9.88	6.67288	10	9.7	6.31326	10	9.7	6.31326	10
381.409	9.57	6.01119	10	9.88	6.67288	10	9.7	6.31326	10	9.7	6.31326	10
381.505	9.57	6.01119	10	9.89	6.70285	10	9.7	6.31326	10	9.7	6.31326	10
381.529	9.57	6.01119	10	9.96	6.82657	10	9.7	6.31326	10	9.7	6.31326	10
382.072	9.57	6.01119	10	9.97	6.86048	10	9.7	6.31326	10	9.7	6.31326	10
382.311	9.57	6.01119	10	10.05	7.01891	10	9.7	6.31326	10	9.7	6.31326	10
382.397	9.57	6.01119	10	10.06	7.05394	10	9.7	6.31326	10	9.7	6.31326	10
382.492	9.57	6.01119	10	10.06	7.05394	10	9.71	6.3446	10	9.7	6.31326	10
382.505	9.57	6.01119	10	10.07	7.08586	10	9.71	6.3446	10	9.7	6.31326	10
383.16	9.57	6.01119	10	10.14	7.2176	10	9.71	6.3446	10	9.7	6.31326	10
383.286	9.57	6.01119	10	10.14	7.2176	10	9.72	6.37312	10	9.7	6.31326	10
383.434	9.57	6.01119	10	10.14	7.2176	10	9.79	6.49062	10	9.7	6.31326	10
383.443	9.58	6.04113	10	10.14	7.2176	10	9.79	6.49062	10	9.7	6.31326	10
383.509	9.66	6.18086	10	10.14	7.2176	10	9.79	6.49062	10	9.7	6.31326	10
383.638	9.66	6.18086	10	10.15	7.25388	10	9.79	6.49062	10	9.7	6.31326	10
383.714	9.66	6.18086	10	10.15	7.25388	10	9.8	6.52281	10	9.7	6.31326	10
383.724	9.66	6.18086	10	10.16	7.28695	10	9.8	6.52281	10	9.7	6.31326	10
384.048	9.66	6.18086	10	10.23	7.42338	10	9.8	6.52281	10	9.7	6.31326	10
384.126	9.66	6.18086	10	10.23	7.42338	10	9.81	6.5521	10	9.7	6.31326	10
384.196	9.66	6.18086	10	10.23	7.42338	10	9.88	6.67288	10	9.7	6.31326	10
384.278	9.66	6.18086	10	10.23	7.42338	10	9.89	6.70285	10	9.7	6.31326	10
384.286	9.66	6.18086	10	10.23	7.42338	10	9.89	6.70285	10	9.71	6.3446	10
384.548	9.66	6.18086	10	10.23	7.42338	10	9.96	6.82657	10	9.71	6.3446	10
384.568	9.66	6.18086	10	10.23	7.42338	10	9.96	6.82657	10	9.72	6.37312	10
384.581	9.66	6.18086	10	10.23	7.42338	10	9.96	6.82657	10	9.79	6.49062	10
385.034	9.67	6.21441	10	10.23	7.42338	10	9.96	6.82657	10	9.79	6.49062	10
385.093	9.67	6.21441	10	10.23	7.42338	10	9.96	6.82657	10	9.8	6.51976	10
385.186	9.67	6.21441	10	10.23	7.42338	10	9.97	6.86048	10	9.8	6.51976	10
385.275	9.67	6.21441	10	10.23	7.42338	10	9.97	6.86048	10	9.87	6.63997	10
385.286	9.67	6.21441	10	10.23	7.42338	10	9.98	6.89138	10	9.87	6.63997	10
385.491	9.67	6.21441	10	10.23	7.42338	10	10.05	7.01891	10	9.87	6.63997	10
385.908	9.67	6.21441	10	10.23	7.42338	10	10.05	7.01891	10	9.88	6.67288	10
386.028	9.67	6.21441	10	10.23	7.42338	10	10.06	7.05394	10	9.88	6.67288	10
386.147	9.67	6.21441	10	10.23	7.42338	10	10.06	7.05394	10	9.89	6.70285	10
386.295	9.67	6.21441	10	10.23	7.42338	10	10.06	7.05394	10	9.96	6.82657	10
386.668	9.67	6.21441	10	10.23	7.42338	10	10.14	7.2176	10	9.96	6.82657	10
386.907	9.67	6.21441	10	10.23	7.42338	10	10.14	7.2176	10	9.97	6.86048	10
387.101	9.67	6.21441	10	10.23	7.42338	10	10.14	7.2176	10	9.98	6.89462	10
387.118	9.67	6.21441	10	10.23	7.42338	10	10.14	7.2176	10	9.99	6.92897	10
387.136	9.67	6.21441	10	10.23	7.42338	10	10.15	7.25388	10	9.99	6.92897	10
387.151	9.67	6.21441	10	10.23	7.42338	10	10.15	7.25388	10	10	6.96026	10
387.164	9.67	6.21441	10	10.23	7.42338	10	10.15	7.25388	10	10.07	7.08921	10
387.322	9.67	6.21441	10	10.23	7.42338	10	10.15	7.25388	10	10.15	7.25388	10
387.331	9.67	6.21441	10	10.23	7.42338	10	10.16	7.28695	10	10.15	7.25388	10
387.383	9.67	6.21441	10	10.23	7.42338	10	10.23	7.42338	10	10.15	7.25388	10
387.392	9.67	6.21441	10	10.23	7.42338	10	10.23	7.42338	10	10.16	7.28695	10
388.913	9.67	6.21441	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
390.383	9.68	6.24815	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
391.382	9.69	6.28208	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
392.79	9.7	6.31326	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
393.248	9.71	6.3446	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
393.251	9.72	6.37312	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
393.889	9.79	6.49062	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
394.248	9.8	6.52281	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
394.251	9.81	6.5521	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
395.155	9.88	6.67288	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
395.231	9.89	6.70599	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
395.239	9.9	6.73614	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
395.248	9.97	6.86048	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
395.251	9.98	6.89138	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
395.707	10.05	7.01891	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
395.895	10.06	7.05394	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
395.957	10.07	7.08921	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
396.101	10.15	7.25388	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
396.105	10.16	7.28695	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
412	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10
412	10.23	7.42338	10	10.23	7.42338	10	10.23	7.42338	10	10.34	7.72764	10
413	10.34	7.72764	10	10.34	7.72764	10	10.34	7.72764	10	10.34	7.72764	10
413	10.34	7.72764	10	10.34	7.72764	10	10.34	7.72764	10	10.56	8.40445	10
415	10.56	8.40445	10	10.56	8.40445	10	10.56	8.40445	10	10.56	8.40445	10
415	10.56	8.40445	10	10.56	8.40445	10	10.56	8.40445	10	11	10	10
}\optimalkdata%

\begin{tikzpicture}
\begin{axis}[
    width=0.96\columnwidth,
    height=0.82\columnwidth,
    xmin=-40, xmax=420,
    ymin=0,
    xlabel={Threshold $\lambda$},
    ylabel={Mean minimal $k^*$},
    axis lines=left,
    axis line style={-},
    ytick distance=2,
    ymajorgrids,
    grid style={line width=0.3pt, draw=black!12},
    tick label style={font=\footnotesize},
    label style={font=\small},
    legend style={
        font=\footnotesize,
        draw=none,
        at={(0.5,1.03)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.8em},
    },
    legend cell align=left,
    every axis plot/.append style={const plot mark left, no markers},
]
    %
    \addplot[black, line width=1.1pt]             table[x=threshold, y=exact_mean] {\optimalkdata};
    %
    \addplot[cfapprox, line width=0.9pt, dashed]  table[x=threshold, y=approx_mean] {\optimalkdata};
    %
    \addplot[cftight, line width=1pt, dotted]     table[x=threshold, y=tight_mean] {\optimalkdata};
    %
    \addplot[cfgumbel, line width=0.9pt, dash dot] table[x=threshold, y=gumbel_mean] {\optimalkdata};
    %
\end{axis}
\end{tikzpicture}%
